Deep Multicameral Decoding for Localizing Unoccluded Object Instances from a Single RGB Image

Occlusion-aware instance-sensitive segmentation is a complex task generally split into region-based segmentations, by approximating instances as their bounding box. We address the showcase scenario of dense homogeneous layouts in which this approximation does not hold. In this scenario, outlining unoccluded instances by decoding a deep encoder becomes difficult, due to the translation invariance of convolutional layers and the lack of complexity in the decoder. We therefore propose a multicameral design composed of subtask-specific lightweight decoder and encoder-decoder units, coupled in cascade to encourage subtask-specific feature reuse and enforce a learning path within the decoding process. Furthermore, the state-of-the-art datasets for occlusion-aware instance segmentation contain real images with few instances and occlusions mostly due to objects occluding the background, unlike dense object layouts. We thus also introduce a synthetic dataset of dense homogeneous object layouts, namely Mikado, which extensibly contains more instances and inter-instance occlusions per image than these public datasets. Our extensive experiments on Mikado and public datasets show that ordinal multiscale units within the decoding process prove more effective than state-of-the-art design patterns for capturing position-sensitive representations. We also show that Mikado is plausible with respect to real-world problems, in the sense that it enables the learning of performance-enhancing representations transferable to real images, while drastically reducing the need of hand-made annotations for finetuning. The proposed dataset will be made publicly available.

==> (inline-0) <==
\begin{tabular}{c}
\vcenteredinclude{%
\setlength{\mywidth}{.15\linewidth}%
\setlength{\thirdcolumn}{1.1cm}%
% flatex input: [arch-mc6oisr-show.tex]
% Define block styles
\def\mcSixOISRColOne{1.2}%45}%
\def\mcSixOISRColTwo{2.4}%45}%
\def\mcSixOISRColThree{3.6}%45}%
\def\mcSixOISRColFour{4.8}%45}%
\def\mcSixOISRColFive{6}%45}%
\def\mcSixOISROut{30}%45}%
\def\mcSixOISRIn{160}%45}%
\tikzstyle{img} = [draw=none,inner sep=0pt]%
\tikzstyle{data} = [rectangle, draw, fill=white!20,% 
    text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,% 
    text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{hideconv} = [conv,draw=white,fill=white]%    
\tikzstyle{mconv} = [conv,fill=blue!60!green]%    
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{rect} = [rectangle, draw=green!70!blue, minimum width=6\thirdcolumn, minimum height=.8cm, inner sep=0, rounded corners=0.5mm]%
\tikzstyle{scaleann}=[draw=none,text width=2em,align=right,midway,left=1pt]%font={\fontsize{9}{8}\selectfont}
\begin{tikzpicture}[node distance = 12mm, auto]%
% example rotate:
% encoder
\node [data] (image) {in};%
%\node [hideconv, below=1mm of image] (conv10) {};%
%\node [hideconv, below of=conv10] (conv11) {};%
\node [mconv, below=12.5mm of image.center,anchor=center] (conv12) {};%   
\node [pool, below=8mm of conv12] (pool1) {};%
%\node [hideconv, below of=pool1] (conv20) {};%
%\node [hideconv, below of=conv20] (conv21) {};%
\node [mconv, below of=pool1] (conv22) {};%    
\node [pool, below=8mm of conv22] (pool2) {};%
%\node [hideconv, below of=pool2] (conv31) {};%
%\node [hideconv, below of=conv31] (conv32) {};%
\node [mconv, below of=pool2] (conv33) {};%        
\node [pool, below=8mm of conv33] (pool3) {};%
%\node [hideconv, below of=pool3] (conv41) {};%
%\node [hideconv, below of=conv41] (conv42) {};%
\node [mconv, below of=pool3] (conv43) {};%    
\node [pool, below=8mm of conv43] (pool4) {};%
%\node [hideconv, below of=pool4] (conv51) {};%
%\node [hideconv, below of=conv51] (conv52) {};%
\node [mconv, below of=pool4] (conv53) {};%   
%
% decoder4
\node [unpool, right=\mcSixOISRColFive\thirdcolumn of pool1.center,anchor=center] (unpool1d) {};%
\node [conv, right=\mcSixOISRColFive\thirdcolumn of conv12.center,anchor=center] (deconv1d) {};%
\node [unpool, right=\mcSixOISRColFive\thirdcolumn of pool2.center,anchor=center] (unpool2d) {};%
\node [conv, right=\mcSixOISRColFive\thirdcolumn of conv22.center,anchor=center] (deconv2d) {};%
\node [unpool, right=\mcSixOISRColFive\thirdcolumn of pool3.center,anchor=center] (unpool3d) {};%
\node [conv, right=\mcSixOISRColFive\thirdcolumn of conv33.center,anchor=center] (deconv3d) {};%
\node [unpool, right=\mcSixOISRColFive\thirdcolumn of pool4.center,anchor=center] (unpool4d) {};%
\node [conv, right=\mcSixOISRColFive\thirdcolumn of conv43.center,anchor=center] (deconv4d) {};%     
%
% encoder2
\node [conv, right=\mcSixOISRColFour\thirdcolumn of conv12.center,anchor=center] (deconv1e) {};%
\node [pool, right=\mcSixOISRColFour\thirdcolumn of pool1.center,anchor=center] (unpool1e) {};%
\node [conv, right=\mcSixOISRColFour\thirdcolumn of conv22.center,anchor=center] (deconv2e) {};%
\node [pool, right=\mcSixOISRColFour\thirdcolumn of pool2.center,anchor=center] (unpool2e) {};%
\node [conv, right=\mcSixOISRColFour\thirdcolumn of conv33.center,anchor=center] (deconv3e) {};%
\node [pool, right=\mcSixOISRColFour\thirdcolumn of pool3.center,anchor=center] (unpool3e) {};%
\node [conv, right=\mcSixOISRColFour\thirdcolumn of conv43.center,anchor=center] (deconv4e) {};%
\node [pool, right=\mcSixOISRColFour\thirdcolumn of pool4.center,anchor=center] (unpool4e) {};%
\node [conv, right=\mcSixOISRColFour\thirdcolumn of conv53.center,anchor=center] (deconv5e) {};%
%
% decoder3
\node [unpool, right=\mcSixOISRColThree\thirdcolumn of pool1.center,anchor=center] (unpool1c) {};%
\node [conv, right=\mcSixOISRColThree\thirdcolumn of conv12.center,anchor=center] (deconv1c) {};%
\node [unpool, right=\mcSixOISRColThree\thirdcolumn of pool2.center,anchor=center] (unpool2c) {};%
\node [conv, right=\mcSixOISRColThree\thirdcolumn of conv22.center,anchor=center] (deconv2c) {};%
\node [unpool, right=\mcSixOISRColThree\thirdcolumn of pool3.center,anchor=center] (unpool3c) {};%
\node [conv, right=\mcSixOISRColThree\thirdcolumn of conv33.center,anchor=center] (deconv3c) {};%
\node [unpool, right=\mcSixOISRColThree\thirdcolumn of pool4.center,anchor=center] (unpool4c) {};%
\node [conv, right=\mcSixOISRColThree\thirdcolumn of conv43.center,anchor=center] (deconv4c) {};%
% 
% decoder2
\node [unpool, right=\mcSixOISRColTwo\thirdcolumn of pool1.center,anchor=center] (unpool1b) {};%
\node [conv, right=\mcSixOISRColTwo\thirdcolumn of conv12.center,anchor=center] (deconv1b) {};%
\node [unpool, right=\mcSixOISRColTwo\thirdcolumn of pool2.center,anchor=center] (unpool2b) {};%
\node [conv, right=\mcSixOISRColTwo\thirdcolumn of conv22.center,anchor=center] (deconv2b) {};%
\node [unpool, right=\mcSixOISRColTwo\thirdcolumn of pool3.center,anchor=center] (unpool3b) {};%
\node [conv, right=\mcSixOISRColTwo\thirdcolumn of conv33.center,anchor=center] (deconv3b) {};%
\node [unpool, right=\mcSixOISRColTwo\thirdcolumn of pool4.center,anchor=center] (unpool4b) {};%
\node [conv, right=\mcSixOISRColTwo\thirdcolumn of conv43.center,anchor=center] (deconv4b) {};%
%  
% decoder
\node [unpool, right=\mcSixOISRColOne\thirdcolumn of pool1.center,anchor=center] (unpool1) {};%
\node [conv, right=\mcSixOISRColOne\thirdcolumn of conv12.center,anchor=center] (deconv1) {};%
\node [unpool, right=\mcSixOISRColOne\thirdcolumn of pool2.center,anchor=center] (unpool2) {};%
\node [conv, right=\mcSixOISRColOne\thirdcolumn of conv22.center,anchor=center] (deconv2) {};%
\node [unpool, right=\mcSixOISRColOne\thirdcolumn of pool3.center,anchor=center] (unpool3) {};%
\node [conv, right=\mcSixOISRColOne\thirdcolumn of conv33.center,anchor=center] (deconv3) {};%
\node [unpool, right=\mcSixOISRColOne\thirdcolumn of pool4.center,anchor=center] (unpool4) {};%
\node [conv, right=\mcSixOISRColOne\thirdcolumn of conv43.center,anchor=center] (deconv4) {};%
\node [data, dashed, right=\mcSixOISRColOne\thirdcolumn of image.center,anchor=center] (contours) {out1};%
\node [data, dashed, right=\mcSixOISRColTwo\thirdcolumn of image.center,anchor=center] (contoursb) {out2};%
\node [data, dashed, right=\mcSixOISRColThree\thirdcolumn of image.center,anchor=center] (contoursc) {out};%
\node [data, right=\mcSixOISRColFive\thirdcolumn of image.center,anchor=center] (contoursd) {out};%
\node [img, above=1mm of image] (image-img) {\includegraphics[width=\mywidth]{aim256-x.jpg}};%
\node [img, above=1mm of contours] (contours-img) {\includegraphics[width=\mywidth]{aim256-bds.jpg}};%
\node [img, above=1mm of contours-img] (contours-text) {$\mathcal{L}_b$};%
\node [img, above=1mm of contoursb] (contoursb-img) {\includegraphics[width=\mywidth]{aim256-occ.jpg}};%
\node [img, above=1mm of contoursb-img] (contoursb-text) {$\mathcal{L}_o$};%
\node [img, above=1mm of contoursc] (contoursc-img) {\includegraphics[width=\mywidth]{aim256-y1.jpg}};%
\node [img, above=1mm of contoursc-img] (contoursc-text) {$\mathcal{L}_s$};%
\node [img, above=1mm of contoursd] (contoursd-img) {\includegraphics[width=\mywidth]{aim256-y2.jpg}};%
\node [img, above=1mm of contoursd-img] (contoursd-text) {$\mathcal{L}_s$};%
%
% links
\draw[-{Latex[length=1mm,width=1mm]}] (image) -- (conv12);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (pool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool1) -- (conv22);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (pool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool2) -- (conv33);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (pool3);%    
\draw[-{Latex[length=1mm,width=1mm]}] (pool3) -- (conv43);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (pool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool4) -- (conv53);%
%    
% decoder1
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (unpool3);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (unpool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (unpool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (contours);%
%    
% decoder4
\draw[-{Latex[length=1mm,width=1mm]}] (deconv5e) -| (unpool4d);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4d) -- (deconv4d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4d) -- (unpool3d);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3d) -- (deconv3d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3d) -- (unpool2d);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2d) -- (deconv2d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2d) -- (unpool1d);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1d) -- (deconv1d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1d) -- (contoursd);%
%
% encoder2    
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -- (deconv5e);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4e) -- (deconv5e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4e) -- (unpool4e);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3e) -- (deconv4e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3e) -- (unpool3e);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2e) -- (deconv3e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2e) -- (unpool2e);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1e) -- (deconv2e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1e) -- (unpool1e);%
%    
% decoder3    
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4c);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4c) -- (deconv4c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4c) -- (unpool3c);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3c) -- (deconv3c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3c) -- (unpool2c);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2c) -- (deconv2c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2c) -- (unpool1c);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1c) -- (deconv1c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1c) -- (contoursc);%
%    
% decoder2
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4b) -- (deconv4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4b) -- (unpool3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3b) -- (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3b) -- (unpool2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2b) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2b) -- (unpool1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1b) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1b) -- (contoursb);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (deconv4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1b) -- (deconv1c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2b) -- (deconv2c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3b) -- (deconv3c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4b) -- (deconv4c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1c) -- (deconv1e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2c) -- (deconv2e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3c) -- (deconv3e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4c) -- (deconv4e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1e) -- (deconv1d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2e) -- (deconv2d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3e) -- (deconv3d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4e) -- (deconv4d);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv4b);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv1c);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv2c);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv3c);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv4c);%  
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv1e);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv2e);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv3e);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv4e);%   
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv1d);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv2d);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv3d);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv4d);%  
%    
%\draw[-{Latex[length=1mm,width=1mm]}] (deconv1.east) to [out=-\mcSixOISROut,in=-\mcSixOISRIn] (deconv1b);%
%\draw[-{Latex[length=1mm,width=1mm]}] (deconv2.east) to [out=-\mcSixOISROut,in=-\mcSixOISRIn] (deconv2b);%
%\draw[-{Latex[length=1mm,width=1mm]}] (deconv3.east) to [out=-\mcSixOISROut,in=-\mcSixOISRIn] (deconv3b);%
%\draw[-{Latex[length=1mm,width=1mm]}] (deconv4.east) to [out=-\mcSixOISROut,in=-\mcSixOISRIn] (deconv4b);%  
%    
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1.east) to [out=-\mcSixOISROut,in=-\mcSixOISRIn] (deconv1c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2.east) to [out=-\mcSixOISROut,in=-\mcSixOISRIn] (deconv2c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3.east) to [out=-\mcSixOISROut,in=-\mcSixOISRIn] (deconv3c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4.east) to [out=-\mcSixOISROut,in=-\mcSixOISRIn] (deconv4c);%   
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1.east) to [out=-\mcSixOISROut,in=-\mcSixOISRIn] (deconv1e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2.east) to [out=-\mcSixOISROut,in=-\mcSixOISRIn] (deconv2e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3.east) to [out=-\mcSixOISROut,in=-\mcSixOISRIn] (deconv3e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4.east) to [out=-\mcSixOISROut,in=-\mcSixOISRIn] (deconv4e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1.east) to [out=-\mcSixOISROut,in=-\mcSixOISRIn] (deconv1d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2.east) to [out=-\mcSixOISROut,in=-\mcSixOISRIn] (deconv2d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3.east) to [out=-\mcSixOISROut,in=-\mcSixOISRIn] (deconv3d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4.east) to [out=-\mcSixOISROut,in=-\mcSixOISRIn] (deconv4d);%  
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1b.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv1e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2b.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv2e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3b.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv3e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4b.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv4e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1b.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv1d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2b.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv2d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3b.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv3d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4b.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv4d);% 
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1c.east) to [out=-\mcSixOISROut,in=-\mcSixOISRIn] (deconv1d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2c.east) to [out=-\mcSixOISROut,in=-\mcSixOISRIn] (deconv2d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3c.east) to [out=-\mcSixOISROut,in=-\mcSixOISRIn] (deconv3d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4c.east) to [out=-\mcSixOISROut,in=-\mcSixOISRIn] (deconv4d);%
\path [] (image) -- node [scaleann] {$1/1$} (conv12);%
\path [] (pool1) -- node [scaleann] {$1/2$} (conv22);%
\path [] (pool2) -- node [scaleann] {$1/4$} (conv33);%
\path [] (pool3) -- node [scaleann] {$1/8$} (conv43);%
\path [] (pool4) -- node [scaleann] {$1/16$} (conv53);%
\node [draw=none, above right=2mm and .5mm of conv12.east] (x11) {$\mathbf{x}_1^1$};%
\node [draw=none, above right=2mm and .5mm of conv22.east] (x21) {$\mathbf{x}_2^1$};%
\node [draw=none, above right=.1mm and .5mm of conv53.east] (x51) {$\mathbf{x}_5^1$};%
\node [draw=none, above left=1mm and -2mm of deconv1d.east] (x16) {$\mathbf{x}_1^6$};%
\node [draw=none, above right=.1mm and .5mm of deconv5e.east] (x55) {$\mathbf{x}_5^5$};%
\node [draw=none, above left=1mm and -2mm of deconv4d.east] (x46) {$\mathbf{x}_4^6$};% 
\end{tikzpicture}%
% flatex input end: [arch-mc6oisr-show.tex]
}\\
\\
\vcenteredinclude{%
\setlength{\mywidth}{4mm}%
\setlength{\secondcolumn}{0.2cm}%
\setlength{\thirdcolumn}{.4\linewidth}%
% flatex input: [arch-show-legend.tex]
% Define block styles
\tikzstyle{data} = [rectangle, draw, fill=white!20,% 
    text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{img} = [draw=none,inner sep=0pt]%
\tikzstyle{imgbis} = [img,text width=.15\textwidth]%
\tikzstyle{conv} = [rectangle,draw, fill=blue!20, text width=2em, rounded corners=0.5mm, text height=1.5mm, inner sep=0pt, line width=.2mm,anchor=west]%
\tikzstyle{mconv} = [conv,fill=blue!60!green]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0pt, line width=.03em,anchor=center]%
\tikzstyle{unpool} = [pool,fill=orange!80]%
\begin{tikzpicture}%[node distance = 2mm, auto]
\node [data] (in) {in};%
\node [data, below=\mywidth of in] (out1) {out1};%
\node [data, below=\mywidth of out1] (out2) {out2};%
\node [data, below=\mywidth of out2] (out) {out};%
\node [conv, right=\thirdcolumn of in] (conv1) {};%
\node [mconv, below=\mywidth of conv1] (conv2) {};%
\node [pool, below=\mywidth of conv2] (pool1) {};%
\node [unpool, below=\mywidth of pool1] (unpool1) {};%
\node [data, dashed, below=\mywidth of unpool1] (dout) {out};%
\node [imgbis, right=.6\secondcolumn of in] (intext) {Input image};%
\node [imgbis, right=.6\secondcolumn of out] (outtext) {Conv+Sigmoid\\ (Segmentation)};%
\node [imgbis, right=.6\secondcolumn of dout] (douttext) {Intermediate\\ supervision};%
\node [imgbis, right=.6\secondcolumn of out1] (out1text) {Conv+Sigmoid\\ (Boundaries)};%
\node [imgbis, right=.6\secondcolumn of out2] (out2text) {Conv+Sigmoid\\ (Occlusions)};%
\node [img, right=.6\secondcolumn of conv1] (conv1text) {Concat+Conv+ReLU};%
\node [img, right=.6\secondcolumn of conv2] (conv2text) {Image encoder block};%
\node [img, right=.6\secondcolumn of pool1] (pooltext) {Spatial pooling ($.5\times$)};%
\node [img, right=.6\secondcolumn of unpool1] (unpooltext) {Spatial unpooling ($2\times$)};%
\end{tikzpicture}%
% flatex input end: [arch-show-legend.tex]
}\\
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cccc}
\vcenteredinclude{% flatex input: [arch-red-aspp.tex]
% Define block styles
\tikzstyle{data} = [rectangle, draw, fill=white!20,% 
    text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,%
    text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{convaspp} = [conv,preaction={fill, blue!20},pattern=crosshatch]%
\tikzstyle{convaspp2} = [conv,draw, fill=blue!20!yellow]%
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\begin{tikzpicture}[node distance = 2mm, auto]%
% encoder
\node [data] (image) {in};%
\node [conv, below=1mm of image] (conv11) {};%
\node [conv, below of=conv11] (conv12) {};%   
\node [pool, below of=conv12] (pool1) {};%
\node [conv, below of=pool1] (conv21) {};%
\node [conv, below of=conv21] (conv22) {};%    
\node [pool, below of=conv22] (pool2) {};%
\node [conv, below of=pool2] (conv31) {};%
\node [conv, below of=conv31] (conv32) {};%
\node [conv, below of=conv32] (conv33) {};%        
\node [pool, below of=conv33] (pool3) {};%
\node [conv, below of=pool3] (conv41) {};%
\node [conv, below of=conv41] (conv42) {};%
\node [conv, below of=conv42] (conv43) {};%    
\node [pool, below of=conv43] (pool4) {};%
\node [conv, below of=pool4] (conv51) {};%
\node [conv, below of=conv51] (conv52) {};%
\node [conv, below of=conv52] (conv53) {};%   
%         
% decoder
\node [unpool, right=\thirdcolumn of pool1.center,anchor=center] (unpool1) {};%
\node [conv, right=\thirdcolumn of conv12.center,anchor=center] (deconv1) {};%
\node [unpool, right=\thirdcolumn of pool2.center,anchor=center] (unpool2) {};%
\node [conv, right=\thirdcolumn of conv22.center,anchor=center] (deconv2) {};%
\node [unpool, right=\thirdcolumn of pool3.center,anchor=center] (unpool3) {};%
\node [conv, right=\thirdcolumn of conv33.center,anchor=center] (deconv3) {};%
\node [unpool, right=\thirdcolumn of pool4.center,anchor=center] (unpool4) {};
\node [conv, right=\thirdcolumn of conv43.center,anchor=center] (deconv4) {};%
\node [convaspp, right=\thirdcolumn of conv53.center,anchor=center] (deconv5) {};%
\node [data, right=\thirdcolumn of image.center,anchor=center] (contours) {out};%    
% links
\draw[-{Latex[length=1mm,width=1mm]}] (image) -- (conv11);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv11) -- (conv12);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (pool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool1) -- (conv21);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv21) -- (conv22);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (pool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool2) -- (conv31);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv31) -- (conv32);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv32) -- (conv33);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (pool3);%    
\draw[-{Latex[length=1mm,width=1mm]}] (pool3) -- (conv41);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv41) -- (conv42);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv42) -- (conv43);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (pool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool4) -- (conv51);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv51) -- (conv52);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv52) -- (conv53);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -- (deconv5);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv5) -- (unpool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (unpool3);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (unpool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (unpool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (contours);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (deconv4);%
\end{tikzpicture}%
% flatex input end: [arch-red-aspp.tex]
}&%
\vcenteredinclude{% flatex input: [arch-red-coordconv.tex]
% Define block styles
\tikzstyle{data} = [rectangle, draw, fill=white!20,% 
    text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,%
    text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{coordconv} = [conv,preaction={fill, blue!20}, pattern=north east lines]%
\tikzstyle{coordconv2} = [conv,fill=purple!40]%
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\begin{tikzpicture}[node distance = 2mm, auto]%
% encoder
\node [data] (image) {in};%
\node [coordconv, below=1mm of image] (conv11) {};%
\node [coordconv, below of=conv11] (conv12) {};%   
\node [pool, below of=conv12] (pool1) {};%
\node [coordconv, below of=pool1] (conv21) {};%
\node [coordconv, below of=conv21] (conv22) {};%    
\node [pool, below of=conv22] (pool2) {};%
\node [coordconv, below of=pool2] (conv31) {};%
\node [coordconv, below of=conv31] (conv32) {};%
\node [coordconv, below of=conv32] (conv33) {};%        
\node [pool, below of=conv33] (pool3) {};%
\node [coordconv, below of=pool3] (conv41) {};%
\node [coordconv, below of=conv41] (conv42) {};%
\node [coordconv, below of=conv42] (conv43) {};%    
\node [pool, below of=conv43] (pool4) {};%
\node [coordconv, below of=pool4] (conv51) {};%
\node [coordconv, below of=conv51] (conv52) {};%
\node [coordconv, below of=conv52] (conv53) {};%   
%         
% decoder
\node [unpool, right=\thirdcolumn of pool1.center,anchor=center] (unpool1) {};%
\node [coordconv, right=\thirdcolumn of conv12.center,anchor=center] (deconv1) {};%
\node [unpool, right=\thirdcolumn of pool2.center,anchor=center] (unpool2) {};%
\node [coordconv, right=\thirdcolumn of conv22.center,anchor=center] (deconv2) {};%
\node [unpool, right=\thirdcolumn of pool3.center,anchor=center] (unpool3) {};%
\node [coordconv, right=\thirdcolumn of conv33.center,anchor=center] (deconv3) {};%
\node [unpool, right=\thirdcolumn of pool4.center,anchor=center] (unpool4) {};
\node [coordconv, right=\thirdcolumn of conv43.center,anchor=center] (deconv4) {};%
\node [data, right=\thirdcolumn of image.center,anchor=center] (contours) {out};%    
% links
\draw[-{Latex[length=1mm,width=1mm]}] (image) -- (conv11);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv11) -- (conv12);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (pool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool1) -- (conv21);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv21) -- (conv22);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (pool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool2) -- (conv31);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv31) -- (conv32);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv32) -- (conv33);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (pool3);%    
\draw[-{Latex[length=1mm,width=1mm]}] (pool3) -- (conv41);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv41) -- (conv42);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv42) -- (conv43);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (pool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool4) -- (conv51);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv51) -- (conv52);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv52) -- (conv53);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (unpool3);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (unpool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (unpool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (contours);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (deconv4);%
\end{tikzpicture}%
% flatex input end: [arch-red-coordconv.tex]
}&%
\vcenteredinclude{% flatex input: [arch-red-densee.tex]
% Define block styles
\tikzstyle{data} = [rectangle, draw, fill=white!20,% 
    text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,%
    text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{denseconv} = [conv,preaction={fill, blue!20}, pattern=vertical lines]%
\tikzstyle{denseconv2} = [conv,fill=blue!60!green]%
\tikzstyle{hideconv} = [draw=white,fill=white]    
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\begin{tikzpicture}[node distance = 2mm, auto]%
% encoder
\node [data] (image) {in};%
\node [hideconv, below=1mm of image] (conv11) {};%
\node [denseconv, below of=conv11] (conv12) {};%   
\node [pool, below of=conv12] (pool1) {};%
\node [hideconv, below of=pool1] (conv21) {};%
\node [denseconv, below of=conv21] (conv22) {};%    
\node [pool, below of=conv22] (pool2) {};%
\node [hideconv, below of=pool2] (conv31) {};%
\node [hideconv, below of=conv31] (conv32) {};%
\node [denseconv, below of=conv32] (conv33) {};%        
\node [pool, below of=conv33] (pool3) {};%
\node [hideconv, below of=pool3] (conv41) {};%
\node [hideconv, below of=conv41] (conv42) {};%
\node [denseconv, below of=conv42] (conv43) {};%    
\node [pool, below of=conv43] (pool4) {};%
\node [hideconv, below of=pool4] (conv51) {};%
\node [hideconv, below of=conv51] (conv52) {};%
\node [denseconv, below of=conv52] (conv53) {};%   
%         
% decoder
\node [unpool, right=\thirdcolumn of pool1.center,anchor=center] (unpool1) {};%
\node [conv, right=\thirdcolumn of conv12.center,anchor=center] (deconv1) {};%
\node [unpool, right=\thirdcolumn of pool2.center,anchor=center] (unpool2) {};%
\node [conv, right=\thirdcolumn of conv22.center,anchor=center] (deconv2) {};%
\node [unpool, right=\thirdcolumn of pool3.center,anchor=center] (unpool3) {};%
\node [conv, right=\thirdcolumn of conv33.center,anchor=center] (deconv3) {};%
\node [unpool, right=\thirdcolumn of pool4.center,anchor=center] (unpool4) {};
\node [conv, right=\thirdcolumn of conv43.center,anchor=center] (deconv4) {};%
\node [data, right=\thirdcolumn of image.center,anchor=center] (contours) {out};%    
% links
\draw[-{Latex[length=1mm,width=1mm]}] (image) -- (conv12);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (pool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool1) -- (conv22);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (pool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool2) -- (conv33);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (pool3);%    
\draw[-{Latex[length=1mm,width=1mm]}] (pool3) -- (conv43);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (pool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool4) -- (conv53);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (unpool3);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (unpool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (unpool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (contours);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (deconv4);%
\end{tikzpicture}%
% flatex input end: [arch-red-densee.tex]
}&%
\vcenteredinclude{% flatex input: [arch-mc6oisr-equiv.tex]
% Define block styles
\tikzstyle{data} = [rectangle, draw, fill=white!20,% 
    text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,%
    text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{mcconv} = [conv,fill=purple!50]%
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\begin{tikzpicture}[node distance = 2mm, auto]%
% encoder
\node [data] (image) {in};%
\node [conv, below=1mm of image] (conv11) {};%
\node [conv, below of=conv11] (conv12) {};%   
\node [pool, below of=conv12] (pool1) {};%
\node [conv, below of=pool1] (conv21) {};%
\node [conv, below of=conv21] (conv22) {};%    
\node [pool, below of=conv22] (pool2) {};%
\node [conv, below of=pool2] (conv31) {};%
\node [conv, below of=conv31] (conv32) {};%
\node [conv, below of=conv32] (conv33) {};%        
\node [pool, below of=conv33] (pool3) {};%
\node [conv, below of=pool3] (conv41) {};%
\node [conv, below of=conv41] (conv42) {};%
\node [conv, below of=conv42] (conv43) {};%    
\node [pool, below of=conv43] (pool4) {};%
\node [conv, below of=pool4] (conv51) {};%
\node [conv, below of=conv51] (conv52) {};%
\node [conv, below of=conv52] (conv53) {};%   
%         
% decoder
\node [mcconv, right=\thirdcolumn of conv12.center,anchor=center] (deconv1) {};%
\node [mcconv, right=\thirdcolumn of conv22.center,anchor=center] (deconv2) {};%
\node [mcconv, right=\thirdcolumn of conv33.center,anchor=center] (deconv3) {};%
\node [mcconv, right=\thirdcolumn of conv43.center,anchor=center] (deconv4) {};%
\node [data,right=\thirdcolumn of image.center,anchor=center] (contours) {out};%    
% links
\draw[-{Latex[length=1mm,width=1mm]}] (image) -- (conv11);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv11) -- (conv12);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (pool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool1) -- (conv21);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv21) -- (conv22);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (pool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool2) -- (conv31);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv31) -- (conv32);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv32) -- (conv33);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (pool3);%    
\draw[-{Latex[length=1mm,width=1mm]}] (pool3) -- (conv41);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv41) -- (conv42);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv42) -- (conv43);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (pool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool4) -- (conv51);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv51) -- (conv52);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv52) -- (conv53);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (contours);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (deconv4);%
\end{tikzpicture}%
% flatex input end: [arch-mc6oisr-equiv.tex]
}\\%
\vspace{-.1cm}\\
RED-Atrous &
RED-Coords &
RED-Dense/E&
MC6$\dagger$ (Ours)\\
\vspace{-.1cm}\\
\multicolumn{4}{c}{%
\vcenteredinclude{%
\setlength{\secondcolumn}{0.2cm}%
\setlength{\thirdcolumn}{.3\linewidth}%
% flatex input: [arch-legend-seg.tex]
% Define block styles
\tikzstyle{data} = [rectangle, draw, fill=white!20,% 
    text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,% 
    text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{convaspp} = [conv,preaction={fill, blue!20},pattern=crosshatch]%
\tikzstyle{coordconv} = [conv,preaction={fill, blue!20}, pattern=north east lines]%
\tikzstyle{denseconv} = [conv,preaction={fill, blue!20}, pattern=vertical lines]%
\tikzstyle{mcconv} = [conv,fill=purple!50]%
\begin{tikzpicture}[node distance = 2mm, auto]%
% example rotate:
% encoder
\node [data] (image) {in};%    
\node [data, below=1.5mm of image] (out) {out};%
\node [data, below=1.5mm of out] (out1) {out1};%
\node [data, below=1.5mm of out1] (out2) {out2};%
\node [data, dashed, below=1.5mm of out2] (out3) {out};%
%\node [data, below=4mm of out1] (out2) {out2};%    
\node [conv, right=\thirdcolumn of image.center, anchor=center] (conv1) {};%
\node [convaspp, below=3mm of conv1.center] (conv2) {};%
\node [coordconv, below=3mm of conv2.center] (conv3) {};%
\node [denseconv, below=3mm of conv3.center] (conv4) {};%
\node [mcconv, below=3mm of conv4.center] (conv5) {};%
\node [pool, below=3mm of conv5.center] (pool1) {};%
\node [unpool, below=3mm of pool1.center] (unpool1) {};%
%\draw [->,-{Latex[length=1mm,width=1mm]},below=2mm of unpool1] (-.25,-2.5) -- (.25,-2.5);%
%\draw [->,dashed,-{Latex[length=1mm,width=1mm]},below=2mm of unpool1] (-.25,-3) -- (.25,-3);%
\node[draw=none,fill=none,text width=1.5\mywidth,  align=left, right=.6\secondcolumn of image] {Input image};%    
\node[draw=none,fill=none,text width=1.5\mywidth, align=left, right=.6\secondcolumn of out] {Conv+Sigmoid (Segmentation)};%
\node[draw=none,fill=none,text width=1.5\mywidth, align=left, right=.6\secondcolumn of out1] {Conv+Sigmoid (Boundaries)};%
\node[draw=none,fill=none,text width=1.5\mywidth, align=left, right=.6\secondcolumn of out2] {Conv+Sigmoid (Occlusions)};%
\node[draw=none,fill=none,text width=1.5\mywidth, align=left, right=.6\secondcolumn of out3] {Intermediate supervision};%
%\node[draw=none,fill=none, text width=\mywidth, align=left, right=.6\secondcolumn of out2] {Conv (Occlusions)};%	
%\node[draw=none,fill=none, align=left, right=.6\secondcolumn of conv1] {Conv+ReLU};%    
\node[draw=none,fill=none,text width=\mywidth, align=left, right=.6\secondcolumn of conv1] {Concat+Conv+ReLU};%    
\node[draw=none,fill=none,text width=\mywidth, align=left, right=.6\secondcolumn of conv2] {ASP layer (\cf{} Fig.{} \ref{fig:nodelevelarchs}) };%    
\node[draw=none,fill=none,text width=\mywidth, align=left, right=.6\secondcolumn of conv3] {CoordConv (\cf{} Fig.{} \ref{fig:nodelevelarchs}) };%    
\node[draw=none,fill=none,text width=\mywidth, align=left, right=.6\secondcolumn of conv4] {DenseNet block};%    
\node[draw=none,fill=none,text width=\mywidth, align=left, right=.6\secondcolumn of conv5] {Multicameral node};%    
\node[draw=none,fill=none,text width=\mywidth, align=left, right=.6\secondcolumn of pool1] {Spatial pooling (.5$\times$)};%
\node[draw=none,fill=none,text width=\mywidth, align=left, right=.6\secondcolumn of unpool1] (unpoolname) {Spatial unpooling (2$\times$)};%
%\node[draw=none,fill=none, align=left, below=1mm of unpoolname] {\hspace{-2mm}Features};%
%\node[draw=none,fill=none, align=left, below=6mm of unpoolname] {\hspace{-3mm}Pooling\\ \hspace{-3mm}indices};%	
\end{tikzpicture}
% flatex input end: [arch-legend-seg.tex]
%
}%
}\\%
\end{tabular}%
\begin{tabular}{c}
\vcenteredinclude{% flatex input: [arch-mc6oisr.tex]
% Define block styles
\def\mcSixOISRColOne{1.2}%45}%
\def\mcSixOISRColTwo{2.4}%45}%
\def\mcSixOISRColThree{3.6}%45}%
\def\mcSixOISRColFour{4.8}%45}%
\def\mcSixOISRColFive{6}%45}%
\def\mcSixOISROut{30}%45}%
\def\mcSixOISROutBis{30}%45}%
\def\mcSixOISRIn{160}%45}%
\tikzstyle{data} = [rectangle, draw, fill=white!20,% 
    text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,% 
    text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{hideconv} = [conv,draw=white,fill=white]%    
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{rect} = [rectangle, draw=purple!50, fill=purple!5,minimum width=6\thirdcolumn, minimum height=1.3cm, inner sep=0, rounded corners=0.5mm]%
\begin{tikzpicture}[node distance = 3.5mm, auto]%
% example rotate:
% encoder
\node [data] (image) {in};%
\node [hideconv, below=1mm of image] (conv10) {};%
\node [conv, below of=conv10] (conv11) {};%
\node [conv, below of=conv11] (conv12) {};%   
\node [pool, below of=conv12] (pool1) {};%
\node [hideconv, below of=pool1] (conv20) {};%
\node [conv, below of=conv20] (conv21) {};%
\node [conv, below of=conv21] (conv22) {};%    
\node [pool, below of=conv22] (pool2) {};%
\node [conv, below of=pool2] (conv31) {};%
\node [conv, below of=conv31] (conv32) {};%
\node [conv, below of=conv32] (conv33) {};%        
\node [pool, below of=conv33] (pool3) {};%
\node [conv, below of=pool3] (conv41) {};%
\node [conv, below of=conv41] (conv42) {};%
\node [conv, below of=conv42] (conv43) {};%    
\node [pool, below of=conv43] (pool4) {};%
\node [conv, below of=pool4] (conv51) {};%
\node [conv, below of=conv51] (conv52) {};%
\node [conv, below of=conv52] (conv53) {};%   
\node [rect, minimum height=2.3cm, above right=6.5mm and .25\thirdcolumn of conv43.north east, anchor=north west] {};%   
\node [rect, above right=6.5mm and .25\thirdcolumn of conv33.north east, anchor=north west] {};%   
\node [rect, above right=6.5mm and .25\thirdcolumn of conv22.north east, anchor=north west] {};%   
\node [rect, above right=6.5mm and .25\thirdcolumn of conv12.north east, anchor=north west] {};%   
%
% decoder4
\node [unpool, right=\mcSixOISRColFive\thirdcolumn of pool1.center,anchor=center] (unpool1d) {};%
\node [conv, right=\mcSixOISRColFive\thirdcolumn of conv12.center,anchor=center] (deconv1d) {};%
\node [unpool, right=\mcSixOISRColFive\thirdcolumn of pool2.center,anchor=center] (unpool2d) {};%
\node [conv, right=\mcSixOISRColFive\thirdcolumn of conv22.center,anchor=center] (deconv2d) {};%
\node [unpool, right=\mcSixOISRColFive\thirdcolumn of pool3.center,anchor=center] (unpool3d) {};%
\node [conv, right=\mcSixOISRColFive\thirdcolumn of conv33.center,anchor=center] (deconv3d) {};%
\node [unpool, right=\mcSixOISRColFive\thirdcolumn of pool4.center,anchor=center] (unpool4d) {};%
\node [conv, right=\mcSixOISRColFive\thirdcolumn of conv43.center,anchor=center] (deconv4d) {};%     
%
% encoder2
\node [conv, right=\mcSixOISRColFour\thirdcolumn of conv12.center,anchor=center] (deconv1e) {};%
\node [pool, right=\mcSixOISRColFour\thirdcolumn of pool1.center,anchor=center] (unpool1e) {};%
\node [conv, right=\mcSixOISRColFour\thirdcolumn of conv22.center,anchor=center] (deconv2e) {};%
\node [pool, right=\mcSixOISRColFour\thirdcolumn of pool2.center,anchor=center] (unpool2e) {};%
\node [conv, right=\mcSixOISRColFour\thirdcolumn of conv33.center,anchor=center] (deconv3e) {};%
\node [pool, right=\mcSixOISRColFour\thirdcolumn of pool3.center,anchor=center] (unpool3e) {};%
\node [conv, right=\mcSixOISRColFour\thirdcolumn of conv43.center,anchor=center] (deconv4e) {};%
\node [pool, right=\mcSixOISRColFour\thirdcolumn of pool4.center,anchor=center] (unpool4e) {};%
\node [conv, right=\mcSixOISRColFour\thirdcolumn of conv53.center,anchor=center] (deconv5e) {};%
%
% decoder3
\node [unpool, right=\mcSixOISRColThree\thirdcolumn of pool1.center,anchor=center] (unpool1c) {};%
\node [conv, right=\mcSixOISRColThree\thirdcolumn of conv12.center,anchor=center] (deconv1c) {};%
\node [unpool, right=\mcSixOISRColThree\thirdcolumn of pool2.center,anchor=center] (unpool2c) {};%
\node [conv, right=\mcSixOISRColThree\thirdcolumn of conv22.center,anchor=center] (deconv2c) {};%
\node [unpool, right=\mcSixOISRColThree\thirdcolumn of pool3.center,anchor=center] (unpool3c) {};%
\node [conv, right=\mcSixOISRColThree\thirdcolumn of conv33.center,anchor=center] (deconv3c) {};%
\node [unpool, right=\mcSixOISRColThree\thirdcolumn of pool4.center,anchor=center] (unpool4c) {};%
\node [conv, right=\mcSixOISRColThree\thirdcolumn of conv43.center,anchor=center] (deconv4c) {};%
% 
% decoder2
\node [unpool, right=\mcSixOISRColTwo\thirdcolumn of pool1.center,anchor=center] (unpool1b) {};%
\node [conv, right=\mcSixOISRColTwo\thirdcolumn of conv12.center,anchor=center] (deconv1b) {};%
\node [unpool, right=\mcSixOISRColTwo\thirdcolumn of pool2.center,anchor=center] (unpool2b) {};%
\node [conv, right=\mcSixOISRColTwo\thirdcolumn of conv22.center,anchor=center] (deconv2b) {};%
\node [unpool, right=\mcSixOISRColTwo\thirdcolumn of pool3.center,anchor=center] (unpool3b) {};%
\node [conv, right=\mcSixOISRColTwo\thirdcolumn of conv33.center,anchor=center] (deconv3b) {};%
\node [unpool, right=\mcSixOISRColTwo\thirdcolumn of pool4.center,anchor=center] (unpool4b) {};%
\node [conv, right=\mcSixOISRColTwo\thirdcolumn of conv43.center,anchor=center] (deconv4b) {};%
%  
% decoder
\node [unpool, right=\mcSixOISRColOne\thirdcolumn of pool1.center,anchor=center] (unpool1) {};%
\node [conv, right=\mcSixOISRColOne\thirdcolumn of conv12.center,anchor=center] (deconv1) {};%
\node [unpool, right=\mcSixOISRColOne\thirdcolumn of pool2.center,anchor=center] (unpool2) {};%
\node [conv, right=\mcSixOISRColOne\thirdcolumn of conv22.center,anchor=center] (deconv2) {};%
\node [unpool, right=\mcSixOISRColOne\thirdcolumn of pool3.center,anchor=center] (unpool3) {};%
\node [conv, right=\mcSixOISRColOne\thirdcolumn of conv33.center,anchor=center] (deconv3) {};%
\node [unpool, right=\mcSixOISRColOne\thirdcolumn of pool4.center,anchor=center] (unpool4) {};%
\node [conv, right=\mcSixOISRColOne\thirdcolumn of conv43.center,anchor=center] (deconv4) {};%
\node [data, dashed, right=\mcSixOISRColOne\thirdcolumn of image.center,anchor=center] (contours) {out1};%
\node [data, dashed, right=\mcSixOISRColTwo\thirdcolumn of image.center,anchor=center] (contoursb) {out2};%
\node [data, dashed, right=\mcSixOISRColThree\thirdcolumn of image.center,anchor=center] (contoursc) {out};%
\node [data, right=\mcSixOISRColFive\thirdcolumn of image.center,anchor=center] (contoursd) {out};%
% links
\draw[-{Latex[length=1mm,width=1mm]}] (image) -- (conv11);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv11) -- (conv12);%%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (pool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool1) -- (conv21);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv21) -- (conv22);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (pool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool2) -- (conv31);%   
\draw[-{Latex[length=1mm,width=1mm]}] (conv31) -- (conv32);%   
\draw[-{Latex[length=1mm,width=1mm]}] (conv32) -- (conv33);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (pool3);%    
\draw[-{Latex[length=1mm,width=1mm]}] (pool3) -- (conv41);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv41) -- (conv42);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv42) -- (conv43);%     
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (pool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool4) -- (conv51);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv51) -- (conv52);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv52) -- (conv53);%
%    
% decoder1
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (unpool3);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (unpool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (unpool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (contours);%
%    
% decoder4
\draw[-{Latex[length=1mm,width=1mm]}] (deconv5e) -| (unpool4d);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4d) -- (deconv4d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4d) -- (unpool3d);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3d) -- (deconv3d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3d) -- (unpool2d);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2d) -- (deconv2d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2d) -- (unpool1d);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1d) -- (deconv1d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1d) -- (contoursd);%
%
% encoder2    
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -- (deconv5e);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4e) -- (deconv5e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4e) -- (unpool4e);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3e) -- (deconv4e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3e) -- (unpool3e);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2e) -- (deconv3e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2e) -- (unpool2e);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1e) -- (deconv2e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1e) -- (unpool1e);%
%    
% decoder3    
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4c);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4c) -- (deconv4c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4c) -- (unpool3c);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3c) -- (deconv3c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3c) -- (unpool2c);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2c) -- (deconv2c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2c) -- (unpool1c);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1c) -- (deconv1c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1c) -- (contoursc);%
%    
% decoder2
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4b) -- (deconv4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4b) -- (unpool3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3b) -- (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3b) -- (unpool2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2b) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2b) -- (unpool1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1b) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1b) -- (contoursb);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (deconv4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1b) -- (deconv1c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2b) -- (deconv2c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3b) -- (deconv3c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4b) -- (deconv4c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1c) -- (deconv1e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2c) -- (deconv2e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3c) -- (deconv3e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4c) -- (deconv4e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1e) -- (deconv1d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2e) -- (deconv2d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3e) -- (deconv3d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4e) -- (deconv4d);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv4b);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv1c);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv2c);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv3c);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv4c);%  
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv1e);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv2e);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv3e);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv4e);%   
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv1d);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv2d);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv3d);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv4d);%  
%    
%\draw[-{Latex[length=1mm,width=1mm]}] (deconv1.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv1b);%
%\draw[-{Latex[length=1mm,width=1mm]}] (deconv2.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv2b);%
%\draw[-{Latex[length=1mm,width=1mm]}] (deconv3.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv3b);%
%\draw[-{Latex[length=1mm,width=1mm]}] (deconv4.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv4b);%  
%    
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv1c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv2c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv3c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv4c);%   
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv1e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv2e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv3e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv4e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv1d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv2d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv3d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv4d);%  
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1b.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv1e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2b.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv2e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3b.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv3e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4b.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv4e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1b.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv1d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2b.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv2d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3b.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv3d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4b.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv4d);% 
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1c.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv1d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2c.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv2d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3c.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv3d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4c.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv4d);% 
\end{tikzpicture}%
% flatex input end: [arch-mc6oisr.tex]
}\\%
\vspace{-.1cm}\\
Detailed MC6$\dagger$ (Ours)\\
\end{tabular}
\begin{tabular}{cc}
\vcenteredinclude{% flatex input: [training-error-mikado-seg-train.tex]
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}%
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10.2,
xtick={0,0.85,1.7,2.55,3.4,4.25,5.1,5.95,6.8,7.65,8.5,9.35,10.2},
xticklabels={{0},{5},{10},{15},{20},{25},{30},{35},{40},{45},{50},{55},{60},{65}},
xlabel style={font=\color{white!15!black}},
xlabel={Epoch (1,700 iterations)},
ymin=8,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={Segmentation Error (\%)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00010000000000332	62.6889444\\
0.0041000000000011	62.4530593506493\\
0.0221000000000018	62.2175193023256\\
0.0381	61.478699893617\\
0.0700999999999965	59.6463809090909\\
0.0801000000000016	59.3939406086956\\
0.110100000000003	58.6144150769231\\
0.118099999999998	58.4319197014925\\
0.136099999999999	57.7994497202797\\
0.148099999999999	57.4560406040268\\
0.308100000000003	47.9562065100671\\
0.338099999999997	46.6688372483221\\
0.348100000000002	46.262687181208\\
0.374099999999999	45.8037330201342\\
0.386099999999999	45.2872704026845\\
0.414099999999998	44.0754116107382\\
0.420099999999998	43.762766442953\\
0.432099999999998	43.4020049664429\\
0.470100000000002	41.9195086577181\\
0.484099999999998	41.5001620805369\\
0.496099999999998	41.2650320805369\\
0.510100000000001	40.9975449664429\\
0.524099999999997	40.7721283221476\\
0.540100000000002	40.2290882550335\\
0.548099999999998	39.8207634228188\\
0.556100000000001	39.6254740268456\\
0.576099999999997	39.300187852349\\
0.586100000000002	39.0417267785234\\
0.626100000000001	37.6661931543624\\
0.642099999999999	37.4254306040268\\
0.664099999999998	36.9353073825503\\
0.674100000000003	36.4613171140939\\
0.688099999999999	36.0156402684563\\
0.700099999999999	35.787206510067\\
0.716099999999997	36.0044712751677\\
0.732100000000003	35.6933084563757\\
0.752099999999999	35.1974335570469\\
0.768099999999997	34.9174359731543\\
0.774099999999997	34.7358998657718\\
0.796100000000003	34.5269863758389\\
0.820100000000004	33.8770412080536\\
0.878100000000003	33.6958673154362\\
0.886099999999999	33.910897181208\\
0.890099999999997	33.7341153691275\\
0.926099999999998	33.4825719463088\\
0.954099999999997	32.9340417449665\\
0.976100000000002	32.446418456376\\
0.992100000000001	32.2185325503357\\
1.0101	31.9300416107384\\
1.0201	31.6561054362417\\
1.0381	31.3597879194632\\
1.1021	30.5682279865773\\
1.1141	30.7602328859062\\
1.1201	30.5820455704699\\
1.1401	30.2553387248324\\
1.1601	29.8210724832216\\
1.1841	29.2133336912753\\
1.2461	28.7360737583893\\
1.2521	28.9717375167786\\
1.2661	28.621312818792\\
1.2781	28.7958672483222\\
1.3001	28.5059989261746\\
1.3141	28.319763489933\\
1.3321	28.0961506711411\\
1.3481	28.4227630872485\\
1.3681	28.1369089261747\\
1.3781	28.3175386577183\\
1.4201	28.1144369127519\\
1.4421	27.7765902013424\\
1.4561	27.5837560402686\\
1.4701	27.24952704698\\
1.5001	27.0393116778524\\
1.5221	26.7639967114094\\
1.5761	26.5918387248322\\
1.6001	26.4130330872482\\
1.6161	26.1615267114093\\
1.6441	25.4270578523489\\
1.6721	25.1888594630872\\
1.6861	24.8933970469798\\
1.7301	24.5572352348993\\
1.7421	24.7347991275167\\
1.7541	24.9332387919462\\
1.7841	24.5621020134228\\
1.8081	24.3680477852349\\
1.8481	24.0680012214765\\
1.9361	23.9061686040268\\
1.9501	23.7273745100671\\
2.0161	23.247447328859\\
2.0381	23.0240352953019\\
2.0621	22.6999499932884\\
2.0741	22.9045444899328\\
2.0901	22.5628628791944\\
2.1061	22.3556019395971\\
2.1421	22.1710434697985\\
2.1801	21.9691357516776\\
2.1881	21.7539010536911\\
2.1961	21.5201408523488\\
2.2681	21.748125281879\\
2.2841	21.5561999127515\\
2.2981	21.3612023959731\\
2.3221	21.5599532684564\\
2.3521	21.298316375839\\
2.3841	21.4811247583894\\
2.4101	21.304811604027\\
2.4281	21.0895232147653\\
2.4401	21.2658697919465\\
2.4561	21.0301484496646\\
2.4621	20.8427354295304\\
2.4961	21.0230271744968\\
2.5081	20.8384265033559\\
2.5721	20.2763089865776\\
2.6241	19.7961805302016\\
2.6761	19.615144832215\\
2.6941	19.8141465100673\\
2.7041	20.0357406711412\\
2.7601	20.203963637584\\
2.7661	20.0211986711411\\
2.7781	20.2140048456377\\
2.8121	20.4202175369127\\
2.8301	20.0693076174496\\
2.9681	19.9426719127515\\
2.9841	19.7526181208052\\
3.0001	19.4377686241609\\
3.0041	19.6138860738253\\
3.0381	19.3784578255032\\
3.0481	19.5940727114093\\
3.0561	19.3717424429529\\
3.0921	18.9567315704696\\
3.1241	18.7712477718119\\
3.1321	18.9847184429529\\
3.1421	19.2224495838925\\
3.1601	18.9434581879194\\
3.1861	19.1626482416106\\
3.2021	18.8789346040268\\
3.2241	18.5997600805368\\
3.2601	18.3670864496643\\
3.2761	18.1675226510067\\
3.3081	17.8996591275168\\
3.3301	17.7234405973154\\
3.4401	17.2785266174498\\
3.4641	17.5167621342283\\
3.4681	17.3131725436243\\
3.4821	17.0367529194632\\
3.5401	16.7505047315438\\
3.5521	16.9797642684565\\
3.5741	17.1815528322148\\
3.6041	16.978520214765\\
3.6281	17.1651497516779\\
3.6361	16.9805030201344\\
3.6421	17.2389602013424\\
3.6461	16.9906605973155\\
3.7401	16.8414594563759\\
3.7521	16.6581042885906\\
3.7601	16.8766199127517\\
3.8001	17.051805295302\\
3.8181	16.8397554697988\\
3.8501	16.6432601208055\\
3.8681	16.2986227449666\\
3.8961	16.5719433221478\\
3.9601	16.3405920402686\\
3.9841	16.5232317181209\\
3.9921	16.3332854295304\\
4.0181	16.1366558590607\\
4.0661	16.3944564765104\\
4.0821	16.0505474362419\\
4.1261	16.2278618456379\\
4.1581	16.6978248255037\\
4.1661	16.9033115973158\\
4.1941	16.7045529798661\\
4.2161	16.4702692013425\\
4.2621	16.7639881879197\\
4.2761	16.5772676442954\\
4.3141	16.8889988993289\\
4.3661	16.5225271342281\\
4.3801	16.7763836442951\\
4.4041	16.5095674496642\\
4.4241	16.2247426845635\\
4.4561	15.9983289597312\\
4.4721	15.8225558859057\\
4.5121	16.005666348993\\
4.5461	15.8043104161072\\
4.5861	15.6248060402683\\
4.6021	15.3890167583891\\
4.6441	15.215016738255\\
4.6601	15.4013581812081\\
4.6781	15.212059671141\\
4.7221	15.3838911543626\\
4.7401	15.2098755838928\\
4.7581	14.9811742080539\\
4.8321	14.7984463624164\\
4.8541	14.5712874026848\\
4.9061	14.3819860134231\\
4.9261	14.2023570469801\\
4.9761	14.4485802953021\\
4.9941	14.669709966443\\
5.0101	14.4718795637584\\
5.0181	14.7054824697987\\
5.0801	14.4830154630874\\
5.0881	14.7072812348995\\
5.0941	14.3820782348995\\
5.1561	14.1824210738257\\
5.1861	14.0097600671143\\
5.2141	14.2316769798659\\
5.2521	14.4201781543626\\
5.2641	14.1916714429532\\
5.3161	13.9980177248325\\
5.3861	13.7915784697988\\
5.3921	13.973263013423\\
5.3961	13.7740372013425\\
5.4021	13.9537849194632\\
5.4141	13.754808785235\\
5.4301	13.9915312953022\\
5.4801	14.1685243825504\\
5.5221	13.9489105100672\\
5.5341	14.1337914765103\\
5.5441	13.8726793557049\\
5.5741	13.6026435234901\\
5.6301	13.8121881073824\\
5.6501	13.4883113020132\\
5.7521	13.6515087718119\\
5.7841	13.3346558791945\\
5.8621	13.1728138523489\\
5.8841	13.468833033557\\
5.9041	13.6843533087248\\
5.9161	13.3896180604028\\
5.9221	13.567285637584\\
5.9781	13.7460322214768\\
6.0061	14.0495721073826\\
6.0461	14.2430629261745\\
6.0541	14.0547077046979\\
6.0681	14.3281254563758\\
6.0981	14.6207141610737\\
6.1061	14.423353510067\\
6.1421	14.2325932416104\\
6.1961	13.8448051744963\\
6.2581	13.6732460738252\\
6.2781	13.4775009597314\\
6.3041	13.1160301946309\\
6.3421	12.7621544026849\\
6.3741	12.4880107315439\\
6.4561	12.228692060403\\
6.5381	12.0401487718125\\
6.5821	11.8516978255037\\
6.6101	12.0967255100673\\
6.6221	11.7835580402687\\
6.6401	11.9857241342282\\
6.6821	12.2326438322147\\
6.7001	11.9245429194631\\
6.7541	12.2971119328861\\
6.8121	12.1114602953024\\
6.8981	11.9567497919464\\
6.9081	11.7386221073826\\
6.9181	11.917606919463\\
6.9241	11.6975321610739\\
6.9841	11.5312742483222\\
6.9921	11.7378209127518\\
7.0461	11.5423635906038\\
7.0681	11.2444511073824\\
7.0861	11.4720758590602\\
7.1301	11.6830593557046\\
7.2021	11.8919703691274\\
7.2881	11.7191031476512\\
7.2941	11.9297857852351\\
7.3021	11.6734074496647\\
7.3521	11.8931136577183\\
7.3861	11.6290777248324\\
7.4241	11.4457891677853\\
7.4601	11.2317590201345\\
7.4861	11.4184973691281\\
7.5161	11.1677424362423\\
7.5461	10.9599347046984\\
7.5921	10.7867192349\\
7.6161	10.9622157114101\\
7.6381	10.6542775637591\\
7.7221	10.8577327248329\\
7.7841	10.6485684026849\\
7.7981	10.3901405704701\\
7.9461	10.2469705704699\\
8.0581	10.0937910872483\\
8.0881	10.3186982013424\\
8.1141	10.5094638657718\\
8.1401	10.7518584899327\\
8.1741	10.9361724026842\\
8.2441	11.1305504295299\\
8.3201	10.9311429731543\\
8.4181	10.645004946309\\
8.4541	10.2484427382556\\
8.5121	10.4145983825511\\
8.5401	10.5926103154368\\
8.5521	10.4104879664435\\
8.5841	10.1787744832221\\
8.6381	10.4421384630876\\
8.7101	10.6169591006716\\
8.7601	10.4365433154363\\
8.8181	9.96660081879187\\
8.9361	9.78638561073794\\
8.9621	9.53774936241567\\
8.9781	10.0302907583887\\
8.9861	9.79954767114039\\
9.1041	9.66154131543541\\
9.1201	9.86453705369053\\
9.1301	10.0659915503346\\
9.1461	9.79574711409288\\
9.2081	10.2023183758381\\
9.2561	9.87601844966363\\
9.2661	10.0899768724824\\
9.2761	9.78025032214695\\
9.3381	9.52841110067089\\
9.3541	9.73208642953016\\
9.4101	9.56415006040289\\
9.4181	9.23986624832239\\
9.5061	9.06155224161101\\
9.5421	9.36871978523546\\
9.6301	9.5630544228195\\
9.6741	9.36103677852405\\
9.6901	9.72186870469847\\
9.7201	10.0534415302017\\
9.7561	10.325183550336\\
9.7861	10.6410674362421\\
9.8041	10.8995541073831\\
9.8401	10.7081601006714\\
9.8481	10.901613899329\\
9.8761	10.6979436711411\\
9.9561	10.5110220536914\\
9.9961	10.1802481006711\\
10.0021	10.3645914295302\\
10.0241	10.1625584093962\\
10.0341	10.3867358523491\\
10.0861	9.82371627480922\\
10.1021	9.3835599674798\\
10.1981	9.37575277333381\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00010000000000332	64.4944434666667\\
0.0260999999999996	65.3080419318182\\
0.0361000000000047	65.5472579569893\\
0.0681000000000012	65.0682027522936\\
0.0880999999999972	65.3505003361345\\
0.120099999999994	65.5618792592593\\
0.156099999999995	65.9559873825503\\
0.256100000000004	59.3791997315436\\
0.484099999999998	38.1110581208054\\
0.496099999999998	37.79229147651\\
0.504099999999994	37.4893583892617\\
0.520099999999999	37.2148370469799\\
0.540099999999995	36.3936941610738\\
0.570099999999996	35.6508370469798\\
0.588099999999997	35.3209412751677\\
0.630099999999999	33.9030669127516\\
0.642099999999999	33.6139690604026\\
0.674099999999996	32.8297466442952\\
0.688100000000006	32.6302533557046\\
0.732100000000003	32.281695033557\\
0.748099999999994	31.8826584563757\\
0.766099999999994	31.544735100671\\
0.7881	31.2146766442952\\
0.820099999999996	30.5827606040268\\
0.878100000000003	30.1918116107382\\
0.936099999999996	29.7567081879194\\
0.950100000000006	29.5353545637583\\
0.976100000000002	29.1076720134228\\
0.992099999999994	28.8910804026846\\
1.0201	28.6024857718121\\
1.0381	28.315433557047\\
1.06010000000001	28.0595122818793\\
1.0821	27.878828818792\\
1.10210000000001	27.3688576107383\\
1.1161	27.5948477449665\\
1.1401	27.2483196912752\\
1.1561	27.0123218389263\\
1.1841	26.8029282818793\\
1.2461	26.4990980134228\\
1.3001	26.2102627785235\\
1.31610000000001	26.0243679463087\\
1.3301	25.847002442953\\
1.3481	26.1022555973154\\
1.4021	25.9053595302013\\
1.4081	26.1048899999999\\
1.42010000000001	25.7927645637583\\
1.4281	25.5756110067114\\
1.4661	25.0642339597314\\
1.5001	24.6833632885905\\
1.52209999999999	24.4907480536912\\
1.5821	24.2779455704697\\
1.60809999999999	24.0359708724832\\
1.6341	23.6370265771812\\
1.6561	23.387770671141\\
1.6861	23.0105329530202\\
1.70010000000001	23.3635626845638\\
1.7081	23.1310543624162\\
1.73009999999999	22.9363934228189\\
1.7501	23.1293543624162\\
1.7641	23.3428186577182\\
1.7841	23.0340777181209\\
1.85210000000001	22.8406573489933\\
1.8801	23.0142348657719\\
1.9221	22.6940293624162\\
1.94410000000001	22.497353456376\\
1.9761	22.7085021140941\\
1.9941	22.4546365436243\\
2.0381	22.1915953355706\\
2.09010000000001	21.9132864093962\\
2.10809999999999	21.7282454026848\\
2.14409999999999	21.4526604026848\\
2.1641	21.2773405369129\\
2.18810000000001	21.0475485906043\\
2.20610000000001	20.8548130201344\\
2.2341	21.0397951677854\\
2.24809999999999	20.8312042214766\\
2.2901	20.6186373087249\\
2.32210000000001	20.8574233489934\\
2.3541	20.4586605973155\\
2.3901	20.6299863691275\\
2.42010000000001	20.3660170402685\\
2.4461	20.0729407986577\\
2.46210000000001	19.8223868389262\\
2.57210000000001	19.6100295973156\\
2.6241	19.2621457718121\\
2.6681	19.4928851677854\\
2.6921	19.6768585234901\\
2.7161	19.9457216107384\\
2.7381	20.1421337583893\\
2.76009999999999	20.4189373825503\\
2.8921	20.2713842416106\\
2.95610000000001	19.9102604161071\\
2.9881	19.401562973154\\
3.0681	19.0920232348993\\
3.0921	18.880270214765\\
3.1521	18.5744726174496\\
3.2021	18.3141067248323\\
3.22410000000001	18.0845438389261\\
3.3081	17.8017042550334\\
3.3441	17.5564590067112\\
3.3561	17.7528764026844\\
3.39409999999999	17.9783008389259\\
3.4401	17.7592973892615\\
3.4641	17.9564314832213\\
3.4781	17.5801806979864\\
3.5741	17.7482298926174\\
3.59610000000001	17.5362325838926\\
3.6101	17.330487214765\\
3.6461	17.1504257986576\\
3.6781	16.8638038590603\\
3.7861	17.0223278724832\\
3.8201	16.8233387583892\\
3.8681	16.5377370268457\\
3.9061	16.7465123624162\\
3.9641	16.5202123825506\\
3.97410000000001	16.726022912752\\
4.01609999999999	16.312241912752\\
4.06610000000001	16.546066127517\\
4.08410000000001	16.3070471342284\\
4.12609999999999	16.4967182617452\\
4.1661	16.6762177315437\\
4.21210000000001	16.4969436644296\\
4.2621	16.6874520402684\\
4.3001	16.9925804496643\\
4.3621	16.6318189932884\\
4.3801	16.9161010067113\\
4.4081	16.6736361476509\\
4.4641	16.4614812214765\\
4.5401	16.3020794899329\\
4.57210000000001	16.1284826845638\\
4.5921	15.8894855637584\\
4.6281	16.0845305033557\\
4.6481	15.6874525503356\\
4.6601	15.8628697181208\\
4.6781	15.4661925033556\\
4.6921	15.2705279865771\\
4.7201	15.4691841543624\\
4.7821	15.6782677919462\\
4.8621	15.1617511476509\\
4.8861	15.3567039865771\\
4.9061	15.1186387583892\\
4.92610000000001	14.9370809463086\\
4.93810000000001	15.1507908724832\\
4.9841	15.3249881006711\\
5.0801	15.0427209865774\\
5.0941	14.8610542751679\\
5.18210000000001	14.654087865772\\
5.1961	14.8391658389264\\
5.2461	15.0894407114096\\
5.25409999999999	14.9117564765102\\
5.2761	15.1683652281879\\
5.31610000000001	14.8279367785234\\
5.33410000000001	14.6526783557045\\
5.43210000000001	14.8960560201339\\
5.46810000000001	14.7105223020133\\
5.4941	14.3650030268456\\
5.52209999999999	14.1843157785234\\
5.57210000000001	13.6839607181209\\
5.5921	13.8701614161075\\
5.63809999999999	14.0555055906046\\
5.65009999999999	13.8754609127522\\
5.6661	13.688145073826\\
5.7521	13.857369348994\\
5.7901	14.0383907516788\\
5.87009999999999	14.2084443020144\\
5.9161	14.0321159060409\\
5.9461	14.3087825637588\\
5.9781	14.4814629664431\\
6.0301	14.1463189261746\\
6.0461	14.4190338724832\\
6.1161	14.1569078187919\\
6.1621	14.343785704698\\
6.1961	14.1142612416108\\
6.2641	13.9205835033561\\
6.3301	13.6941348053693\\
6.34010000000001	13.4555011744968\\
6.3801	13.2074139932887\\
6.4521	13.0379734563757\\
6.4781	12.6924975234898\\
6.5001	12.9128858322146\\
6.6301	13.0771994899329\\
6.7561	13.3287355570469\\
6.8361	12.848906805369\\
6.8661	12.5810113892617\\
6.8801	12.4014850469798\\
6.9061	12.1463803825501\\
6.9281	11.9476218255033\\
6.95610000000001	12.1275436577181\\
7.0461	11.8583745570473\\
7.07810000000001	11.6339575637584\\
7.0861	11.8766555369128\\
7.1301	12.2536115838923\\
7.1521	12.4495282013422\\
7.18210000000001	12.6602826375837\\
7.1921	12.4785814161071\\
7.2261	12.7618751006708\\
7.24209999999999	12.4814640067112\\
7.33410000000001	12.7279561543622\\
7.3861	12.4409180671138\\
7.4241	12.2361444295303\\
7.4781	12.4202292550336\\
7.5921	12.2289465973153\\
7.63209999999999	12.0297374563759\\
7.67010000000001	12.2881461208056\\
7.68810000000001	12.0648339731546\\
7.7101	12.2726953288591\\
7.7581	12.05680004698\\
7.7841	11.8391100402688\\
7.8481	11.4714590536915\\
7.8541	11.703189114094\\
7.96810000000001	11.4544872953023\\
7.9841	11.7738504228191\\
8.0261	11.5653707852352\\
8.1041	11.4015808791948\\
8.1161	11.583897818792\\
8.1401	11.7817576510069\\
8.1861	11.9538160201346\\
8.2881	11.7752023691272\\
8.33410000000001	11.9595521140935\\
8.3861	11.7509803825501\\
8.4041	11.970507134228\\
8.43210000000001	11.7191916577181\\
8.4661	11.519374395973\\
8.48010000000001	11.3341400335569\\
8.5381	11.593839228188\\
8.57210000000001	11.307365751678\\
8.6401	11.4773013758391\\
8.67010000000001	11.6522577248321\\
8.7901	11.4778864161072\\
8.8321	11.2641929060397\\
8.8561	11.5246049395966\\
8.9101	11.2718057852345\\
8.9361	11.058932892617\\
8.98610000000001	10.8378443825504\\
9.1301	11.0133200134228\\
9.14409999999999	10.7476200134228\\
9.20010000000001	11.0900979194627\\
9.2461	10.9076951543619\\
9.42610000000001	10.7199944832208\\
9.5561	10.8853409597311\\
9.5741	10.7040749932881\\
9.6161	10.5214200536909\\
9.6361	10.710690483221\\
9.7201	10.9087282751677\\
9.8501	11.0618346107381\\
9.95610000000001	10.8932837718119\\
9.99810000000001	10.7155341610739\\
10.0401	10.9984209664428\\
10.0701	10.8069396043164\\
10.1521	10.6241126530612\\
10.1801	10.7984722142856\\
10.1981	10.819668773333\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00010000000000332	64.2744678666667\\
0.004099999999994	64.0321784415584\\
0.0320999999999998	63.3483241758242\\
0.0421000000000049	63.0469664583333\\
0.0700999999999965	61.6991013636364\\
0.0801000000000016	61.4850173913044\\
0.110100000000003	60.7551124615385\\
0.136099999999999	59.9172009090909\\
0.148099999999999	59.6250153691275\\
0.322100000000006	51.2203997315436\\
0.332099999999997	50.8307104697986\\
0.352099999999993	50.2482151006711\\
0.360100000000003	50.4523512751678\\
0.374099999999999	50.1763104697986\\
0.386099999999999	49.8031140268456\\
0.414100000000005	48.965042885906\\
0.420100000000005	48.7752604697986\\
0.436099999999996	48.5352263758389\\
0.464100000000002	47.7174615436241\\
0.484099999999998	47.2847672483221\\
0.524100000000004	47.1026832885906\\
0.536100000000005	46.6687179865771\\
0.548100000000005	46.3005537583892\\
0.576099999999997	46.0910653691275\\
0.586100000000002	45.8819623489933\\
0.614099999999993	45.1663659731544\\
0.622100000000003	44.8142579865773\\
0.638099999999994	44.6315826174497\\
0.664100000000005	44.2902221476511\\
0.674099999999996	43.8871405369128\\
0.688100000000006	43.5352463087249\\
0.732100000000003	43.2703718791947\\
0.752099999999999	42.7888469127518\\
0.766099999999994	42.4874103355705\\
0.7881	42.2180057046981\\
0.820099999999996	41.6359712080538\\
0.860100000000003	41.8087961744967\\
0.878100000000003	41.5651317449665\\
0.886099999999999	41.7784897315437\\
0.890100000000004	41.5261436912752\\
0.9041	41.7218095302014\\
0.930099999999996	41.547447114094\\
0.950100000000006	41.3315379194631\\
0.976100000000002	40.8920014765101\\
1.01009999999999	40.5187052348993\\
1.0201	40.2563462416108\\
1.07210000000001	40.4887189932887\\
1.0801	40.2414728859061\\
1.10210000000001	39.8014271812081\\
1.1161	40.1270051677854\\
1.1401	39.8016218120807\\
1.1601	39.533627718121\\
1.1721	39.7350116778525\\
1.1781	39.4711410067116\\
1.2381	38.9963532214767\\
1.26609999999999	38.7869430201344\\
1.2741	38.9832604026848\\
1.2881	38.7653592617451\\
1.3181	38.9874038926175\\
1.3481	39.3018745637585\\
1.42010000000001	39.1348420134229\\
1.43810000000001	38.9588538255033\\
1.45610000000001	38.7486103355705\\
1.4661	38.3694987248323\\
1.48609999999999	38.6128660402684\\
1.49809999999999	38.3400946979866\\
1.57210000000001	38.0934198657717\\
1.60210000000001	37.7705839597315\\
1.61409999999999	37.5257137583893\\
1.6361	37.0607775838927\\
1.6481	36.8325844966444\\
1.6561	36.6329849664431\\
1.6721	36.4558728859061\\
1.68810000000001	36.1822873825504\\
1.70010000000001	36.3709138926175\\
1.70610000000001	36.1340748993289\\
1.72410000000001	35.9488176510068\\
1.7501	36.162324295302\\
1.7641	36.3485057718121\\
1.77209999999999	36.1047351677853\\
1.7841	35.7767314093961\\
1.8081	35.5534231543625\\
1.8301	35.8332234899329\\
1.86409999999999	36.0647984563758\\
1.8961	36.2981516778523\\
1.9221	36.1242794630873\\
1.99809999999999	35.941785771812\\
2.0201	35.7669919463087\\
2.0401	35.4850577181208\\
2.0621	35.2459861073826\\
2.0741	35.5027600671142\\
2.09010000000001	35.2930375167787\\
2.10809999999999	35.0037860402686\\
2.12609999999999	34.756669194631\\
2.1541	34.3199632214767\\
2.1741	34.1443016107384\\
2.1961	33.5656964429532\\
2.2341	33.7880228187921\\
2.2441	33.605141275168\\
2.3241	33.7840456375842\\
2.3361	34.02979409396\\
2.35210000000001	33.688387718121\\
2.35809999999999	33.9204416107385\\
2.37009999999999	33.6523195973155\\
2.3781	33.8374143624162\\
2.3981	34.02353704698\\
2.46210000000001	33.7865240268458\\
2.4881	34.1042602013424\\
2.56610000000001	33.7631818120804\\
2.6101	33.5897960402684\\
2.6241	33.2831904026845\\
2.6621	33.0929599328859\\
2.6801	33.2684066442953\\
2.7321	33.4565336912751\\
2.74809999999999	33.2288846979865\\
2.76009999999999	33.538627852349\\
2.7881	33.3414963758388\\
2.80410000000001	33.5464032885905\\
2.8301	33.2125082550335\\
2.88209999999999	32.9944498657718\\
2.9121	33.1861484563758\\
2.9401	33.0004263758389\\
2.9781	32.7701861744966\\
3.0001	32.5807928187919\\
3.00409999999999	32.7596522147651\\
3.02209999999999	32.5408779865772\\
3.04810000000001	32.8222861744966\\
3.0561	32.5372451006711\\
3.0921	32.1598359060404\\
3.1101	31.9323238926176\\
3.1481	32.2211605369129\\
3.1581	31.9755540939597\\
3.2141	31.7489663087246\\
3.24209999999999	31.5488189261742\\
3.2641	31.3305107382548\\
3.3021	31.1439835570468\\
3.3441	30.8786381208054\\
3.3561	31.1764648322146\\
3.39409999999999	31.3607246979866\\
3.4181	31.5554022818793\\
3.4401	31.1954689932888\\
3.49209999999999	30.7938376510071\\
3.5301	30.5330056375843\\
3.5741	30.7358193959735\\
3.59610000000001	30.413366107383\\
3.6181	30.6308129530206\\
3.6361	30.453858255034\\
3.6421	30.7182602684567\\
3.6461	30.5031343624165\\
3.6921	30.0596375838928\\
3.7221	30.2518559060407\\
3.7801	30.4496288590607\\
3.8121	30.6509795302018\\
3.8501	30.4098128187923\\
3.8681	30.114029127517\\
3.9641	29.7591384563758\\
3.9781	30.1807304026846\\
4.0241	29.7071599328858\\
4.06610000000001	29.9773263758392\\
4.08410000000001	29.567478255034\\
4.11409999999999	29.7662187919469\\
4.1341	29.9881444295306\\
4.1681	30.4941881879201\\
4.21210000000001	30.1801259060407\\
4.2441	29.8784538255037\\
4.2621	30.4734875838928\\
4.2801	30.2856430872484\\
4.2941	30.5425156375839\\
4.32810000000001	30.3078261744964\\
4.33410000000001	30.4901853691273\\
4.3661	30.170024630872\\
4.3801	30.4232026845631\\
4.4081	30.0625947650997\\
4.4241	29.7306392617441\\
4.4721	29.3533042953013\\
4.4781	29.574893422818\\
4.4961	29.3659862416101\\
4.5381	29.5362049664423\\
4.5461	29.2980001342277\\
4.57810000000001	29.4906257718119\\
4.5921	29.2882789932883\\
4.6281	29.4958969127515\\
4.6421	29.2662495973153\\
4.6581	29.5903900671141\\
4.7221	29.7740179194632\\
4.7561	29.5602720805369\\
4.7821	29.8306866442952\\
4.7961	30.0120575838926\\
4.8301	29.7751840939599\\
4.8481	29.5456763758389\\
4.8621	29.2383961744966\\
4.8981	29.0409434899328\\
4.92010000000001	29.2173295973153\\
4.92610000000001	28.9612418791945\\
4.9941	29.145764362416\\
5.01009999999999	28.8157277852349\\
5.0201	28.9922971812082\\
5.0741	28.7704520805371\\
5.0941	28.396001208054\\
5.1901	28.5681396644299\\
5.2521	28.7341928187924\\
5.3021	28.5433748322148\\
5.3321	28.2436202684565\\
5.35210000000001	28.4375733557047\\
5.3921	28.668185838926\\
5.4221	28.8969946979864\\
5.49809999999999	28.3132771140938\\
5.52209999999999	28.0731981879193\\
5.5341	28.2539957046976\\
5.5441	27.9813664429526\\
5.5741	27.6193721476505\\
5.5921	27.8705418120802\\
5.6121	27.6691718120806\\
5.6301	27.8552547651005\\
5.65009999999999	27.4784648993289\\
5.6661	27.2998024832214\\
5.7101	26.9764646979866\\
5.7521	27.2232512751678\\
5.81610000000001	27.4446024161076\\
5.83410000000001	27.2050688590607\\
5.8721	27.428286241611\\
5.9221	27.6404066442957\\
5.97410000000001	27.8233152348995\\
6.0241	27.4938265100673\\
6.0461	27.8009710738257\\
6.0501	27.5962920805372\\
6.0761	27.9110903355708\\
6.0981	28.1812808053693\\
6.1061	27.8865724161075\\
6.15009999999999	27.5911522147654\\
6.1621	27.8132048322152\\
6.18210000000001	27.567421879195\\
6.1961	27.2760544966448\\
6.2641	27.0980448322155\\
6.31010000000001	27.2970199328867\\
6.3421	26.7379542953024\\
6.3481	26.944861946309\\
6.3561	26.7066737583895\\
6.3801	26.3016769798658\\
6.45610000000001	26.1026230201341\\
6.48610000000001	25.7801914093957\\
6.5001	26.1568660402682\\
6.51009999999999	25.9454703355703\\
6.56610000000001	25.7286112751674\\
6.6301	26.0263147651002\\
6.6521	26.2774255704694\\
6.6781	26.5218454362413\\
6.70010000000001	26.318021610738\\
6.75409999999999	26.7984507382551\\
6.8021	26.512395637584\\
6.83410000000001	26.3126578523493\\
6.9061	26.0074756375844\\
6.9141	25.8086620805375\\
6.9281	25.5868771812087\\
6.9661	25.4061179865777\\
6.9781	25.6600781879199\\
7.00409999999999	25.8459153691279\\
7.02809999999999	25.6688559060408\\
7.06010000000001	25.440438456376\\
7.0861	25.6407844295303\\
7.1101	25.9004373825504\\
7.1521	26.1220494630873\\
7.2261	26.352722281879\\
7.25409999999999	26.1758239597313\\
7.2761	25.9114553691275\\
7.3021	25.6843797315435\\
7.32210000000001	25.858136577181\\
7.3861	25.6819604697983\\
7.3921	25.8801596644291\\
7.4021	25.7047962416103\\
7.4521	25.5268801342277\\
7.5301	25.2317365771807\\
7.5421	25.4344710738251\\
7.5521	25.6157229530198\\
7.5921	25.422800402684\\
7.6301	25.2333993288587\\
7.74209999999999	25.0275032416109\\
7.82210000000001	25.2112202885908\\
7.8481	24.8995402885907\\
7.8601	25.1458442483222\\
7.88209999999999	24.9485128389264\\
7.8961	25.2790153892619\\
7.96810000000001	25.077395657718\\
7.9841	25.481913557047\\
8.0081	25.2053031543621\\
8.06010000000001	24.9908236711405\\
8.0821	25.2358681677851\\
8.1801	25.4556883020128\\
8.2701	25.6527123959732\\
8.2861	25.4573257516774\\
8.2941	25.6530031342276\\
8.3121	25.8896001140935\\
8.3201	25.6495673624156\\
8.3241	25.8279454362412\\
8.3801	25.610121208053\\
8.4021	25.8037081879187\\
8.4161	25.5883121476503\\
8.4281	25.78382181208\\
8.4641	25.4749030872487\\
8.48610000000001	25.2833285906046\\
8.5081	24.9851934899333\\
8.5241	25.1649949664432\\
8.5401	25.4261097986581\\
8.5581	25.138563489933\\
8.5701	24.9408442953021\\
8.5881	24.6591134899331\\
8.5981	24.967673892618\\
8.64409999999999	25.2651217449667\\
8.7081	25.4712599328869\\
8.73610000000001	25.1690348255039\\
8.7801	25.4382091208053\\
8.7901	25.2504837516779\\
8.81010000000001	25.4628163020136\\
8.81610000000001	25.2859512684566\\
8.8381	24.8443156308727\\
8.8561	25.1053920067117\\
8.8981	24.8673791208059\\
8.9181	24.6011873758394\\
8.95010000000001	24.3873737516783\\
8.9781	24.5727528120808\\
9.00409999999999	24.2741927449664\\
9.06010000000001	24.0751972483219\\
9.1041	23.8867218791944\\
9.13209999999999	24.2300626174496\\
9.1421	24.0056598657717\\
9.20010000000001	24.4952647651002\\
9.23610000000001	24.2801977852346\\
9.2561	24.0924507382544\\
9.26609999999999	24.4593924832206\\
9.2761	24.1297832885898\\
9.2881	23.9345654362411\\
9.3001	24.1860192617444\\
9.36410000000001	24.37316852349\\
9.4101	24.1253193288586\\
9.4241	23.9372290604023\\
9.45010000000001	23.7321775167784\\
9.46810000000001	24.1154124832215\\
9.4841	23.9357467114095\\
9.5061	23.7063055704699\\
9.5181	23.9170675167783\\
9.5361	24.1039198657717\\
9.5561	24.3002729530201\\
9.5641	24.0520283221478\\
9.5881	24.3119526845632\\
9.6041	23.9712862416103\\
9.6981	24.1429799328855\\
9.72410000000001	24.3220198657709\\
9.7621	24.1505811409384\\
9.77809999999999	24.3689085906026\\
9.8001	24.173681879193\\
9.88209999999999	24.0096678523483\\
9.90009999999999	24.3014549664423\\
9.9461	24.5347991275164\\
9.9821	24.3002016778528\\
10.0201	24.4821153691284\\
10.0401	24.7855962416118\\
10.0501	24.5408706040281\\
10.1041	24.3200209836085\\
10.1201	24.5065355263178\\
10.1341	24.7486062616846\\
10.1581	24.4930429473709\\
10.1761	24.6941236046537\\
10.1821	24.5063002409665\\
10.1981	24.5897372000028\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00010000000000332	65.0376994666666\\
0.0661000000000058	63.4539426851852\\
0.0801000000000016	63.117470173913\\
0.110100000000003	62.4904940769231\\
0.136099999999999	61.7396802097902\\
0.148099999999999	61.4824615436241\\
0.178100000000001	60.2946312080537\\
0.246099999999998	57.2869269127517\\
0.298100000000005	54.9221088590604\\
0.338099999999997	53.4296047651007\\
0.352099999999993	52.9472183221477\\
0.386099999999999	52.5667788590604\\
0.414100000000005	51.7440791946309\\
0.420100000000005	51.552699261745\\
0.436099999999996	51.3150653691276\\
0.464100000000002	50.5105432885906\\
0.484099999999998	50.1505444966443\\
0.504099999999994	49.8945130201343\\
0.524100000000004	49.6920319463087\\
0.540099999999995	49.0487677852349\\
0.548100000000005	48.8016483892617\\
0.570099999999996	48.5535433557047\\
0.586100000000002	48.2194783221477\\
0.626099999999994	46.7913248322148\\
0.638099999999994	46.5933575167785\\
0.674099999999996	45.5320141610738\\
0.700100000000006	44.8253773154363\\
0.736099999999993	44.3451671812081\\
0.756100000000004	43.6178912080538\\
0.774100000000004	43.0816024161075\\
0.7881	42.8869798657719\\
0.820099999999996	42.2035372483222\\
0.856099999999998	41.9767981208055\\
0.878100000000003	41.7554714765101\\
0.896100000000004	41.470316442953\\
0.9041	41.7118751006712\\
0.9161	41.5261173154363\\
0.960099999999997	40.9523984563758\\
0.976100000000002	40.5419395973154\\
0.992099999999994	40.303079328859\\
1.01009999999999	40.0589809395972\\
1.0201	39.8025026174496\\
1.0381	39.6282938255033\\
1.10809999999999	38.8029663758389\\
1.1161	39.0898955704697\\
1.1401	38.6964889932885\\
1.1521	38.5062138255033\\
1.1601	38.2341376510066\\
1.1661	38.4151412080536\\
1.1841	37.999079328859\\
1.2461	37.3367146979866\\
1.2521	37.6195283892618\\
1.2681	37.3767766442954\\
1.2741	37.6017926174498\\
1.2881	37.3999797315438\\
1.3481	37.6686701342282\\
1.3681	37.4519787248323\\
1.3781	37.6706580536913\\
1.4021	37.4502016778524\\
1.4081	37.6555757718122\\
1.42010000000001	37.325242147651\\
1.43810000000001	36.9814944295303\\
1.4661	36.3577643624163\\
1.5001	36.1442732885908\\
1.52209999999999	35.9104054362418\\
1.5701	35.4770683892618\\
1.61409999999999	34.7810858389261\\
1.6461	34.1730372483221\\
1.6721	33.7708091946309\\
1.6861	33.4171944966442\\
1.7021	33.6039675167784\\
1.7081	33.3989044966441\\
1.73009999999999	33.1793199328857\\
1.74809999999999	33.4385375167782\\
1.7641	33.6152106711406\\
1.7681	33.4343146308722\\
1.7841	33.0552335570467\\
1.8081	32.8700645637582\\
1.8481	32.6956410067112\\
1.86409999999999	32.9149489932884\\
1.8921	32.7349720805368\\
1.8981	32.934776442953\\
1.9221	32.6365873825503\\
1.94410000000001	32.4256077181208\\
1.98609999999999	32.6023256375838\\
2.0081	32.0795085906042\\
2.0401	31.7646385906043\\
2.09010000000001	31.5526026174498\\
2.10809999999999	31.2534648993291\\
2.12609999999999	31.0319653691277\\
2.1621	30.6737881879196\\
2.1801	30.4145373825505\\
2.18810000000001	30.2145665771814\\
2.2101	29.9115145637586\\
2.21810000000001	30.1241928859063\\
2.25409999999999	29.8423378523492\\
2.32210000000001	30.0200195973157\\
2.3321	30.2048775838929\\
2.35210000000001	29.6789524832218\\
2.35809999999999	29.876693355705\\
2.37009999999999	29.5907203355708\\
2.3781	29.8309362416111\\
2.4281	29.6600353691279\\
2.4461	29.483656845638\\
2.46210000000001	29.1715750335573\\
2.4781	29.3539315436244\\
2.4941	29.5361000000003\\
2.5181	29.2777194630874\\
2.5261	29.4657085234902\\
2.56610000000001	29.1740774496646\\
2.6101	28.967182684564\\
2.6241	28.5971839597318\\
2.65009999999999	28.775211275168\\
2.6621	28.5669544966445\\
2.69410000000001	28.7609408053692\\
2.7081	29.0229299328861\\
2.7381	29.2757917449666\\
2.74809999999999	29.0517602013425\\
2.76009999999999	29.4632290604029\\
2.7841	29.284990604027\\
2.7941	29.4710773825505\\
2.8181	29.2621448322149\\
2.83410000000001	28.9919925503356\\
2.86409999999999	28.7947125503356\\
2.88209999999999	28.6204257718121\\
2.9301	28.8678588590602\\
2.9361	28.6025748993287\\
2.96810000000001	28.2867934899327\\
2.9941	28.0787951677851\\
3.0001	27.8786220805368\\
3.0621	27.6685795302013\\
3.0921	27.1368848993288\\
3.1221	26.9347008053691\\
3.13209999999999	27.1150514765101\\
3.1481	27.3331317449664\\
3.1661	27.1038081879194\\
3.1861	27.3433238255032\\
3.2021	27.0543042281877\\
3.2161	26.8603511409395\\
3.22410000000001	26.6383267114094\\
3.2561	26.3727557718122\\
3.2701	26.1964041610739\\
3.3021	25.9993802013423\\
3.32810000000001	25.8144301342281\\
3.3661	26.0047744966442\\
3.39409999999999	26.2430984563758\\
3.4401	25.8776120134229\\
3.48609999999999	25.3558934228192\\
3.57810000000001	25.520685637584\\
3.59610000000001	25.3182878523491\\
3.6361	24.9565752348998\\
3.6421	25.1962469798663\\
3.6461	24.9331967114099\\
3.6721	24.7436153020141\\
3.6901	24.4175763758397\\
3.7021	24.6396685906047\\
3.7801	24.8805064765105\\
3.83410000000001	24.6663534563764\\
3.8681	24.2365587583898\\
3.9081	24.4218902348996\\
3.92610000000001	24.2475174832215\\
3.9341	24.439990704698\\
3.9641	24.0573252013422\\
3.9721	24.2974104362415\\
4.0001	24.0961109731542\\
4.0181	23.862163724832\\
4.0361	23.6340384899325\\
4.0501	23.8676989261742\\
4.0561	23.6823226174494\\
4.06610000000001	23.9249591275166\\
4.08410000000001	23.4622067785235\\
4.11409999999999	23.6636702684565\\
4.1361	23.8645037583893\\
4.1661	24.4043206040269\\
4.20610000000001	24.1512742281883\\
4.22410000000001	23.9378585906046\\
4.2461	23.7025507382557\\
4.2621	24.3039672483229\\
4.2701	24.1002930872492\\
4.2961	24.3519134228197\\
4.32810000000001	24.1157864429539\\
4.3361	24.3886000000009\\
4.3661	24.1003011409403\\
4.3801	24.3986836241616\\
4.3921	24.2168813422824\\
4.4081	24.007556845638\\
4.4241	23.7433314093964\\
4.4721	23.3664583892621\\
4.5021	23.1087167785237\\
4.5581	22.9276339597314\\
4.6421	22.6302283221478\\
4.6601	22.8440023489935\\
4.6921	22.6178151073828\\
4.7221	22.8023721543626\\
4.7461	22.5903185302014\\
4.7961	22.825567657718\\
4.8301	22.615987053691\\
4.8621	22.0849055771811\\
4.8861	22.3033174563756\\
4.8921	22.0940352416104\\
4.9541	21.9127399395971\\
4.9901	22.1378723489931\\
5.0741	21.9570965100673\\
5.0941	21.4962914765103\\
5.1661	21.6596002818793\\
5.18210000000001	21.4145955838928\\
5.1901	21.6292068590605\\
5.23610000000001	21.4401937382553\\
5.2461	21.7345065570472\\
5.31610000000001	21.5667443422821\\
5.32810000000001	21.3916829999999\\
5.3621	21.1921884362418\\
5.3921	21.5229252818793\\
5.4221	21.6965144496644\\
5.4641	21.5073758456375\\
5.49809999999999	21.2260175302009\\
5.5441	21.0148764228185\\
5.5741	20.632602731543\\
5.5921	20.8794776308719\\
5.5981	20.6851303154358\\
5.62009999999999	20.880254563758\\
5.65009999999999	20.6444499999995\\
5.7021	20.434105234899\\
5.7201	20.2309636510065\\
5.7261	20.4473684161072\\
5.7621	20.6233745906038\\
5.7761	20.4459834496642\\
5.8841	20.795438067114\\
5.9521	21.0363771744967\\
6.0301	20.5747780268452\\
6.0461	20.8289674228186\\
6.0761	21.0555182281876\\
6.11409999999999	20.838782020134\\
6.1481	20.5467810738255\\
6.1621	20.7835648993287\\
6.1741	20.60641442953\\
6.18210000000001	20.4073346308724\\
6.1961	20.151762724832\\
6.2161	19.9465589395973\\
6.2401	20.1628535033554\\
6.2641	19.9207341744965\\
6.32210000000001	20.1439710402687\\
6.3301	19.8948917785238\\
6.3421	19.6167452751681\\
6.3801	19.0816379194635\\
6.38809999999999	19.2595934899332\\
6.44410000000001	19.4260267852351\\
6.45610000000001	19.0508244093962\\
6.48610000000001	18.8430362214766\\
6.5001	19.096440979866\\
6.5381	18.9100994966444\\
6.6401	19.0592951812081\\
6.6521	19.2498865704696\\
6.70010000000001	18.9175727651005\\
6.75409999999999	19.3077011006712\\
6.7701	19.4875486845639\\
6.8021	19.220115389262\\
6.82810000000001	18.9474221073827\\
6.8921	18.7526947046981\\
6.9081	18.4637557785236\\
6.9461	18.2282239664431\\
6.9781	18.4137666711408\\
7.00409999999999	18.6654292818789\\
7.02809999999999	18.4758963288585\\
7.1101	18.7335021208046\\
7.1301	18.9201329865764\\
7.1801	18.7087960872475\\
7.2101	18.9126226174489\\
7.2141	18.7287042281871\\
7.2761	18.5083990872476\\
7.3021	18.2793468926169\\
7.3781	18.0660785704696\\
7.4081	17.820729577181\\
7.48610000000001	18.021207087248\\
7.5081	17.7633411476507\\
7.5301	17.5355255100668\\
7.5501	17.7476226644292\\
7.5921	17.5591023892613\\
7.65009999999999	17.3674225369127\\
7.67010000000001	17.5778684429529\\
7.6861	17.2621971610739\\
7.7041	17.4468668926175\\
7.7461	17.2426807046984\\
7.7841	16.9376843959736\\
7.82210000000001	17.1169457919471\\
7.8481	16.7855381946317\\
7.96210000000001	16.6437697046986\\
7.9881	16.908233026846\\
8.0441	16.7319172214767\\
8.0821	16.9058174899329\\
8.1401	17.0816839798652\\
8.1801	17.381167020134\\
8.2321	17.556095409396\\
8.3201	17.3839248053694\\
8.37010000000001	17.5651241208056\\
8.3861	17.3621068456378\\
8.3961	17.5617371946311\\
8.46810000000001	17.3420851812088\\
8.50409999999999	17.1111744496649\\
8.5401	17.3798787986581\\
8.5621	17.1095319664435\\
8.58410000000001	16.8224170201348\\
8.60810000000001	17.0256122617455\\
8.63809999999999	17.3240495973156\\
8.73610000000001	17.0784903020134\\
8.8381	16.7218067583892\\
8.8561	16.9588043959729\\
8.8981	16.7644775570469\\
8.9101	16.5520284026845\\
8.9301	16.3739268456376\\
8.96810000000001	15.9546161409395\\
8.9781	16.2825290738253\\
8.9841	16.0641517583892\\
9.0181	15.8748364496644\\
9.0421	16.0830485906042\\
9.0621	15.8629854429532\\
9.1221	15.6893566778524\\
9.20010000000001	16.2606628120803\\
9.2561	16.0459620872482\\
9.2681	16.4124968724831\\
9.2761	16.1806925771811\\
9.3021	16.3587199798657\\
9.3381	16.1723298791944\\
9.36410000000001	16.605903496644\\
9.4041	16.4246415167781\\
9.4241	16.2236081140936\\
9.49810000000001	15.894740154362\\
9.5421	16.0646514966436\\
9.5761	15.8566287516772\\
9.64409999999999	16.0361765771808\\
9.6621	15.8090625302011\\
9.6781	15.6190676040266\\
9.6901	15.8392959261744\\
9.7201	16.2268090738255\\
9.73610000000001	16.0517937248322\\
9.77809999999999	16.2605728859061\\
9.81610000000001	16.0753308926177\\
9.9661	15.9467567852351\\
9.9961	15.7250292483222\\
10.0421	16.1222493221475\\
10.0501	15.8666223355703\\
10.1041	15.6596040081968\\
10.1341	16.0239831028039\\
10.1581	15.8069828526316\\
10.1981	15.9767199600001\\
};
\end{axis}
\node[anchor=east] (fig) at (.85\fwidth,.9\fheight) {\textbf{Training}};%
\end{tikzpicture}%
% flatex input end: [training-error-mikado-seg-train.tex]
}&
\vcenteredinclude{% flatex input: [training-error-mikado-seg-test.tex]
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\begin{tikzpicture}%
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10.2,
xtick={0,0.85,1.7,2.55,3.4,4.25,5.1,5.95,6.8,7.65,8.5,9.35,10.2},
xticklabels={{0},{5},{10},{15},{20},{25},{30},{35},{40},{45},{50},{55},{60},{65}},
xlabel style={font=\color{white!15!black}},
xlabel={Epoch (1,700 iterations)},
ymin=8,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={Segmentation Error (\%)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.170000000000002	40.9930041666667\\
1.7	25.4863733333333\\
2.21	23.2561977777778\\
2.89	20.8987777777778\\
3.23	19.9140333333333\\
3.74	18.9261333333333\\
4.42	19.0142966666666\\
4.76	18.3393688888889\\
4.93	18.4935888888889\\
5.44	21.6766977777778\\
5.95	17.7123177777778\\
6.46	18.87972\\
7.48	17.6813777777778\\
7.65	17.92679\\
8.16	17.4580688888889\\
8.5	18.3017744444445\\
8.67	18.1100222222222\\
9.01	17.1055266666666\\
9.52	17.1312555555555\\
10.03	15.6492561111111\\
10.2	15.6380191666667\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.170000000000002	49.4565466666667\\
0.509999999999998	39.4916955555556\\
0.850000000000001	30.9008277777778\\
1.19	28.0103666666667\\
1.7	26.0530911111111\\
2.21	24.0701666666667\\
2.72	21.7986211111111\\
2.89	22.0422733333333\\
3.23	22.9721044444444\\
3.4	22.90522\\
3.57	22.43828\\
4.08	23.7566844444444\\
4.25	23.97105\\
4.59	23.5007177777778\\
5.1	21.5140444444444\\
5.61	20.1515188888889\\
5.95	20.6384244444445\\
6.12	20.42654\\
6.46	19.5058422222222\\
6.8	20.7359744444445\\
7.14	22.4504244444445\\
7.31	22.3525988888889\\
8.33	19.9462677777778\\
8.5	20.2838666666667\\
8.84	21.4107077777778\\
9.35	19.2214555555556\\
9.86	21.0207833333333\\
10.2	20.3817525000001\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.170000000000002	43.2807583333333\\
1.36	36.0847466666667\\
1.87	34.2842755555555\\
2.38	33.97022\\
3.74	29.1656066666667\\
3.91	28.9345411111111\\
4.42	29.4513255555556\\
4.59	29.0557\\
5.1	31.1290966666667\\
5.61	28.8312077777779\\
5.95	28.3428844444445\\
6.29	27.1306144444445\\
6.63	27.0149422222222\\
7.14	28.2670355555556\\
7.48	28.2453111111111\\
7.99	25.0333122222222\\
8.16	25.085361111111\\
8.67	26.1197166666667\\
9.18	25.6076177777778\\
9.35	25.5053844444445\\
9.69	24.7824144444445\\
9.86	25.1006222222223\\
10.2	26.7911083333333\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.170000000000002	45.1085875\\
1.02	37.9583777777778\\
1.53	33.0487777777778\\
2.04	31.9763844444444\\
3.91	24.9629122222222\\
4.08	24.90599\\
4.25	25.1254211111111\\
4.42	25.6633155555556\\
4.93	25.3769355555556\\
5.27	25.3509322222222\\
5.78	23.8517133333333\\
5.95	23.6076577777778\\
6.29	22.6782688888889\\
6.46	22.6181866666667\\
6.97	23.1103044444444\\
7.14	23.0441188888888\\
7.82	21.9056022222222\\
8.5	21.8078611111112\\
9.18	22.2807566666666\\
9.35	22.2313355555555\\
10.03	22.9186833333333\\
10.2	23.0631233333334\\
};
\end{axis}
\node[anchor=east] (fig) at (.85\fwidth,.9\fheight) {\textbf{Validation}};%
\end{tikzpicture}%
% flatex input end: [training-error-mikado-seg-test.tex]
}\\
\multicolumn{2}{c}{%
\orangeline RED-Atrous\hspace{1cm}\greenline RED-Coords\hspace{1cm}\yellowline RED-Dense/E\hspace{1cm}\blueline MC6$\dagger$ (Ours)
}\\%
\end{tabular}
\begin{tabular}{l|c|c|c|c}
\multirow{2}*{\textbf{Architecture}} & \textbf{Number of} & \multicolumn{3}{c}{\textbf{Segmentation}} \\
&\textbf{parameters}&ODS&AP&AP$_{60}$\\
\hline
\orangeline RED-Atrous & 1,957,137 & .631 & .619 & .506 \\ %\citep{deeplabv3+18}
\greenline RED-Coords & 1,471,105 & .703 & .747 & .599 \\ % \citep{Liu18coordconv}
\yellowline RED-Dense/E & 1,202,217 &  .724 &  .774 & .593 \\ %\citep{densenet17}
\blueline \textbf{MC6$\dagger$ (Ours)} & 5,411,916 & \textbf{.767} & \textbf{.825} & \textbf{.691} \\
\multicolumn{5}{c}{}\\
MC2(=RED)$^{4}$ & 1,465,105 & .696 & .732 & .587 \\
MC3$^{4}$ & 2,145,225 & .705 & .750 & .598 \\
MC4$^{4}$ & 2,961,345 & .709 & .762 & .609 \\
MC4$\dagger$$^{4}$ & 2,961,747 & .752 & .802 & .666 \\
\hline
MC2-Coords/D$^{4}$ &  1,490,113 & .713 & .754 & .607 \\
\textbf{MC6$\dagger$-Coords/D4}$^{4}$ & 5,417,916 & \textbf{.766} & \textbf{.824} & \textbf{.696} \\
\hline
MC2-Atrous/D$^{4}$ & 1,367,665 & .591 & .604 & .454 \\
MC4$\star\dagger$-Atrous/D2$^{4}$ & 3,273,834 & .609 & .626 & .476 \\
\textbf{MC6$\dagger$-Atrous/D4}$^{4}$ & 5,053,356 & \textbf{.784} & \textbf{.837} & \textbf{.706} \\
\end{tabular}
\begin{tabular}{l}
\multicolumn{1}{c}{\vcenteredinclude{% flatex input: [precision-recall-mikado-seg.tex]
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}%
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Recall},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Precision},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.05	1\\
0.0500645161290323	1.1\\
nan	nan\\
0.05216	1.1\\
0.05216	1.1\\
nan	nan\\
0.0524800000000001	1.1\\
0.054	0.675\\
0.056	0.466666666666667\\
0.0580000000000001	0.3625\\
0.0609999999999999	0.277272727272727\\
0.0640000000000001	0.228571428571429\\
0.0669999999999999	0.197058823529412\\
0.071	0.169047619047619\\
0.075	0.15\\
0.079	0.136206896551724\\
0.0840000000000001	0.123529411764706\\
0.089	0.114102564102564\\
0.095	0.105555555555556\\
0.101	0.0990196078431373\\
0.108	0.0931034482758621\\
0.116	0.0878787878787879\\
0.125	0.0833333333333333\\
0.136	0.0790697674418606\\
0.149	0.0752525252525253\\
0.165	0.0717391304347825\\
0.186	0.0683823529411764\\
0.212	0.0654320987654322\\
0.247	0.0626903553299492\\
0.294	0.0602459016393442\\
0.359	0.0580906148867315\\
0.453	0.0562034739454094\\
0.596	0.0545787545787546\\
0.826	0.0532216494845361\\
1	0.0526315789473684\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.075	1\\
0.0750212765957448	1.1\\
nan	nan\\
0.081	1.0125\\
0.083	0.778125\\
0.0860000000000001	0.586363636363637\\
0.089	0.476785714285715\\
0.0920000000000001	0.405882352941177\\
0.0960000000000001	0.342857142857143\\
0.1	0.3\\
0.104	0.268965517241379\\
0.108	0.245454545454546\\
0.113	0.223026315789474\\
0.118	0.205813953488372\\
0.123	0.1921875\\
0.129	0.179166666666667\\
0.135	0.16875\\
0.142	0.158955223880597\\
0.149	0.151013513513514\\
0.157	0.14359756097561\\
0.166	0.136813186813187\\
0.176	0.130693069306931\\
0.188	0.124778761061947\\
0.201	0.119642857142857\\
0.217	0.114612676056338\\
0.236	0.109937888198758\\
0.258	0.105737704918033\\
0.285	0.101785714285714\\
0.318	0.0981481481481481\\
0.36	0.0947368421052632\\
0.413	0.0916420118343195\\
0.482	0.088820638820639\\
0.574	0.0862725450901805\\
0.7	0.0840000000000001\\
0.879	0.0819962686567164\\
1	0.0810810810810811\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.1	1\\
0.100010989010989	1.1\\
nan	nan\\
0.111	1.00909090909091\\
0.114	0.814285714285715\\
0.117	0.688235294117647\\
0.121	0.576190476190476\\
0.125	0.5\\
0.129	0.444827586206897\\
0.133	0.403030303030303\\
0.138	0.363157894736842\\
0.143	0.332558139534884\\
0.148	0.308333333333333\\
0.154	0.285185185185185\\
0.16	0.266666666666667\\
0.166	0.251515151515151\\
0.173	0.236986301369863\\
0.18	0.225\\
0.188	0.213636363636364\\
0.196	0.204166666666667\\
0.205	0.195238095238095\\
0.215	0.18695652173913\\
0.226	0.179365079365079\\
0.238	0.172463768115942\\
0.252	0.16578947368421\\
0.268	0.15952380952381\\
0.286	0.153763440860215\\
0.307	0.148309178743961\\
0.331	0.143290043290043\\
0.359	0.138610038610039\\
0.393	0.134129692832764\\
0.434	0.129940119760479\\
0.484	0.126041666666667\\
0.545	0.122471910112359\\
0.622	0.119157088122605\\
0.72	0.116129032258065\\
0.848	0.113368983957219\\
1	0.111111111111111\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.125	1\\
0.125006779661017	1.1\\
nan	nan\\
0.142	1.04411764705882\\
0.146	0.86904761904762\\
0.15	0.75\\
0.154	0.663793103448276\\
0.158	0.598484848484849\\
0.163	0.536184210526316\\
0.168	0.488372093023256\\
0.173	0.450520833333333\\
0.179	0.414351851851852\\
0.185	0.385416666666667\\
0.191	0.361742424242424\\
0.198	0.339041095890411\\
0.205	0.3203125\\
0.212	0.304597701149425\\
0.22	0.289473684210526\\
0.228	0.276699029126214\\
0.237	0.264508928571429\\
0.246	0.254132231404959\\
0.256	0.244274809160305\\
0.267	0.235035211267606\\
0.279	0.226461038961039\\
0.292	0.218562874251497\\
0.307	0.210851648351648\\
0.323	0.203914141414141\\
0.341	0.197337962962963\\
0.362	0.190928270042194\\
0.386	0.184865900383142\\
0.413	0.179253472222222\\
0.444	0.173981191222571\\
0.481	0.168890449438202\\
0.524	0.164160401002506\\
0.575	0.159722222222222\\
0.637	0.155517578125\\
0.712	0.151618398637138\\
0.805	0.147977941176471\\
0.921	0.144629396984925\\
1	0.142857142857143\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.15	1\\
0.150004618937644	1.1\\
nan	nan\\
0.176	1.01538461538462\\
0.18	0.9\\
0.185	0.792857142857143\\
0.19	0.7125\\
0.195	0.65\\
0.2	0.6\\
0.206	0.551785714285715\\
0.212	0.512903225806452\\
0.218	0.480882352941177\\
0.225	0.45\\
0.232	0.424390243902439\\
0.239	0.402808988764045\\
0.247	0.381958762886598\\
0.255	0.364285714285714\\
0.264	0.347368421052632\\
0.273	0.332926829268293\\
0.283	0.319172932330827\\
0.293	0.307342657342657\\
0.304	0.296103896103896\\
0.316	0.285542168674699\\
0.329	0.275698324022347\\
0.343	0.266580310880829\\
0.358	0.258173076923077\\
0.375	0.25\\
0.394	0.242213114754098\\
0.415	0.234905660377358\\
0.438	0.228125\\
0.464	0.221656050955414\\
0.494	0.215406976744186\\
0.528	0.20952380952381\\
0.567	0.203956834532374\\
0.612	0.198701298701299\\
0.665	0.19368932038835\\
0.728	0.188927335640138\\
0.803	0.184456355283308\\
0.893	0.18028263795424\\
1	0.176470588235294\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.175	1\\
0.175003355704698	1.1\\
nan	nan\\
0.212	1.0027027027027\\
0.217	0.904166666666666\\
0.222	0.826595744680851\\
0.228	0.752830188679245\\
0.234	0.694067796610169\\
0.24	0.646153846153846\\
0.246	0.606338028169014\\
0.253	0.567628205128205\\
0.26	0.535294117647059\\
0.267	0.507880434782609\\
0.275	0.48125\\
0.283	0.458564814814815\\
0.291	0.439008620689655\\
0.3	0.42\\
0.309	0.403544776119403\\
0.319	0.387673611111111\\
0.329	0.373863636363636\\
0.34	0.360606060606061\\
0.352	0.348022598870056\\
0.364	0.337037037037037\\
0.377	0.326608910891089\\
0.391	0.316782407407407\\
0.407	0.307004310344827\\
0.424	0.297991967871486\\
0.443	0.289272388059701\\
0.464	0.280968858131488\\
0.487	0.273157051282051\\
0.512	0.265875370919881\\
0.54	0.258904109589041\\
0.572	0.252141057934509\\
0.608	0.245727482678984\\
0.649	0.23960970464135\\
0.696	0.233781190019194\\
0.75	0.228260869565217\\
0.813	0.223001567398119\\
0.887	0.218012640449438\\
0.974	0.213329161451815\\
1	0.212121212121212\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.2	1\\
0.200002551020408	1.1\\
nan	nan\\
0.249	1.01632653061225\\
0.255	0.927272727272727\\
0.261	0.855737704918033\\
0.267	0.797014925373134\\
0.274	0.740540540540541\\
0.281	0.693827160493827\\
0.288	0.654545454545455\\
0.295	0.621052631578947\\
0.303	0.588349514563107\\
0.311	0.560360360360361\\
0.319	0.536134453781513\\
0.328	0.5125\\
0.337	0.491970802919708\\
0.347	0.472108843537415\\
0.357	0.454777070063694\\
0.368	0.438095238095238\\
0.379	0.423463687150838\\
0.391	0.409424083769633\\
0.404	0.396078431372549\\
0.417	0.384331797235023\\
0.431	0.373160173160173\\
0.446	0.36260162601626\\
0.463	0.352091254752852\\
0.481	0.342348754448399\\
0.501	0.332890365448505\\
0.522	0.324223602484472\\
0.545	0.315942028985507\\
0.571	0.307816711590297\\
0.6	0.3\\
0.632	0.292592592592593\\
0.668	0.285470085470086\\
0.708	0.278740157480315\\
0.754	0.272202166064982\\
0.806	0.266006600660066\\
0.865	0.26015037593985\\
0.933	0.254570259208731\\
1	0.25\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.225	1\\
0.225002006018054	1.1\\
nan	nan\\
0.29	1.00384615384615\\
0.296	0.938028169014085\\
0.303	0.874038461538462\\
0.31	0.820588235294118\\
0.317	0.775271739130435\\
0.325	0.73125\\
0.333	0.69375\\
0.341	0.661422413793104\\
0.35	0.63\\
0.359	0.602798507462687\\
0.368	0.579020979020979\\
0.378	0.555882352941177\\
0.388	0.53558282208589\\
0.399	0.515948275862069\\
0.41	0.498648648648649\\
0.422	0.481979695431472\\
0.434	0.467224880382775\\
0.447	0.453040540540541\\
0.461	0.439512711864407\\
0.476	0.426693227091634\\
0.492	0.414606741573034\\
0.509	0.403257042253521\\
0.527	0.392632450331126\\
0.547	0.38222049689441\\
0.568	0.372594752186589\\
0.591	0.363319672131148\\
0.616	0.354475703324808\\
0.644	0.34582338902148\\
0.675	0.3375\\
0.709	0.329597107438017\\
0.747	0.32198275862069\\
0.789	0.314760638297872\\
0.836	0.307855973813421\\
0.889	0.301242469879518\\
0.949	0.294924033149171\\
1	0.290322580645161\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.25	1\\
0.250001619433198	1.09999999999999\\
nan	nan\\
0.333	1.00301204819277\\
0.34	0.944444444444445\\
0.348	0.887755102040817\\
0.356	0.839622641509434\\
0.364	0.798245614035088\\
0.372	0.762295081967213\\
0.381	0.727099236641221\\
0.39	0.696428571428571\\
0.399	0.669463087248322\\
0.409	0.643081761006289\\
0.419	0.619822485207101\\
0.43	0.597222222222222\\
0.441	0.577225130890052\\
0.453	0.557881773399015\\
0.465	0.540697674418605\\
0.478	0.524122807017544\\
0.491	0.509336099585062\\
0.505	0.495098039215686\\
0.52	0.481481481481481\\
0.536	0.468531468531469\\
0.553	0.456270627062706\\
0.571	0.444704049844237\\
0.59	0.433823529411765\\
0.611	0.423130193905817\\
0.634	0.412760416666667\\
0.659	0.40281173594132\\
0.686	0.393348623853211\\
0.715	0.384408602150538\\
0.747	0.375754527162978\\
0.782	0.367481203007519\\
0.821	0.359457092819615\\
0.864	0.351791530944625\\
0.912	0.344410876132931\\
0.966	0.337290502793296\\
1	0.333333333333333\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.275	1\\
0.275001335113485	1.09999999999999\\
nan	nan\\
0.379	1.00216346153846\\
0.387	0.950223214285715\\
0.395	0.905208333333334\\
0.404	0.861240310077519\\
0.413	0.823007246376812\\
0.422	0.789455782312925\\
0.432	0.756687898089172\\
0.442	0.727844311377246\\
0.452	0.70225988700565\\
0.463	0.677260638297873\\
0.474	0.655025125628141\\
0.486	0.633412322274882\\
0.498	0.614125560538117\\
0.511	0.595444915254237\\
0.524	0.578714859437751\\
0.538	0.56254752851711\\
0.553	0.547032374100719\\
0.569	0.532227891156463\\
0.585	0.518951612903226\\
0.602	0.506269113149847\\
0.621	0.49356936416185\\
0.641	0.481625683060109\\
0.662	0.470413436692507\\
0.685	0.459451219512195\\
0.71	0.448850574712644\\
0.737	0.438690476190476\\
0.766	0.429022403258656\\
0.798	0.419598470363289\\
0.833	0.410528673835125\\
0.871	0.401887583892617\\
0.913	0.393534482758621\\
0.959	0.385562865497076\\
1	0.379310344827586\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.3	1\\
0.300001119820829	1.09999999999999\\
nan	nan\\
0.428	1.003125\\
0.437	0.956934306569343\\
0.446	0.916438356164384\\
0.456	0.876923076923077\\
0.466	0.842168674698795\\
0.476	0.811363636363636\\
0.487	0.781283422459893\\
0.498	0.754545454545455\\
0.509	0.730622009569378\\
0.521	0.707239819004525\\
0.533	0.686266094420601\\
0.546	0.665853658536585\\
0.559	0.647490347490348\\
0.573	0.62967032967033\\
0.588	0.6125\\
0.603	0.597029702970297\\
0.619	0.582131661442006\\
0.636	0.567857142857143\\
0.654	0.554237288135593\\
0.673	0.541286863270777\\
0.693	0.529007633587786\\
0.715	0.516867469879518\\
0.738	0.505479452054794\\
0.763	0.494384449244061\\
0.79	0.483673469387755\\
0.819	0.473410404624278\\
0.851	0.463339382940109\\
0.885	0.453846153846154\\
0.922	0.444694533762058\\
0.963	0.435746606334842\\
1	0.428571428571429\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.325	1\\
0.325000952834683	1.09999999999999\\
nan	nan\\
0.481	1.00208333333333\\
0.491	0.961295180722891\\
0.501	0.925142045454546\\
0.512	0.889839572192513\\
0.523	0.858459595959596\\
0.534	0.830382775119617\\
0.546	0.802941176470588\\
0.558	0.778326180257511\\
0.571	0.754369918699187\\
0.584	0.732818532818533\\
0.598	0.711904761904762\\
0.612	0.693031358885017\\
0.627	0.674751655629139\\
0.643	0.657154088050314\\
0.659	0.64124251497006\\
0.676	0.625925925925926\\
0.694	0.611246612466125\\
0.713	0.597229381443299\\
0.733	0.583884803921568\\
0.754	0.571212121212121\\
0.777	0.558683628318584\\
0.801	0.546901260504202\\
0.827	0.535408366533864\\
0.855	0.524292452830189\\
0.885	0.513616071428571\\
0.918	0.503119730185497\\
0.953	0.493192675159235\\
0.991	0.483596096096096\\
1	0.481481481481481\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.35	1\\
0.350000820681165	1.09999999999999\\
nan	nan\\
0.538	1.00159574468085\\
0.549	0.965577889447236\\
0.56	0.933333333333333\\
0.572	0.901801801801802\\
0.584	0.873504273504274\\
0.596	0.847967479674797\\
0.609	0.822972972972973\\
0.622	0.800367647058823\\
0.636	0.778321678321678\\
0.65	0.758333333333333\\
0.665	0.738888888888889\\
0.681	0.720090634441088\\
0.697	0.703025936599424\\
0.714	0.686538461538462\\
0.732	0.670680628272251\\
0.751	0.655486284289277\\
0.771	0.640973871733967\\
0.792	0.627149321266968\\
0.814	0.614008620689655\\
0.838	0.601024590163934\\
0.863	0.588791423001949\\
0.89	0.576851851851852\\
0.919	0.565289982425307\\
0.95	0.554166666666667\\
0.984	0.543217665615142\\
1	0.538461538461539\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.375	1\\
0.375000714285714	1.10000000000002\\
nan	nan\\
0.599	1.00279017857143\\
0.611	0.970868644067797\\
0.623	0.942036290322581\\
0.636	0.913793103448276\\
0.649	0.888229927007299\\
0.663	0.86328125\\
0.677	0.840645695364238\\
0.692	0.818611987381703\\
0.707	0.798569277108434\\
0.723	0.779094827586207\\
0.74	0.76027397260274\\
0.757	0.743128272251309\\
0.775	0.7265625\\
0.794	0.710620525059666\\
0.814	0.695330296127563\\
0.835	0.680706521739131\\
0.857	0.666753112033195\\
0.881	0.652915019762846\\
0.906	0.639830508474576\\
0.933	0.627016129032258\\
0.962	0.614565587734242\\
0.993	0.602548543689321\\
1	0.6\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.4	1\\
0.400000627352572	1.09999999999997\\
nan	nan\\
0.666	1.0015037593985\\
0.679	0.973476702508961\\
0.693	0.946075085324232\\
0.707	0.921172638436482\\
0.722	0.896894409937888\\
0.737	0.874777448071217\\
0.753	0.853257790368272\\
0.769	0.833604336043361\\
0.786	0.814507772020725\\
0.804	0.796039603960396\\
0.823	0.778250591016549\\
0.843	0.76117381489842\\
0.864	0.744827586206897\\
0.886	0.729218106995885\\
0.909	0.71434184675835\\
0.933	0.700187617260788\\
0.959	0.686225402504473\\
0.986	0.673037542662116\\
1	0.666666666666667\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.425	1\\
0.425000555401277	1.09999999999997\\
nan	nan\\
0.739	1.00023885350318\\
0.754	0.974012158054711\\
0.769	0.950072674418605\\
0.785	0.926736111111111\\
0.801	0.905385638297872\\
0.818	0.884605597964377\\
0.836	0.864476885644769\\
0.854	0.846037296037296\\
0.873	0.828180803571429\\
0.893	0.810950854700855\\
0.914	0.794376278118609\\
0.936	0.778473581213307\\
0.959	0.763249063670412\\
0.983	0.748700716845878\\
1	0.739130434782609\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.45	1\\
0.450000495172072	1.09999999999999\\
nan	nan\\
0.818	1.00027173913043\\
0.834	0.97734375\\
0.851	0.95498753117207\\
0.869	0.933293556085919\\
0.887	0.913386727688787\\
0.906	0.894078947368421\\
0.926	0.875420168067227\\
0.947	0.857444668008048\\
0.969	0.840173410404625\\
0.992	0.823616236162362\\
1	0.818181818181818\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.475	1\\
0.475000444247001	1.09999999999999\\
nan	nan\\
0.904	1.0009324009324\\
0.922	0.979753914988814\\
0.941	0.959173819742489\\
0.961	0.939248971193416\\
0.981	0.920899209486166\\
1	0.904761904761905\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.5	1\\
0.500000400801603	1.09999999999994\\
nan	nan\\
0.999	1.00100200400802\\
1	1\\
};
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.0569999999999999	0.762723605764888\\
0.255	0.693892839790448\\
0.539	0.611705836882408\\
0.585	0.597961469058922\\
0.663	0.573451251538319\\
0.715	0.555306313538025\\
0.763	0.536748882071107\\
0.808	0.518018361960304\\
0.84	0.503167094588464\\
0.864	0.490589498005497\\
0.884	0.478833457233703\\
0.9	0.468216083012954\\
0.916	0.456325285839822\\
0.933	0.442060556706632\\
0.946	0.429650450354098\\
0.956	0.418639494096776\\
0.965	0.4069170160522\\
0.972	0.395952143523295\\
0.978	0.384613648874137\\
0.983	0.372982992844548\\
0.987	0.361272768924859\\
0.991	0.345949711253994\\
0.994	0.330291704610547\\
0.996	0.316468592556319\\
0.998	0.17226451086466\\
1	0\\
};
\addlegendentry{RED-Atrous}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.411	0.781283673083316\\
0.572	0.726369227375136\\
0.649	0.697486259776362\\
0.702	0.675502103806807\\
0.738	0.659067648901384\\
0.765	0.645551672015953\\
0.789	0.632568737391623\\
0.818	0.615844337458223\\
0.842	0.600759452355573\\
0.861	0.587499077426892\\
0.876	0.575738236338562\\
0.889	0.564332940846502\\
0.903	0.550439105370482\\
0.915	0.536966604811737\\
0.928	0.520418564805033\\
0.941	0.502035089808782\\
0.951	0.486140150840584\\
0.959	0.471281902002497\\
0.966	0.455573920517166\\
0.972	0.439379824044823\\
0.977	0.423180740313946\\
0.982	0.402968020149473\\
0.987	0.377610252781515\\
0.989	0.36615999120872\\
0.994	0.201915476009906\\
1	0\\
};
\addlegendentry{RED-Coords}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.0529999999999999	0.963368255573754\\
0.127	0.945537392911237\\
0.232	0.916928636261421\\
0.324	0.892172836232559\\
0.384	0.874474010400975\\
0.431	0.85903623555166\\
0.472	0.844082837312935\\
0.508	0.829572168699989\\
0.546	0.812944569144511\\
0.582	0.795495404064638\\
0.617	0.777320324446711\\
0.663	0.751852753196044\\
0.696	0.732230980020394\\
0.724	0.714348712990981\\
0.76	0.690104485346328\\
0.782	0.674098593666043\\
0.797	0.661764921752428\\
0.814	0.646047674573173\\
0.831	0.628467405432416\\
0.851	0.605802147052928\\
0.886	0.562923376826467\\
0.897	0.548482005175673\\
0.904	0.5377774619948\\
0.91	0.526844386261462\\
0.916	0.513186457114249\\
0.922	0.496558818106715\\
0.927	0.478934703793346\\
1	0\\
};
\addlegendentry{RED-Dense/E}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.635	0.823260771284706\\
0.706	0.792971537180071\\
0.743	0.773048222880919\\
0.769	0.757145472401259\\
0.785	0.746354970818583\\
0.81	0.72798702581041\\
0.826	0.715021243477048\\
0.844	0.699116977805669\\
0.86	0.683473687083664\\
0.876	0.666127226966816\\
0.887	0.65278054724433\\
0.897	0.638870183988278\\
0.912	0.615176482482911\\
0.92	0.599993569156093\\
0.931	0.575656059458813\\
0.944	0.543177031108419\\
0.952	0.521464432077355\\
0.959	0.499378742500656\\
0.967	0.470030181322838\\
0.974	0.440493441802139\\
0.978	0.420362273691322\\
0.979	0.412081124652585\\
1	0\\
};
\addlegendentry{MC6$\dagger$ (Ours)}

\end{axis}
\end{tikzpicture}%
% flatex input end: [precision-recall-mikado-seg.tex]
}}\\
\end{tabular}

==> (inline-2) <==
\begin{tabular}{cccc}
\vcenteredinclude{% flatex input: [arch-mc2.tex]
% Define block styles
\def\mcSixOISRColOne{1}%45}%
\def\mcSixOISRColTwo{2}%45}%
\def\mcSixOISRColThree{3}%45}%
\def\mcSixOISROut{30}%45}%
\def\mcSixOISROutBis{30}%45}%
\def\mcSixOISRIn{160}%45}%
\tikzstyle{data} = [rectangle, draw, fill=white!20,% 
    text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,% 
    text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{hideconv} = [conv,draw=white,fill=white]%    
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{rect} = [rectangle, draw=green!70!blue, minimum width=6\thirdcolumn, minimum height=.8cm, inner sep=0, rounded corners=0.5mm]%
\begin{tikzpicture}[node distance = 2.2mm, auto]%
% example rotate:
% encoder
\node [data] (image) {in};%
\node [hideconv, below=1mm of image] (conv10) {};%
\node [conv, below of=conv10] (conv11) {};%
\node [conv, below of=conv11] (conv12) {};%   
\node [pool, below of=conv12] (pool1) {};%
\node [hideconv, below of=pool1] (conv20) {};%
\node [conv, below of=conv20] (conv21) {};%
\node [conv, below of=conv21] (conv22) {};%    
\node [pool, below of=conv22] (pool2) {};%
\node [conv, below of=pool2] (conv31) {};%
\node [conv, below of=conv31] (conv32) {};%
\node [conv, below of=conv32] (conv33) {};%        
\node [pool, below of=conv33] (pool3) {};%
\node [conv, below of=pool3] (conv41) {};%
\node [conv, below of=conv41] (conv42) {};%
\node [conv, below of=conv42] (conv43) {};%    
\node [pool, below of=conv43] (pool4) {};%
\node [conv, below of=pool4] (conv51) {};%
\node [conv, below of=conv51] (conv52) {};%
\node [conv, below of=conv52] (conv53) {};%   
% 
%  
% decoder
\node [unpool, right=\mcSixOISRColOne\thirdcolumn of pool1.center,anchor=center] (unpool1) {};%
\node [conv, right=\mcSixOISRColOne\thirdcolumn of conv12.center,anchor=center] (deconv1) {};%
\node [unpool, right=\mcSixOISRColOne\thirdcolumn of pool2.center,anchor=center] (unpool2) {};%
\node [conv, right=\mcSixOISRColOne\thirdcolumn of conv22.center,anchor=center] (deconv2) {};%
\node [unpool, right=\mcSixOISRColOne\thirdcolumn of pool3.center,anchor=center] (unpool3) {};%
\node [conv, right=\mcSixOISRColOne\thirdcolumn of conv33.center,anchor=center] (deconv3) {};%
\node [unpool, right=\mcSixOISRColOne\thirdcolumn of pool4.center,anchor=center] (unpool4) {};%
\node [conv, right=\mcSixOISRColOne\thirdcolumn of conv43.center,anchor=center] (deconv4) {};%
\node [data, right=\mcSixOISRColOne\thirdcolumn of image.center,anchor=center] (contours) {out};%
% links
\draw[-{Latex[length=1mm,width=1mm]}] (image) -- (conv11);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv11) -- (conv12);%%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (pool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool1) -- (conv21);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv21) -- (conv22);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (pool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool2) -- (conv31);%   
\draw[-{Latex[length=1mm,width=1mm]}] (conv31) -- (conv32);%   
\draw[-{Latex[length=1mm,width=1mm]}] (conv32) -- (conv33);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (pool3);%    
\draw[-{Latex[length=1mm,width=1mm]}] (pool3) -- (conv41);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv41) -- (conv42);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv42) -- (conv43);%     
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (pool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool4) -- (conv51);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv51) -- (conv52);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv52) -- (conv53);%
%    
% decoder1
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (unpool3);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (unpool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (unpool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (contours);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (deconv4);%   
\end{tikzpicture}%
% flatex input end: [arch-mc2.tex]
}&%
\vcenteredinclude{% flatex input: [arch-mc3.tex]
% Define block styles
\def\mcSixOISRColOne{1}%45}%
\def\mcSixOISRColTwo{2}%45}%
\def\mcSixOISRColThree{3}%45}%
\def\mcSixOISROut{40}%45}%
\def\mcSixOISROutBis{40}%45}%
\def\mcSixOISRIn{160}%45}%
\tikzstyle{data} = [rectangle, draw, fill=white!20,% 
    text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,% 
    text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{hideconv} = [conv,draw=white,fill=white]%    
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{rect} = [rectangle, draw=green!70!blue, minimum width=6\thirdcolumn, minimum height=.8cm, inner sep=0, rounded corners=0.5mm]%
\begin{tikzpicture}[node distance = 2.2mm, auto]%
% example rotate:
% encoder
\node [data] (image) {in};%
\node [hideconv, below=1mm of image] (conv10) {};%
\node [conv, below of=conv10] (conv11) {};%
\node [conv, below of=conv11] (conv12) {};%   
\node [pool, below of=conv12] (pool1) {};%
\node [hideconv, below of=pool1] (conv20) {};%
\node [conv, below of=conv20] (conv21) {};%
\node [conv, below of=conv21] (conv22) {};%    
\node [pool, below of=conv22] (pool2) {};%
\node [conv, below of=pool2] (conv31) {};%
\node [conv, below of=conv31] (conv32) {};%
\node [conv, below of=conv32] (conv33) {};%        
\node [pool, below of=conv33] (pool3) {};%
\node [conv, below of=pool3] (conv41) {};%
\node [conv, below of=conv41] (conv42) {};%
\node [conv, below of=conv42] (conv43) {};%    
\node [pool, below of=conv43] (pool4) {};%
\node [conv, below of=pool4] (conv51) {};%
\node [conv, below of=conv51] (conv52) {};%
\node [conv, below of=conv52] (conv53) {};%   
% 
% decoder2
\node [unpool, right=\mcSixOISRColTwo\thirdcolumn of pool1.center,anchor=center] (unpool1b) {};%
\node [conv, right=\mcSixOISRColTwo\thirdcolumn of conv12.center,anchor=center] (deconv1b) {};%
\node [unpool, right=\mcSixOISRColTwo\thirdcolumn of pool2.center,anchor=center] (unpool2b) {};%
\node [conv, right=\mcSixOISRColTwo\thirdcolumn of conv22.center,anchor=center] (deconv2b) {};%
\node [unpool, right=\mcSixOISRColTwo\thirdcolumn of pool3.center,anchor=center] (unpool3b) {};%
\node [conv, right=\mcSixOISRColTwo\thirdcolumn of conv33.center,anchor=center] (deconv3b) {};%
\node [unpool, right=\mcSixOISRColTwo\thirdcolumn of pool4.center,anchor=center] (unpool4b) {};%
\node [conv, right=\mcSixOISRColTwo\thirdcolumn of conv43.center,anchor=center] (deconv4b) {};%
%  
% decoder
\node [unpool, right=\mcSixOISRColOne\thirdcolumn of pool1.center,anchor=center] (unpool1) {};%
\node [conv, right=\mcSixOISRColOne\thirdcolumn of conv12.center,anchor=center] (deconv1) {};%
\node [unpool, right=\mcSixOISRColOne\thirdcolumn of pool2.center,anchor=center] (unpool2) {};%
\node [conv, right=\mcSixOISRColOne\thirdcolumn of conv22.center,anchor=center] (deconv2) {};%
\node [unpool, right=\mcSixOISRColOne\thirdcolumn of pool3.center,anchor=center] (unpool3) {};%
\node [conv, right=\mcSixOISRColOne\thirdcolumn of conv33.center,anchor=center] (deconv3) {};%
\node [unpool, right=\mcSixOISRColOne\thirdcolumn of pool4.center,anchor=center] (unpool4) {};%
\node [conv, right=\mcSixOISRColOne\thirdcolumn of conv43.center,anchor=center] (deconv4) {};%
\node [data, right=\mcSixOISRColTwo\thirdcolumn of image.center,anchor=center] (contoursb) {out};%
% links
\draw[-{Latex[length=1mm,width=1mm]}] (image) -- (conv11);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv11) -- (conv12);%%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (pool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool1) -- (conv21);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv21) -- (conv22);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (pool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool2) -- (conv31);%   
\draw[-{Latex[length=1mm,width=1mm]}] (conv31) -- (conv32);%   
\draw[-{Latex[length=1mm,width=1mm]}] (conv32) -- (conv33);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (pool3);%    
\draw[-{Latex[length=1mm,width=1mm]}] (pool3) -- (conv41);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv41) -- (conv42);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv42) -- (conv43);%     
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (pool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool4) -- (conv51);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv51) -- (conv52);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv52) -- (conv53);%
%    
% decoder1
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (unpool3);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (unpool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (unpool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1) -- (deconv1);%
%    
% decoder2
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4b) -- (deconv4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4b) -- (unpool3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3b) -- (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3b) -- (unpool2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2b) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2b) -- (unpool1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1b) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1b) -- (contoursb);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (deconv4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv4b);%        
\end{tikzpicture}%
% flatex input end: [arch-mc3.tex]
}&%
\vcenteredinclude{% flatex input: [arch-mc4.tex]
% Define block styles
\def\mcSixOISRColOne{1}%45}%
\def\mcSixOISRColTwo{2}%45}%
\def\mcSixOISRColThree{3}%45}%
\def\mcSixOISROut{40}%45}%
\def\mcSixOISROutBis{40}%45}%
\def\mcSixOISRIn{160}%45}%
\tikzstyle{data} = [rectangle, draw, fill=white!20,% 
    text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,% 
    text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{hideconv} = [conv,draw=white,fill=white]%    
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{rect} = [rectangle, draw=green!70!blue, minimum width=6\thirdcolumn, minimum height=.8cm, inner sep=0, rounded corners=0.5mm]%
\begin{tikzpicture}[node distance = 2.2mm, auto]%
% example rotate:
% encoder
\node [data] (image) {in};%
\node [hideconv, below=1mm of image] (conv10) {};%
\node [conv, below of=conv10] (conv11) {};%
\node [conv, below of=conv11] (conv12) {};%   
\node [pool, below of=conv12] (pool1) {};%
\node [hideconv, below of=pool1] (conv20) {};%
\node [conv, below of=conv20] (conv21) {};%
\node [conv, below of=conv21] (conv22) {};%    
\node [pool, below of=conv22] (pool2) {};%
\node [conv, below of=pool2] (conv31) {};%
\node [conv, below of=conv31] (conv32) {};%
\node [conv, below of=conv32] (conv33) {};%        
\node [pool, below of=conv33] (pool3) {};%
\node [conv, below of=pool3] (conv41) {};%
\node [conv, below of=conv41] (conv42) {};%
\node [conv, below of=conv42] (conv43) {};%    
\node [pool, below of=conv43] (pool4) {};%
\node [conv, below of=pool4] (conv51) {};%
\node [conv, below of=conv51] (conv52) {};%
\node [conv, below of=conv52] (conv53) {};%   
%
% decoder3
\node [unpool, right=\mcSixOISRColThree\thirdcolumn of pool1.center,anchor=center] (unpool1c) {};%
\node [conv, right=\mcSixOISRColThree\thirdcolumn of conv12.center,anchor=center] (deconv1c) {};%
\node [unpool, right=\mcSixOISRColThree\thirdcolumn of pool2.center,anchor=center] (unpool2c) {};%
\node [conv, right=\mcSixOISRColThree\thirdcolumn of conv22.center,anchor=center] (deconv2c) {};%
\node [unpool, right=\mcSixOISRColThree\thirdcolumn of pool3.center,anchor=center] (unpool3c) {};%
\node [conv, right=\mcSixOISRColThree\thirdcolumn of conv33.center,anchor=center] (deconv3c) {};%
\node [unpool, right=\mcSixOISRColThree\thirdcolumn of pool4.center,anchor=center] (unpool4c) {};%
\node [conv, right=\mcSixOISRColThree\thirdcolumn of conv43.center,anchor=center] (deconv4c) {};%
% 
% decoder2
\node [unpool, right=\mcSixOISRColTwo\thirdcolumn of pool1.center,anchor=center] (unpool1b) {};%
\node [conv, right=\mcSixOISRColTwo\thirdcolumn of conv12.center,anchor=center] (deconv1b) {};%
\node [unpool, right=\mcSixOISRColTwo\thirdcolumn of pool2.center,anchor=center] (unpool2b) {};%
\node [conv, right=\mcSixOISRColTwo\thirdcolumn of conv22.center,anchor=center] (deconv2b) {};%
\node [unpool, right=\mcSixOISRColTwo\thirdcolumn of pool3.center,anchor=center] (unpool3b) {};%
\node [conv, right=\mcSixOISRColTwo\thirdcolumn of conv33.center,anchor=center] (deconv3b) {};%
\node [unpool, right=\mcSixOISRColTwo\thirdcolumn of pool4.center,anchor=center] (unpool4b) {};%
\node [conv, right=\mcSixOISRColTwo\thirdcolumn of conv43.center,anchor=center] (deconv4b) {};%
%  
% decoder
\node [unpool, right=\mcSixOISRColOne\thirdcolumn of pool1.center,anchor=center] (unpool1) {};%
\node [conv, right=\mcSixOISRColOne\thirdcolumn of conv12.center,anchor=center] (deconv1) {};%
\node [unpool, right=\mcSixOISRColOne\thirdcolumn of pool2.center,anchor=center] (unpool2) {};%
\node [conv, right=\mcSixOISRColOne\thirdcolumn of conv22.center,anchor=center] (deconv2) {};%
\node [unpool, right=\mcSixOISRColOne\thirdcolumn of pool3.center,anchor=center] (unpool3) {};%
\node [conv, right=\mcSixOISRColOne\thirdcolumn of conv33.center,anchor=center] (deconv3) {};%
\node [unpool, right=\mcSixOISRColOne\thirdcolumn of pool4.center,anchor=center] (unpool4) {};%
\node [conv, right=\mcSixOISRColOne\thirdcolumn of conv43.center,anchor=center] (deconv4) {};%
\node [data, right=\mcSixOISRColThree\thirdcolumn of image.center,anchor=center] (contoursc) {out};%
% links
\draw[-{Latex[length=1mm,width=1mm]}] (image) -- (conv11);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv11) -- (conv12);%%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (pool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool1) -- (conv21);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv21) -- (conv22);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (pool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool2) -- (conv31);%   
\draw[-{Latex[length=1mm,width=1mm]}] (conv31) -- (conv32);%   
\draw[-{Latex[length=1mm,width=1mm]}] (conv32) -- (conv33);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (pool3);%    
\draw[-{Latex[length=1mm,width=1mm]}] (pool3) -- (conv41);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv41) -- (conv42);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv42) -- (conv43);%     
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (pool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool4) -- (conv51);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv51) -- (conv52);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv52) -- (conv53);%
%    
% decoder1
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (unpool3);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (unpool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (unpool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1) -- (deconv1);%
% decoder3    
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4c);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4c) -- (deconv4c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4c) -- (unpool3c);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3c) -- (deconv3c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3c) -- (unpool2c);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2c) -- (deconv2c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2c) -- (unpool1c);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1c) -- (deconv1c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1c) -- (contoursc);%
%    
% decoder2
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4b) -- (deconv4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4b) -- (unpool3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3b) -- (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3b) -- (unpool2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2b) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2b) -- (unpool1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1b) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (deconv4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1b) -- (deconv1c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2b) -- (deconv2c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3b) -- (deconv3c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4b) -- (deconv4c);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv4b);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv1c);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv2c);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv3c);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv4c);%   
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv1c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv2c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv3c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv4c);%     
\end{tikzpicture}%
% flatex input end: [arch-mc4.tex]
}&%
\vcenteredinclude{% flatex input: [arch-mc4ois.tex]
% Define block styles
\def\mcSixOISRColOne{1}%45}%
\def\mcSixOISRColTwo{2}%45}%
\def\mcSixOISRColThree{3}%45}%
\def\mcSixOISROut{40}%45}%
\def\mcSixOISROutBis{40}%45}%
\def\mcSixOISRIn{160}%45}%
\tikzstyle{data} = [rectangle, draw, fill=white!20,% 
    text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,% 
    text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{hideconv} = [conv,draw=white,fill=white]%    
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{rect} = [rectangle, draw=green!70!blue, minimum width=6\thirdcolumn, minimum height=.8cm, inner sep=0, rounded corners=0.5mm]%
\begin{tikzpicture}[node distance = 2.2mm, auto]%
% example rotate:
% encoder
\node [data] (image) {in};%
\node [hideconv, below=1mm of image] (conv10) {};%
\node [conv, below of=conv10] (conv11) {};%
\node [conv, below of=conv11] (conv12) {};%   
\node [pool, below of=conv12] (pool1) {};%
\node [hideconv, below of=pool1] (conv20) {};%
\node [conv, below of=conv20] (conv21) {};%
\node [conv, below of=conv21] (conv22) {};%    
\node [pool, below of=conv22] (pool2) {};%
\node [conv, below of=pool2] (conv31) {};%
\node [conv, below of=conv31] (conv32) {};%
\node [conv, below of=conv32] (conv33) {};%        
\node [pool, below of=conv33] (pool3) {};%
\node [conv, below of=pool3] (conv41) {};%
\node [conv, below of=conv41] (conv42) {};%
\node [conv, below of=conv42] (conv43) {};%    
\node [pool, below of=conv43] (pool4) {};%
\node [conv, below of=pool4] (conv51) {};%
\node [conv, below of=conv51] (conv52) {};%
\node [conv, below of=conv52] (conv53) {};%   
%
% decoder3
\node [unpool, right=\mcSixOISRColThree\thirdcolumn of pool1.center,anchor=center] (unpool1c) {};%
\node [conv, right=\mcSixOISRColThree\thirdcolumn of conv12.center,anchor=center] (deconv1c) {};%
\node [unpool, right=\mcSixOISRColThree\thirdcolumn of pool2.center,anchor=center] (unpool2c) {};%
\node [conv, right=\mcSixOISRColThree\thirdcolumn of conv22.center,anchor=center] (deconv2c) {};%
\node [unpool, right=\mcSixOISRColThree\thirdcolumn of pool3.center,anchor=center] (unpool3c) {};%
\node [conv, right=\mcSixOISRColThree\thirdcolumn of conv33.center,anchor=center] (deconv3c) {};%
\node [unpool, right=\mcSixOISRColThree\thirdcolumn of pool4.center,anchor=center] (unpool4c) {};%
\node [conv, right=\mcSixOISRColThree\thirdcolumn of conv43.center,anchor=center] (deconv4c) {};%
% 
% decoder2
\node [unpool, right=\mcSixOISRColTwo\thirdcolumn of pool1.center,anchor=center] (unpool1b) {};%
\node [conv, right=\mcSixOISRColTwo\thirdcolumn of conv12.center,anchor=center] (deconv1b) {};%
\node [unpool, right=\mcSixOISRColTwo\thirdcolumn of pool2.center,anchor=center] (unpool2b) {};%
\node [conv, right=\mcSixOISRColTwo\thirdcolumn of conv22.center,anchor=center] (deconv2b) {};%
\node [unpool, right=\mcSixOISRColTwo\thirdcolumn of pool3.center,anchor=center] (unpool3b) {};%
\node [conv, right=\mcSixOISRColTwo\thirdcolumn of conv33.center,anchor=center] (deconv3b) {};%
\node [unpool, right=\mcSixOISRColTwo\thirdcolumn of pool4.center,anchor=center] (unpool4b) {};%
\node [conv, right=\mcSixOISRColTwo\thirdcolumn of conv43.center,anchor=center] (deconv4b) {};%
%  
% decoder
\node [unpool, right=\mcSixOISRColOne\thirdcolumn of pool1.center,anchor=center] (unpool1) {};%
\node [conv, right=\mcSixOISRColOne\thirdcolumn of conv12.center,anchor=center] (deconv1) {};%
\node [unpool, right=\mcSixOISRColOne\thirdcolumn of pool2.center,anchor=center] (unpool2) {};%
\node [conv, right=\mcSixOISRColOne\thirdcolumn of conv22.center,anchor=center] (deconv2) {};%
\node [unpool, right=\mcSixOISRColOne\thirdcolumn of pool3.center,anchor=center] (unpool3) {};%
\node [conv, right=\mcSixOISRColOne\thirdcolumn of conv33.center,anchor=center] (deconv3) {};%
\node [unpool, right=\mcSixOISRColOne\thirdcolumn of pool4.center,anchor=center] (unpool4) {};%
\node [conv, right=\mcSixOISRColOne\thirdcolumn of conv43.center,anchor=center] (deconv4) {};%
\node [data, dashed, right=\mcSixOISRColOne\thirdcolumn of image.center,anchor=center] (contours) {out1};%
\node [data, dashed, right=\mcSixOISRColTwo\thirdcolumn of image.center,anchor=center] (contoursb) {out2};%
\node [data, right=\mcSixOISRColThree\thirdcolumn of image.center,anchor=center] (contoursc) {out};%
% links
\draw[-{Latex[length=1mm,width=1mm]}] (image) -- (conv11);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv11) -- (conv12);%%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (pool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool1) -- (conv21);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv21) -- (conv22);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (pool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool2) -- (conv31);%   
\draw[-{Latex[length=1mm,width=1mm]}] (conv31) -- (conv32);%   
\draw[-{Latex[length=1mm,width=1mm]}] (conv32) -- (conv33);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (pool3);%    
\draw[-{Latex[length=1mm,width=1mm]}] (pool3) -- (conv41);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv41) -- (conv42);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv42) -- (conv43);%     
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (pool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool4) -- (conv51);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv51) -- (conv52);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv52) -- (conv53);%
%    
% decoder1
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (unpool3);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (unpool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (unpool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (contours);%    
% decoder3    
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4c);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4c) -- (deconv4c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4c) -- (unpool3c);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3c) -- (deconv3c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3c) -- (unpool2c);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2c) -- (deconv2c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2c) -- (unpool1c);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1c) -- (deconv1c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1c) -- (contoursc);%
%    
% decoder2
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4b) -- (deconv4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4b) -- (unpool3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3b) -- (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3b) -- (unpool2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2b) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2b) -- (unpool1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1b) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1b) -- (contoursb);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (deconv4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1b) -- (deconv1c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2b) -- (deconv2c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3b) -- (deconv3c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4b) -- (deconv4c);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv4b);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv1c);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv2c);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv3c);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv4c);%   
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv1c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv2c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv3c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv4c);%     
\end{tikzpicture}%
% flatex input end: [arch-mc4ois.tex]
}\\
\vspace{-.1cm}\\
MC2=RED&
MC3&
MC4&
MC4$\dagger$\\
\\
\end{tabular}%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}{ccc}
\vcenteredinclude{% flatex input: [arch-mc2-mnode.tex]
% Define block styles
\def\mcSixOISRColOne{1.2}%45}%
\def\mcSixOISRColTwo{2.4}%45}%
\def\mcSixOISRColThree{3.6}%45}%
\def\mcSixOISROut{30}%45}%
\def\mcSixOISROutBis{30}%45}%
\def\mcSixOISRIn{160}%45}%
\tikzstyle{data} = [rectangle, draw, fill=white!20,% 
    text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,% 
    text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{hideconv} = [conv,draw=white,fill=white]%    
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{mconv} = [conv,fill=blue!60!green]%    
\tikzstyle{rect} = [rectangle, draw=green!70!blue, minimum width=6\thirdcolumn, minimum height=.8cm, inner sep=0, rounded corners=0.5mm]%
\begin{tikzpicture}[node distance = 3mm, auto]%
% example rotate:
% encoder
\node [data] (image) {in};%
\node [hideconv, below=1mm of image] (conv10) {};%
\node [conv, below of=conv10] (conv11) {};%
\node [conv, below of=conv11] (conv12) {};%   
\node [pool, below of=conv12] (pool1) {};%
\node [hideconv, below of=pool1] (conv20) {};%
\node [conv, below of=conv20] (conv21) {};%
\node [conv, below of=conv21] (conv22) {};%    
\node [pool, below of=conv22] (pool2) {};%
\node [conv, below of=pool2] (conv31) {};%
\node [conv, below of=conv31] (conv32) {};%
\node [conv, below of=conv32] (conv33) {};%        
\node [pool, below of=conv33] (pool3) {};%
\node [conv, below of=pool3] (conv41) {};%
\node [conv, below of=conv41] (conv42) {};%
\node [conv, below of=conv42] (conv43) {};%    
\node [pool, below of=conv43] (pool4) {};%
\node [conv, below of=pool4] (conv51) {};%
\node [conv, below of=conv51] (conv52) {};%
\node [conv, below of=conv52] (conv53) {};%   
% 
%  
% decoder
\node [unpool, right=\mcSixOISRColOne\thirdcolumn of pool1.center,anchor=center] (unpool1) {};%
\node [mconv, right=\mcSixOISRColOne\thirdcolumn of conv12.center,anchor=center] (deconv1) {};%
\node [unpool, right=\mcSixOISRColOne\thirdcolumn of pool2.center,anchor=center] (unpool2) {};%
\node [mconv, right=\mcSixOISRColOne\thirdcolumn of conv22.center,anchor=center] (deconv2) {};%
\node [unpool, right=\mcSixOISRColOne\thirdcolumn of pool3.center,anchor=center] (unpool3) {};%
\node [mconv, right=\mcSixOISRColOne\thirdcolumn of conv33.center,anchor=center] (deconv3) {};%
\node [unpool, right=\mcSixOISRColOne\thirdcolumn of pool4.center,anchor=center] (unpool4) {};%
\node [mconv, right=\mcSixOISRColOne\thirdcolumn of conv43.center,anchor=center] (deconv4) {};%
\node [data, right=\mcSixOISRColOne\thirdcolumn of image.center,anchor=center] (contours) {out};%
% links
\draw[-{Latex[length=1mm,width=1mm]}] (image) -- (conv11);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv11) -- (conv12);%%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (pool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool1) -- (conv21);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv21) -- (conv22);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (pool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool2) -- (conv31);%   
\draw[-{Latex[length=1mm,width=1mm]}] (conv31) -- (conv32);%   
\draw[-{Latex[length=1mm,width=1mm]}] (conv32) -- (conv33);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (pool3);%    
\draw[-{Latex[length=1mm,width=1mm]}] (pool3) -- (conv41);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv41) -- (conv42);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv42) -- (conv43);%     
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (pool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool4) -- (conv51);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv51) -- (conv52);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv52) -- (conv53);%
%    
% decoder1
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (unpool3);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (unpool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (unpool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (contours);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (deconv4);%   
\end{tikzpicture}%
% flatex input end: [arch-mc2-mnode.tex]
}&%
\vcenteredinclude{% flatex input: [arch-mc4r.tex]
% Define block styles
\def\dunetColOne{1}%45}%
\def\dunetColTwo{2}%45}%
\def\dunetColThree{3}%45}%
\def\dunetOut{40}%45}%
\def\dunetOutBis{40}%45}%
\def\dunetIn{160}%45}%
\tikzstyle{data} = [rectangle, draw, fill=white!20,% 
    text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,% 
    text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{hideconv} = [conv,draw=white,fill=white]%
\tikzstyle{hidedata} = [data,draw=white]%
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{mconv} = [conv,fill=blue!60!green]%    
\begin{tikzpicture}[node distance = 3mm, auto]%
% example rotate:
% encoder
\node [data] (image) {in};%
\node [hideconv, below=1mm of image] (conv10) {};%
\node [conv, below of=conv10] (conv11) {};%
\node [conv, below of=conv11] (conv12) {};%   
\node [pool, below of=conv12] (pool1) {};%
\node [hideconv, below of=pool1] (conv20) {};%
\node [conv, below of=conv20] (conv21) {};%
\node [conv, below of=conv21] (conv22) {};%    
\node [pool, below of=conv22] (pool2) {};%
\node [conv, below of=pool2] (conv31) {};%
\node [conv, below of=conv31] (conv32) {};%
\node [conv, below of=conv32] (conv33) {};%        
\node [pool, below of=conv33] (pool3) {};%
\node [conv, below of=pool3] (conv41) {};%
\node [conv, below of=conv41] (conv42) {};%
\node [conv, below of=conv42] (conv43) {};%    
\node [pool, below of=conv43] (pool4) {};%
\node [conv, below of=pool4] (conv51) {};%
\node [conv, below of=conv51] (conv52) {};%
\node [conv, below of=conv52] (conv53) {};%   
%
% decoder2
\node [unpool, right=\dunetColThree\thirdcolumn of pool1.center, anchor=center] (unpool1b) {};%
\node [conv, right=\dunetColThree\thirdcolumn of conv12.center, anchor=center] (deconv1b) {};%
\node [unpool, right=\dunetColThree\thirdcolumn of pool2.center, anchor=center] (unpool2b) {};%
\node [conv, right=\dunetColThree\thirdcolumn of conv22.center, anchor=center] (deconv2b) {};%
\node [unpool, right=\dunetColThree\thirdcolumn of pool3.center, anchor=center] (unpool3b) {};%
\node [conv, right=\dunetColThree\thirdcolumn of conv33.center, anchor=center] (deconv3b) {};%
\node [unpool, right=\dunetColThree\thirdcolumn of pool4.center, anchor=center] (unpool4b) {};%
\node [conv, right=\dunetColThree\thirdcolumn of conv43.center, anchor=center] (deconv4b) {};%     
%
% encoder
\node [conv, right=\dunetColTwo\thirdcolumn of conv12.center, anchor=center] (deconv1e) {};%
\node [pool, right=\dunetColTwo\thirdcolumn of pool1.center, anchor=center] (unpool1e) {};%
\node [conv, right=\dunetColTwo\thirdcolumn of conv22.center, anchor=center] (deconv2e) {};%
\node [pool, right=\dunetColTwo\thirdcolumn of pool2.center, anchor=center] (unpool2e) {};%
\node [conv, right=\dunetColTwo\thirdcolumn of conv33.center, anchor=center] (deconv3e) {};%
\node [pool, right=\dunetColTwo\thirdcolumn of pool3.center, anchor=center] (unpool3e) {};%
\node [conv, right=\dunetColTwo\thirdcolumn of conv43.center, anchor=center] (deconv4e) {};%
\node [pool, right=\dunetColTwo\thirdcolumn of pool4.center, anchor=center] (unpool4e) {};%
\node [conv, right=\dunetColTwo\thirdcolumn of conv53.center, anchor=center] (deconv5e) {};%
%  
% decoder
\node [unpool, right=\dunetColOne\thirdcolumn of pool1.center, anchor=center] (unpool1) {};%
\node [mconv, right=\dunetColOne\thirdcolumn of conv12.center, anchor=center] (deconv1) {};%
\node [unpool, right=\dunetColOne\thirdcolumn of pool2.center, anchor=center] (unpool2) {};%
\node [mconv, right=\dunetColOne\thirdcolumn of conv22.center, anchor=center] (deconv2) {};%
\node [unpool, right=\dunetColOne\thirdcolumn of pool3.center, anchor=center] (unpool3) {};%
\node [mconv, right=\dunetColOne\thirdcolumn of conv33.center, anchor=center] (deconv3) {};%
\node [unpool, right=\dunetColOne\thirdcolumn of pool4.center, anchor=center] (unpool4) {};%
\node [mconv, right=\dunetColOne\thirdcolumn of conv43.center, anchor=center] (deconv4) {};%
\node [data, dashed,right=\dunetColOne\thirdcolumn of image.center, anchor=center] (contours) {out};%     
\node [data, right=\dunetColThree\thirdcolumn of image.center, anchor=center] (contoursb) {out};%              
% links
\draw[-{Latex[length=1mm,width=1mm]}] (image) -- (conv11);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv11) -- (conv12);%%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (pool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool1) -- (conv21);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv21) -- (conv22);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (pool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool2) -- (conv31);%   
\draw[-{Latex[length=1mm,width=1mm]}] (conv31) -- (conv32);%   
\draw[-{Latex[length=1mm,width=1mm]}] (conv32) -- (conv33);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (pool3);%    
\draw[-{Latex[length=1mm,width=1mm]}] (pool3) -- (conv41);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv41) -- (conv42);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv42) -- (conv43);%     
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (pool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool4) -- (conv51);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv51) -- (conv52);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv52) -- (conv53);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (unpool3);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (unpool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (unpool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (contours);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv5e) -| (unpool4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4b) -- (deconv4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4b) -- (unpool3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3b) -- (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3b) -- (unpool2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2b) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2b) -- (unpool1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1b) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1b) -- (contoursb);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -- (deconv5e);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4e) -- (deconv5e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4e) -- (unpool4e);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3e) -- (deconv4e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3e) -- (unpool3e);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2e) -- (deconv3e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2e) -- (unpool2e);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1e) -- (deconv2e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1e) -- (unpool1e);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=\dunetOut,in=\dunetIn] (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22.east) to [out=\dunetOut,in=\dunetIn] (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33.east) to [out=\dunetOut,in=\dunetIn] (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43.east) to [out=\dunetOut,in=\dunetIn] (deconv4b);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=\dunetOut,in=\dunetIn] (deconv1e);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22.east) to [out=\dunetOut,in=\dunetIn] (deconv2e);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33.east) to [out=\dunetOut,in=\dunetIn] (deconv3e);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43.east) to [out=\dunetOut,in=\dunetIn] (deconv4e);%    
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1.east) to [out=\dunetOutBis,in=\dunetIn] (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2.east) to [out=\dunetOutBis,in=\dunetIn] (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3.east) to [out=\dunetOutBis,in=\dunetIn] (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4.east) to [out=\dunetOutBis,in=\dunetIn] (deconv4b);%    
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (deconv1e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (deconv2e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (deconv3e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (deconv4e);%    
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1e) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2e) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3e) -- (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4e) -- (deconv4b);%
\end{tikzpicture}%
% flatex input end: [arch-mc4r.tex]
}&
\vcenteredinclude{% flatex input: [arch-mc6oisr-mnode.tex]
% Define block styles
\def\mcSixOISRColOne{1.2}%45}%
\def\mcSixOISRColTwo{2.4}%45}%
\def\mcSixOISRColThree{3.6}%45}%
\def\mcSixOISRColFour{4.8}%45}%
\def\mcSixOISRColFive{6}%45}%
\def\mcSixOISROut{30}%45}%
\def\mcSixOISROutBis{30}%45}%
\def\mcSixOISRIn{160}%45}%
\tikzstyle{data} = [rectangle, draw, fill=white!20,% 
    text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,% 
    text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{hideconv} = [conv,draw=white,fill=white]%    
\tikzstyle{mconv} = [conv,fill=blue!60!green]%    
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{rect} = [rectangle, draw=green!70!blue, minimum width=6\thirdcolumn, minimum height=.8cm, inner sep=0, rounded corners=0.5mm]%
\begin{tikzpicture}[node distance = 3mm, auto]%
% example rotate:
% encoder
\node [data] (image) {in};%
\node [hideconv, below=1mm of image] (conv10) {};%
\node [conv, below of=conv10] (conv11) {};%
\node [conv, below of=conv11] (conv12) {};%   
\node [pool, below of=conv12] (pool1) {};%
\node [hideconv, below of=pool1] (conv20) {};%
\node [conv, below of=conv20] (conv21) {};%
\node [conv, below of=conv21] (conv22) {};%    
\node [pool, below of=conv22] (pool2) {};%
\node [conv, below of=pool2] (conv31) {};%
\node [conv, below of=conv31] (conv32) {};%
\node [conv, below of=conv32] (conv33) {};%        
\node [pool, below of=conv33] (pool3) {};%
\node [conv, below of=pool3] (conv41) {};%
\node [conv, below of=conv41] (conv42) {};%
\node [conv, below of=conv42] (conv43) {};%    
\node [pool, below of=conv43] (pool4) {};%
\node [conv, below of=pool4] (conv51) {};%
\node [conv, below of=conv51] (conv52) {};%
\node [conv, below of=conv52] (conv53) {};%   
%
% decoder4
\node [unpool, right=\mcSixOISRColFive\thirdcolumn of pool1.center,anchor=center] (unpool1d) {};%
\node [conv, right=\mcSixOISRColFive\thirdcolumn of conv12.center,anchor=center] (deconv1d) {};%
\node [unpool, right=\mcSixOISRColFive\thirdcolumn of pool2.center,anchor=center] (unpool2d) {};%
\node [conv, right=\mcSixOISRColFive\thirdcolumn of conv22.center,anchor=center] (deconv2d) {};%
\node [unpool, right=\mcSixOISRColFive\thirdcolumn of pool3.center,anchor=center] (unpool3d) {};%
\node [conv, right=\mcSixOISRColFive\thirdcolumn of conv33.center,anchor=center] (deconv3d) {};%
\node [unpool, right=\mcSixOISRColFive\thirdcolumn of pool4.center,anchor=center] (unpool4d) {};%
\node [conv, right=\mcSixOISRColFive\thirdcolumn of conv43.center,anchor=center] (deconv4d) {};%     
%
% encoder2
\node [conv, right=\mcSixOISRColFour\thirdcolumn of conv12.center,anchor=center] (deconv1e) {};%
\node [pool, right=\mcSixOISRColFour\thirdcolumn of pool1.center,anchor=center] (unpool1e) {};%
\node [conv, right=\mcSixOISRColFour\thirdcolumn of conv22.center,anchor=center] (deconv2e) {};%
\node [pool, right=\mcSixOISRColFour\thirdcolumn of pool2.center,anchor=center] (unpool2e) {};%
\node [conv, right=\mcSixOISRColFour\thirdcolumn of conv33.center,anchor=center] (deconv3e) {};%
\node [pool, right=\mcSixOISRColFour\thirdcolumn of pool3.center,anchor=center] (unpool3e) {};%
\node [conv, right=\mcSixOISRColFour\thirdcolumn of conv43.center,anchor=center] (deconv4e) {};%
\node [pool, right=\mcSixOISRColFour\thirdcolumn of pool4.center,anchor=center] (unpool4e) {};%
\node [conv, right=\mcSixOISRColFour\thirdcolumn of conv53.center,anchor=center] (deconv5e) {};%
%
% decoder3
\node [unpool, right=\mcSixOISRColThree\thirdcolumn of pool1.center,anchor=center] (unpool1c) {};%
\node [mconv, right=\mcSixOISRColThree\thirdcolumn of conv12.center,anchor=center] (deconv1c) {};%
\node [unpool, right=\mcSixOISRColThree\thirdcolumn of pool2.center,anchor=center] (unpool2c) {};%
\node [mconv, right=\mcSixOISRColThree\thirdcolumn of conv22.center,anchor=center] (deconv2c) {};%
\node [unpool, right=\mcSixOISRColThree\thirdcolumn of pool3.center,anchor=center] (unpool3c) {};%
\node [mconv, right=\mcSixOISRColThree\thirdcolumn of conv33.center,anchor=center] (deconv3c) {};%
\node [unpool, right=\mcSixOISRColThree\thirdcolumn of pool4.center,anchor=center] (unpool4c) {};%
\node [mconv, right=\mcSixOISRColThree\thirdcolumn of conv43.center,anchor=center] (deconv4c) {};%
% 
% decoder2
\node [unpool, right=\mcSixOISRColTwo\thirdcolumn of pool1.center,anchor=center] (unpool1b) {};%
\node [conv, right=\mcSixOISRColTwo\thirdcolumn of conv12.center,anchor=center] (deconv1b) {};%
\node [unpool, right=\mcSixOISRColTwo\thirdcolumn of pool2.center,anchor=center] (unpool2b) {};%
\node [conv, right=\mcSixOISRColTwo\thirdcolumn of conv22.center,anchor=center] (deconv2b) {};%
\node [unpool, right=\mcSixOISRColTwo\thirdcolumn of pool3.center,anchor=center] (unpool3b) {};%
\node [conv, right=\mcSixOISRColTwo\thirdcolumn of conv33.center,anchor=center] (deconv3b) {};%
\node [unpool, right=\mcSixOISRColTwo\thirdcolumn of pool4.center,anchor=center] (unpool4b) {};%
\node [conv, right=\mcSixOISRColTwo\thirdcolumn of conv43.center,anchor=center] (deconv4b) {};%
%  
% decoder
\node [unpool, right=\mcSixOISRColOne\thirdcolumn of pool1.center,anchor=center] (unpool1) {};%
\node [conv, right=\mcSixOISRColOne\thirdcolumn of conv12.center,anchor=center] (deconv1) {};%
\node [unpool, right=\mcSixOISRColOne\thirdcolumn of pool2.center,anchor=center] (unpool2) {};%
\node [conv, right=\mcSixOISRColOne\thirdcolumn of conv22.center,anchor=center] (deconv2) {};%
\node [unpool, right=\mcSixOISRColOne\thirdcolumn of pool3.center,anchor=center] (unpool3) {};%
\node [conv, right=\mcSixOISRColOne\thirdcolumn of conv33.center,anchor=center] (deconv3) {};%
\node [unpool, right=\mcSixOISRColOne\thirdcolumn of pool4.center,anchor=center] (unpool4) {};%
\node [conv, right=\mcSixOISRColOne\thirdcolumn of conv43.center,anchor=center] (deconv4) {};%
\node [data, dashed, right=\mcSixOISRColOne\thirdcolumn of image.center,anchor=center] (contours) {out1};%
\node [data, dashed, right=\mcSixOISRColTwo\thirdcolumn of image.center,anchor=center] (contoursb) {out2};%
\node [data, dashed, right=\mcSixOISRColThree\thirdcolumn of image.center,anchor=center] (contoursc) {out};%
\node [data, right=\mcSixOISRColFive\thirdcolumn of image.center,anchor=center] (contoursd) {out};%
% links
\draw[-{Latex[length=1mm,width=1mm]}] (image) -- (conv11);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv11) -- (conv12);%%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (pool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool1) -- (conv21);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv21) -- (conv22);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (pool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool2) -- (conv31);%   
\draw[-{Latex[length=1mm,width=1mm]}] (conv31) -- (conv32);%   
\draw[-{Latex[length=1mm,width=1mm]}] (conv32) -- (conv33);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (pool3);%    
\draw[-{Latex[length=1mm,width=1mm]}] (pool3) -- (conv41);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv41) -- (conv42);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv42) -- (conv43);%     
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (pool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool4) -- (conv51);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv51) -- (conv52);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv52) -- (conv53);%
%    
% decoder1
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (unpool3);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (unpool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (unpool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (contours);%
%    
% decoder4
\draw[-{Latex[length=1mm,width=1mm]}] (deconv5e) -| (unpool4d);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4d) -- (deconv4d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4d) -- (unpool3d);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3d) -- (deconv3d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3d) -- (unpool2d);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2d) -- (deconv2d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2d) -- (unpool1d);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1d) -- (deconv1d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1d) -- (contoursd);%
%
% encoder2    
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -- (deconv5e);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4e) -- (deconv5e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4e) -- (unpool4e);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3e) -- (deconv4e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3e) -- (unpool3e);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2e) -- (deconv3e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2e) -- (unpool2e);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1e) -- (deconv2e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1e) -- (unpool1e);%
%    
% decoder3    
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4c);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4c) -- (deconv4c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4c) -- (unpool3c);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3c) -- (deconv3c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3c) -- (unpool2c);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2c) -- (deconv2c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2c) -- (unpool1c);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1c) -- (deconv1c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1c) -- (contoursc);%
%    
% decoder2
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4b) -- (deconv4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4b) -- (unpool3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3b) -- (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3b) -- (unpool2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2b) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2b) -- (unpool1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1b) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1b) -- (contoursb);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (deconv4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1b) -- (deconv1c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2b) -- (deconv2c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3b) -- (deconv3c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4b) -- (deconv4c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1c) -- (deconv1e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2c) -- (deconv2e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3c) -- (deconv3e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4c) -- (deconv4e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1e) -- (deconv1d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2e) -- (deconv2d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3e) -- (deconv3d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4e) -- (deconv4d);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv4b);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv1c);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv2c);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv3c);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv4c);%  
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv1e);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv2e);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv3e);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv4e);%   
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv1d);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv2d);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv3d);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43.east) to [out=\mcSixOISROut,in=\mcSixOISRIn] (deconv4d);%  
%    
%\draw[-{Latex[length=1mm,width=1mm]}] (deconv1.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv1b);%
%\draw[-{Latex[length=1mm,width=1mm]}] (deconv2.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv2b);%
%\draw[-{Latex[length=1mm,width=1mm]}] (deconv3.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv3b);%
%\draw[-{Latex[length=1mm,width=1mm]}] (deconv4.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv4b);%  
%    
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv1c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv2c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv3c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv4c);%   
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv1e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv2e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv3e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv4e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv1d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv2d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv3d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv4d);%  
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1b.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv1e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2b.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv2e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3b.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv3e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4b.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv4e);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1b.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv1d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2b.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv2d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3b.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv3d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4b.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv4d);% 
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1c.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv1d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2c.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv2d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3c.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv3d);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4c.east) to [out=\mcSixOISROutBis,in=\mcSixOISRIn] (deconv4d);% 
\end{tikzpicture}%
% flatex input end: [arch-mc6oisr-mnode.tex]
}\\
\vspace{-.1cm}\\
MC2-X/D&
MC4$\star\dagger$-X/D (DUNet-like)&
MC6$\dagger$-X/D4\\%
&\citep{TangPGWZM18}&\\
\end{tabular}

==> (inline-3) <==
\begin{tikzpicture}[node distance = 2mm, auto]%
% example rotate:
% encoder
\node [data] (image) {in};%    
\node [data, below=8mm of image] (out) {out};%
\node [data, below=10mm of out] (out1) {out1};%
\node [data, below=10mm of out1] (out2) {out2};%
\node [data, dashed, below=10mm of out2] (out3) {out};%
%\node [data, below=4mm of out1] (out2) {out2};%    
\node [conv, below=10mm of out3] (conv1) {};%right=\thirdcolumn of image.center, anchor=center
\node [pool, below=8mm of conv1.center] (pool1) {};%
\node [unpool, below=8mm of pool1.center] (unpool1) {};%
\node [convtan, below=8mm of unpool1] (conv2) {};%right=\thirdcolumn of image.center, anchor=center
%\draw [->,-{Latex[length=1mm,width=1mm]},below=2mm of unpool1] (-.25,-2.5) -- (.25,-2.5);%
%\draw [->,dashed,-{Latex[length=1mm,width=1mm]},below=2mm of unpool1] (-.25,-3) -- (.25,-3);%
\node[draw=none,fill=none,text width=1.5\mywidth,  align=left, below right=2mm and .6\secondcolumn of image.west,anchor=north west] {Input image};%    
\node[draw=none,fill=none,text width=1.5\mywidth, align=left, below right=2mm and .6\secondcolumn of out.west,anchor=north west] {Conv+Sigmoid\\ (Segmentation)};%
\node[draw=none,fill=none,text width=1.5\mywidth, align=left, below right=2mm and .6\secondcolumn of out1.west,anchor=north west] {Conv+Sigmoid\\ (Boundaries)};%
\node[draw=none,fill=none,text width=1.5\mywidth, align=left, below right=2mm and .6\secondcolumn of out2.west,anchor=north west] {Conv+Sigmoid\\ (Occlusions)};%
\node[draw=none,fill=none,text width=1.5\mywidth, align=left, below right=2mm and .6\secondcolumn of out3.west,anchor=north west] {Intermediate\\ supervision};%
\node[draw=none,fill=none,text width=\mywidth, align=left, below right=1mm and .6\secondcolumn of conv1.west,anchor=north west] {Concat+Conv+ReLU};%      
\node[draw=none,fill=none,text width=\mywidth, align=left, below right=1mm and .6\secondcolumn of pool1.west,anchor=north west] {Spatial pooling (.5$\times$)};%
\node[draw=none,fill=none,text width=\mywidth, align=left, below right=1mm and .6\secondcolumn of unpool1.west,anchor=north west] (unpoolname) {Spatial unpooling (2$\times$)};%
\node[draw=none,fill=none,text width=\mywidth, align=left, below right=1mm and .6\secondcolumn of conv2.west,anchor=north west] {CoordConv if X=Coords\\ ASP layer if X=Atrous\\ (\cf{} Fig.{} \ref{fig:nodelevelarchs})};%
\end{tikzpicture}
\begin{tabular}{cccccc}
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results001-rgb.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results001-gt.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results001-redatrous.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results001-redcoords.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results001-reddense.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results001-mc6oisratrous.jpg}}\\
\vspace{-.3cm}\\
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results002-rgb.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results002-gt.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results002-redatrous.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results002-redcoords.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results002-reddense.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results002-mc6oisratrous.jpg}}\\
\vspace{-.3cm}\\
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results003-rgb.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results003-gt.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results003-redatrous.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results003-redcoords.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results003-reddense.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results003-mc6oisratrous.jpg}}\\
\vspace{-.3cm}\\
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results006-rgb.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results006-gt.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results006-redatrous.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results006-redcoords.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results006-reddense.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results006-mc6oisratrous.jpg}}\\
\vspace{-.3cm}\\
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results004-rgb.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results004-gt.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results004-redatrous.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results004-redcoords.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results004-reddense.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results004-mc6oisratrous.jpg}}\\
\vspace{-.3cm}\\
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results005-rgb.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results005-gt.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results005-redatrous.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results005-redcoords.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results005-reddense.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{seg-results005-mc6oisratrous.jpg}}\\
\vspace{-.2cm}\\
Input& Expected result& RED-Atrous & RED-Coords & RED-Dense/E & MC6$\dagger$-Atrous/D4\\
&&&&&(Ours)\\
\end{tabular}
\begin{tabular}{cccc}
\vcenteredinclude{% flatex input: [arch-doobnet.tex]
% Define block styles
\def\doobnetColOne{1}%45}%
\def\doobnetColTwo{2}%45}%
\tikzstyle{data} = [rectangle, draw, fill=white!20,% 
    text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,%
    text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{hideconv} = [conv,draw=white,fill=white]%
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\begin{tikzpicture}[node distance = 2mm, auto]%
% encoder
\node [data] (image) {in};%
\node [hideconv, below=1mm of image] (conv10) {};%
\node [conv, below of=conv10] (conv11) {};%
\node [conv, below of=conv11] (conv12) {};%   
\node [pool, below of=conv12] (pool1) {};%
\node [hideconv, below of=pool1] (conv20) {};%
\node [conv, below of=conv20] (conv21) {};%
\node [conv, below of=conv21] (conv22) {};%    
\node [pool, below of=conv22] (pool2) {};%
\node [conv, below of=pool2] (conv31) {};%
\node [conv, below of=conv31] (conv32) {};%
\node [conv, below of=conv32] (conv33) {};%        
\node [pool, below of=conv33] (pool3) {};%
\node [conv, below of=pool3] (conv41) {};%
\node [conv, below of=conv41] (conv42) {};%
\node [conv, below of=conv42] (conv43) {};%    
\node [pool, below of=conv43] (pool4) {};%
\node [conv, below of=pool4] (conv51) {};%
\node [conv, below of=conv51] (conv52) {};%
\node [conv, below of=conv52] (conv53) {};%   
%       
% decoder2
\node [unpool, right=\doobnetColTwo\thirdcolumn of pool1.center, anchor=center] (unpool1b) {};%
\node [conv, right=\doobnetColTwo\thirdcolumn of conv12.center, anchor=center] (deconv1b) {};%
\node [unpool, right=\doobnetColTwo\thirdcolumn of pool2.center, anchor=center] (unpool2b) {};%
\node [conv, right=\doobnetColTwo\thirdcolumn of conv22.center, anchor=center] (deconv2b) {};%      
% decoder
\node [unpool, right=\doobnetColOne\thirdcolumn of pool1.center, anchor=center] (unpool1) {};%
\node [conv, right=\doobnetColOne\thirdcolumn of conv12.center, anchor=center] (deconv1) {};%
\node [unpool, right=\doobnetColOne\thirdcolumn of pool2.center, anchor=center] (unpool2) {};%
\node [conv, right=\doobnetColOne\thirdcolumn of conv22.center, anchor=center] (deconv2) {};%
\node [unpool, right=\doobnetColOne\thirdcolumn of pool3.center, anchor=center] (unpool3) {};%
\node [conv, right=\doobnetColOne\thirdcolumn of conv33.center, anchor=center] (deconv3) {};%
\node [unpool, right=\doobnetColOne\thirdcolumn of pool4.center, anchor=center] (unpool4) {};
\node [conv, right=\doobnetColOne\thirdcolumn of conv43.center, anchor=center] (deconv4) {};%
\node [data, right=\doobnetColOne\thirdcolumn of image.center, anchor=center] (contours) {out1};%    
\node [data, right=\doobnetColTwo\thirdcolumn of image.center, anchor=center] (contoursb) {out2};%             
% links
\draw[-{Latex[length=1mm,width=1mm]}] (image) -- (conv11);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv11) -- (conv12);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (pool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool1) -- (conv21);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv21) -- (conv22);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (pool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool2) -- (conv31);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv31) -- (conv32);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv32) -- (conv33);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (pool3);%    
\draw[-{Latex[length=1mm,width=1mm]}] (pool3) -- (conv41);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv41) -- (conv42);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv42) -- (conv43);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (pool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool4) -- (conv51);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv51) -- (conv52);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv52) -- (conv53);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (unpool3);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (unpool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (unpool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (contours);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -| (unpool2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2b) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2b) -- (unpool1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1b) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1b) -- (contoursb);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=40,in=165] (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22.east) to [out=40,in=165] (deconv2b);%
\end{tikzpicture}%
% flatex input end: [arch-doobnet.tex]
}&%
\vcenteredinclude{% flatex input: [arch-mtan.tex]
% Define block styles
\def\mtanColOne{1.5}%45}%
\def\mtanColTwo{3}%45}%
\def\mtanColThree{4.5}%45}%
\def\mtanOut{20}%45}%
\def\mtanOutBis{40}%45}%
\def\mtanIn{160}%45}%
\tikzstyle{data} = [rectangle, draw, fill=white!20,% 
    text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,% 
    text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{hideconv} = [conv,draw=white,fill=white]%    
\tikzstyle{convtan} = [conv,preaction={fill, blue!20},pattern=north west lines]%
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\begin{tikzpicture}[node distance = 2mm, auto]%
% example rotate:
% encoder
\node [data] (image) {in};%
\node [hideconv, below=1mm of image] (conv10) {};%
\node [conv, below of=conv10] (conv11) {};%
\node [conv, below of=conv11] (conv12) {};%   
\node [pool, below of=conv12] (pool1) {};%
\node [hideconv, below of=pool1] (conv20) {};%
\node [conv, below of=conv20] (conv21) {};%
\node [conv, below of=conv21] (conv22) {};%    
\node [pool, below of=conv22] (pool2) {};%
\node [conv, below of=pool2] (conv31) {};%
\node [conv, below of=conv31] (conv32) {};%
\node [conv, below of=conv32] (conv33) {};%        
\node [pool, below of=conv33] (pool3) {};%
\node [conv, below of=pool3] (conv41) {};%
\node [conv, below of=conv41] (conv42) {};%
\node [conv, below of=conv42] (conv43) {};%    
\node [pool, below of=conv43] (pool4) {};%
\node [conv, below of=pool4] (conv51) {};%
\node [conv, below of=conv51] (conv52) {};%
\node [conv, below of=conv52] (conv53) {};%   
%
% decoder3
\node [unpool, right=\mtanColThree\thirdcolumn of pool1.center, anchor=center] (unpool1c) {};%
\node [convtan, right=\mtanColThree\thirdcolumn of conv12.center, anchor=center] (deconv1c) {};%
\node [unpool, right=\mtanColThree\thirdcolumn of pool2.center, anchor=center] (unpool2c) {};%
\node [convtan, right=\mtanColThree\thirdcolumn of conv22.center, anchor=center] (deconv2c) {};%
\node [unpool, right=\mtanColThree\thirdcolumn of pool3.center, anchor=center] (unpool3c) {};%
\node [convtan, right=\mtanColThree\thirdcolumn of conv33.center, anchor=center] (deconv3c) {};%
\node [unpool, right=\mtanColThree\thirdcolumn of pool4.center, anchor=center] (unpool4c) {};%
\node [convtan, right=\mtanColThree\thirdcolumn of conv43.center, anchor=center] (deconv4c) {};%     
%
% decoder2
\node [unpool, right=\mtanColTwo\thirdcolumn of pool1.center, anchor=center] (unpool1b) {};%
\node [convtan, right=\mtanColTwo\thirdcolumn of conv12.center, anchor=center] (deconv1b) {};%
\node [unpool, right=\mtanColTwo\thirdcolumn of pool2.center, anchor=center] (unpool2b) {};%
\node [convtan, right=\mtanColTwo\thirdcolumn of conv22.center, anchor=center] (deconv2b) {};%
\node [unpool, right=\mtanColTwo\thirdcolumn of pool3.center, anchor=center] (unpool3b) {};%
\node [convtan, right=\mtanColTwo\thirdcolumn of conv33.center, anchor=center] (deconv3b) {};%
\node [unpool, right=\mtanColTwo\thirdcolumn of pool4.center, anchor=center] (unpool4b) {};%
\node [convtan, right=\mtanColTwo\thirdcolumn of conv43.center, anchor=center] (deconv4b) {};%     
%  
% decoder1
\node [unpool, right=\mtanColOne\thirdcolumn of pool1.center, anchor=center] (unpool1) {};%
\node [conv, right=\mtanColOne\thirdcolumn of conv12.center, anchor=center] (deconv1) {};%
\node [unpool, right=\mtanColOne\thirdcolumn of pool2.center, anchor=center] (unpool2) {};%
\node [conv, right=\mtanColOne\thirdcolumn of conv22.center, anchor=center] (deconv2) {};%
\node [unpool, right=\mtanColOne\thirdcolumn of pool3.center, anchor=center] (unpool3) {};%
\node [conv, right=\mtanColOne\thirdcolumn of conv33.center, anchor=center] (deconv3) {};%
\node [unpool, right=\mtanColOne\thirdcolumn of pool4.center, anchor=center] (unpool4) {};%
\node [conv, right=\mtanColOne\thirdcolumn of conv43.center, anchor=center] (deconv4) {};%
\node [data, right=\mtanColTwo\thirdcolumn of image.center, anchor=center] (contoursb) {out1};%   
\node [data, right=\mtanColThree\thirdcolumn of image.center, anchor=center] (contoursc) {out2};%              
% links
\draw[-{Latex[length=1mm,width=1mm]}] (image) -- (conv11);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv11) -- (conv12);%%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (pool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool1) -- (conv21);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv21) -- (conv22);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (pool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool2) -- (conv31);%   
\draw[-{Latex[length=1mm,width=1mm]}] (conv31) -- (conv32);%   
\draw[-{Latex[length=1mm,width=1mm]}] (conv32) -- (conv33);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (pool3);%    
\draw[-{Latex[length=1mm,width=1mm]}] (pool3) -- (conv41);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv41) -- (conv42);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv42) -- (conv43);%     
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (pool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool4) -- (conv51);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv51) -- (conv52);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv52) -- (conv53);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (unpool3);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (unpool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (unpool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1) -- (deconv1);%
%\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (contours);%
%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4b) -- (deconv4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4b) -- (unpool3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3b) -- (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3b) -- (unpool2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2b) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2b) -- (unpool1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1b) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1b) -- (contoursb);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4c);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4c) -- (deconv4c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4c) -- (unpool3c);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3c) -- (deconv3c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3c) -- (unpool2c);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2c) -- (deconv2c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2c) -- (unpool1c);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1c) -- (deconv1c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1c) -- (contoursc);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=\mtanOut,in=\mtanIn] (deconv1c);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22.east) to [out=\mtanOut,in=\mtanIn] (deconv2c);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33.east) to [out=\mtanOut,in=\mtanIn] (deconv3c);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43.east) to [out=\mtanOut,in=\mtanIn] (deconv4c);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=\mtanOut,in=\mtanIn] (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22.east) to [out=\mtanOut,in=\mtanIn] (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33.east) to [out=\mtanOut,in=\mtanIn] (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43.east) to [out=\mtanOut,in=\mtanIn] (deconv4b);%
%\draw[-{Latex[length=1mm,width=1mm]}] (deconv1.east) to [out=15,in=165] (deconv1b);%
%\draw[-{Latex[length=1mm,width=1mm]}] (deconv2.east) to [out=15,in=165] (deconv2b);%
%\draw[-{Latex[length=1mm,width=1mm]}] (deconv3.east) to [out=15,in=165] (deconv3b);%
%\draw[-{Latex[length=1mm,width=1mm]}] (deconv4.east) to [out=15,in=165] (deconv4b);%    
%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (deconv4b);%    
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1.east) to [out=\mtanOutBis,in=\mtanIn] (deconv1c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2.east) to [out=\mtanOutBis,in=\mtanIn] (deconv2c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3.east) to [out=\mtanOutBis,in=\mtanIn] (deconv3c);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4.east) to [out=\mtanOutBis,in=\mtanIn] (deconv4c);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool1) -- (unpool1);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool2) -- (unpool2);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}](pool3) -- (unpool3);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool4) -- (unpool4);%
%
\end{tikzpicture}%
% flatex input end: [arch-mtan.tex]
}&%
\vcenteredinclude{% flatex input: [arch-mc2ois.tex]
% Define block styles
\def\bicameralColOne{1}%45}%
\def\bicameralColTwo{2}%45}%
\tikzstyle{data} = [rectangle, draw, fill=white!20,% 
    text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,% 
    text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{hideconv} = [conv,draw=white,fill=white]%    
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\begin{tikzpicture}[node distance = 2mm, auto]%
% example rotate:
% encoder
\node [data] (image) {in};%
\node [hideconv, below=1mm of image] (conv10) {};%
\node [conv, below of=conv10] (conv11) {};%
\node [conv, below of=conv11] (conv12) {};%   
\node [pool, below of=conv12] (pool1) {};%
\node [hideconv, below of=pool1] (conv20) {};%
\node [conv, below of=conv20] (conv21) {};%
\node [conv, below of=conv21] (conv22) {};%    
\node [pool, below of=conv22] (pool2) {};%
\node [conv, below of=pool2] (conv31) {};%
\node [conv, below of=conv31] (conv32) {};%
\node [conv, below of=conv32] (conv33) {};%        
\node [pool, below of=conv33] (pool3) {};%
\node [conv, below of=pool3] (conv41) {};%
\node [conv, below of=conv41] (conv42) {};%
\node [conv, below of=conv42] (conv43) {};%    
\node [pool, below of=conv43] (pool4) {};%
\node [conv, below of=pool4] (conv51) {};%
\node [conv, below of=conv51] (conv52) {};%
\node [conv, below of=conv52] (conv53) {};%   
%
% decoder2
\node [unpool, right=\bicameralColTwo\thirdcolumn of pool1.center,anchor=center] (unpool1b) {};%
\node [conv, right=\bicameralColTwo\thirdcolumn of conv12.center,anchor=center] (deconv1b) {};%
\node [unpool, right=\bicameralColTwo\thirdcolumn of pool2.center,anchor=center] (unpool2b) {};%
\node [conv, right=\bicameralColTwo\thirdcolumn of conv22.center,anchor=center] (deconv2b) {};%
\node [unpool, right=\bicameralColTwo\thirdcolumn of pool3.center,anchor=center] (unpool3b) {};%
\node [conv, right=\bicameralColTwo\thirdcolumn of conv33.center,anchor=center] (deconv3b) {};%
\node [unpool, right=\bicameralColTwo\thirdcolumn of pool4.center,anchor=center] (unpool4b) {};%
\node [conv, right=\bicameralColTwo\thirdcolumn of conv43.center,anchor=center] (deconv4b) {};%     
%
% decoder
\node [unpool, right=\bicameralColOne\thirdcolumn of pool1.center,anchor=center] (unpool1) {};%
\node [conv, right=\bicameralColOne\thirdcolumn of conv12.center,anchor=center] (deconv1) {};%
\node [unpool, right=\bicameralColOne\thirdcolumn of pool2.center,anchor=center] (unpool2) {};%
\node [conv, right=\bicameralColOne\thirdcolumn of conv22.center,anchor=center] (deconv2) {};%
\node [unpool, right=\bicameralColOne\thirdcolumn of pool3.center,anchor=center] (unpool3) {};%
\node [conv, right=\bicameralColOne\thirdcolumn of conv33.center,anchor=center] (deconv3) {};%
\node [unpool, right=\bicameralColOne\thirdcolumn of pool4.center,anchor=center] (unpool4) {};%
\node [conv, right=\bicameralColOne\thirdcolumn of conv43.center,anchor=center] (deconv4) {};%
\node [data, right=\bicameralColOne\thirdcolumn of image.center, anchor=center] (contours) {out1};%   
\node [data, right=\bicameralColTwo\thirdcolumn of image.center, anchor=center] (contoursb) {out2};%              
% links
\draw[-{Latex[length=1mm,width=1mm]}] (image) -- (conv11);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv11) -- (conv12);%%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (pool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool1) -- (conv21);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv21) -- (conv22);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (pool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool2) -- (conv31);%   
\draw[-{Latex[length=1mm,width=1mm]}] (conv31) -- (conv32);%   
\draw[-{Latex[length=1mm,width=1mm]}] (conv32) -- (conv33);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (pool3);%    
\draw[-{Latex[length=1mm,width=1mm]}] (pool3) -- (conv41);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv41) -- (conv42);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv42) -- (conv43);%     
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (pool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool4) -- (conv51);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv51) -- (conv52);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv52) -- (conv53);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (unpool3);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (unpool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (unpool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (contours);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4b) -- (deconv4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4b) -- (unpool3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3b) -- (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3b) -- (unpool2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2b) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2b) -- (unpool1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1b) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1b) -- (contoursb);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=40,in=165] (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22.east) to [out=40,in=165] (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33.east) to [out=40,in=165] (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43.east) to [out=40,in=165] (deconv4b);%    
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (deconv4b);%    
%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool1) -- (unpool1);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool2) -- (unpool2);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}](pool3) -- (unpool3);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool4) -- (unpool4);%
%
\end{tikzpicture}%
% flatex input end: [arch-mc2ois.tex]
}&
\vcenteredinclude{\setlength{\mywidth}{.22\linewidth}\setlength{\secondcolumn}{0.2cm}\setlength{\thirdcolumn}{.3\linewidth}% flatex input: [arch-legend-obds.tex]
% Define block styles
\tikzstyle{data} = [rectangle, draw, fill=white!20,% 
    text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,% 
    text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{convtan} = [conv,preaction={fill, blue!20},pattern=north west lines]%
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\begin{tikzpicture}[node distance = 2mm, auto]%
% example rotate:
% encoder
\node [data] (image) {in};%    
\node [data, below=3mm of image] (out1) {out1};%
\node [data, below=3mm of out1] (out2) {out2};%
%\node [data, below=4mm of out1] (out2) {out2};%    
\node [conv, below=3mm of out2] (conv1) {};%
\node [convtan, below=3mm of conv1] (conv2) {};%
\node [pool, , below=3mm of conv2] (pool1) {};%
\node [unpool, , below=3mm of pool1] (unpool1) {};%
%\draw [->,-{Latex[length=1mm,width=1mm]},below=2mm of unpool1] (-.25,-2.5) -- (.25,-2.5);%
%\draw [->,dashed,-{Latex[length=1mm,width=1mm]},below=2mm of unpool1] (-.25,-3) -- (.25,-3);%
\node[draw=none,fill=none,text width=\mywidth,  align=left, right=.6\secondcolumn of image] {Input image};%    
%\node[draw=none,fill=none,text width=\mywidth, align=left, below right=.5mm and .6\secondcolumn of out1,anchor=west] {Conv+Sigmoid\\ 1=Boundaries\\ 2=Occlusions};%
\node[draw=none,fill=none, text width=\mywidth, align=left, right=.6\secondcolumn of out1] {Conv+Sigmoid\\ (Boundaries)};\node[draw=none,fill=none, text width=\mywidth, align=left, right=.6\secondcolumn of out2] {Conv+Sigmoid\\ (Occlusions)};%	
%\node[draw=none,fill=none, align=left, right=.6\secondcolumn of conv1] {Conv+ReLU};%    
\node[draw=none,fill=none,text width=\mywidth, align=left, right=.6\secondcolumn of conv1] {Concat+Conv+ReLU};%    
\node[draw=none,fill=none,text width=\mywidth, align=left, right=.6\secondcolumn of conv2] {Attention node (\cf{} Fig.{} \ref{fig:nodelevelarchs}) };%    
\node[draw=none,fill=none,text width=\mywidth, align=left, right=.6\secondcolumn of pool1] {Spatial pooling (.5$\times$)};%
\node[draw=none,fill=none,text width=\mywidth, align=left, right=.6\secondcolumn of unpool1] (unpoolname) {Spatial unpooling (2$\times$)};%
%\node[draw=none,fill=none, align=left, below=1mm of unpoolname] {\hspace{-2mm}Features};%
%\node[draw=none,fill=none, align=left, below=6mm of unpoolname] {\hspace{-3mm}Pooling\\ \hspace{-3mm}indices};%	
\end{tikzpicture}
% flatex input end: [arch-legend-obds.tex]
}\\%
\vspace{-.2cm}\\
(a) DOOBNet-like&
(b) MTAN-like &
(c) MC3$\dagger$ (Ours)&\\
\\
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c|c}
\multicolumn{2}{c|}{Dataset:}&\multicolumn{6}{c|}{\textbf{Mikado}}& \multicolumn{6}{c}{\textbf{PIOD}}\\%\citep{doc16}
\hline
\multirow{2}*{\textbf{Architecture}} & \textbf{Number of} & \multicolumn{3}{c|}{\textbf{Boundaries}} & \multicolumn{3}{c|}{\textbf{Occlusions}} & \multicolumn{3}{c|}{\textbf{Boundaries}} & \multicolumn{3}{c}{\textbf{Occlusions}} \\
&\textbf{parameters} &ODS&AP&AP$_{60}$&ODS&AP&AP$_{60}$&ODS&AP&AP$_{60}$&ODS&AP&AP$_{60}$\\
\hline
DOOBNet-like & 1,497,330 & .703 & .764 & .583 & .729 & .806 & .633 & .639 & .674 & .446 & .629 & .669 & .451 \\%\citep{Wang18doobnet}
MTAN-like & 2,075,546 &.700 & .762 & .579 & .727 & .809 & .628 & .646 & .683 & .437 & .632 & .676 & .444 \\%\citep{Liu19mtan}
\textbf{MC3$\dagger$ (Ours)} & 2,145,426 & .701 & .762 & .581 & \textbf{.737} & \textbf{.815} & \textbf{.645} & .642 & .673 & .450 & \textbf{.633} & \textbf{.683} & \textbf{.454} \\
\end{tabular}

==> (inline-4) <==
\begin{tabular}{ccccc}
\vcenteredinclude{\subfloat[Two streams]{% flatex input: [arch-twostream1.tex]
% Define block styles
\tikzstyle{data} = [rectangle, draw, fill=white!20,% 
    text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,% 
    text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\begin{tikzpicture}[node distance = 2mm, auto]%
% example rotate:
%    \node [conv, rotate=90, below=0.8cm of pool4] (conv51) {3$\times$512};
% encoder
\node [data] (image) {in};%
\node [conv, below=1mm of image] (conv11) {};%
\node [conv, below of=conv11] (conv12) {};%    
\node [pool, below of=conv12] (pool1) {};%
\node [conv, below of=pool1] (conv21) {};%
\node [conv, below of=conv21] (conv22) {};%    
\node [pool, below of=conv22] (pool2) {};%
\node [conv, below of=pool2] (conv31) {};%
\node [conv, below of=conv31] (conv32) {};%
\node [conv, below of=conv32] (conv33) {};%        
\node [pool, below of=conv33] (pool3) {};%
\node [conv, below of=pool3] (conv41) {};%
\node [conv, below of=conv41] (conv42) {};%
\node [conv, below of=conv42] (conv43) {};%    
\node [pool, below of=conv43] (pool4) {};%
\node [conv, below of=pool4] (conv51) {};%
\node [conv, below of=conv51] (conv52) {};%
\node [conv, below of=conv52] (conv53) {};%        
%
% decoder
\node [unpool, right=\thirdcolumn of pool1.center,anchor=center] (unpool1) {};%
\node [conv, right=\thirdcolumn of conv12.center,anchor=center] (deconv1) {};%
\node [unpool, right=\thirdcolumn of pool2.center,anchor=center] (unpool2) {};%
\node [conv, right=\thirdcolumn of conv22.center,anchor=center] (deconv2) {};%
\node [unpool, right=\thirdcolumn of pool3.center,anchor=center] (unpool3) {};%
\node [conv, right=\thirdcolumn of conv33.center,anchor=center] (deconv3) {};%
\node [unpool, right=\thirdcolumn of pool4.center,anchor=center] (unpool4) {};%
\node [conv, right=\thirdcolumn of conv43.center,anchor=center] (deconv4) {};%
\node [data, right=\thirdcolumn of image.center,anchor=center] (contours) {out1};%
% links
\draw[-{Latex[length=1mm,width=1mm]}] (image) -- (conv11);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv11) -- (conv12);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (pool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool1) -- (conv21);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv21) -- (conv22);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (pool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool2) -- (conv31);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv31) -- (conv32);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv32) -- (conv33);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (pool3);%    
\draw[-{Latex[length=1mm,width=1mm]}] (pool3) -- (conv41);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv41) -- (conv42);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv42) -- (conv43);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (pool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool4) -- (conv51);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv51) -- (conv52);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv52) -- (conv53);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (unpool3);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (unpool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (unpool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (contours);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (deconv4);%
%%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool1) -- (unpool1);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool2) -- (unpool2);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}](pool3) -- (unpool3);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool4) -- (unpool4);%
\end{tikzpicture}
% flatex input end: [arch-twostream1.tex]
\hspace{0.2cm}% flatex input: [arch-twostream2.tex]
% Define block styles
\tikzstyle{data} = [rectangle, draw, fill=white!20,% 
    text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,% 
    text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\begin{tikzpicture}[node distance = 2mm, auto]%
% example rotate:
%    \node [conv, rotate=90, below=0.8cm of pool4] (conv51) {3$\times$512};
% encoder
\node [data] (image) {in};%
\node [conv, below=1mm of image] (conv11) {};%
\node [conv, below of=conv11] (conv12) {};%    
\node [pool, below of=conv12] (pool1) {};%
\node [conv, below of=pool1] (conv21) {};%
\node [conv, below of=conv21] (conv22) {};%    
\node [pool, below of=conv22] (pool2) {};%
\node [conv, below of=pool2] (conv31) {};%
\node [conv, below of=conv31] (conv32) {};%
\node [conv, below of=conv32] (conv33) {};%        
\node [pool, below of=conv33] (pool3) {};%
\node [conv, below of=pool3] (conv41) {};%
\node [conv, below of=conv41] (conv42) {};%
\node [conv, below of=conv42] (conv43) {};%    
\node [pool, below of=conv43] (pool4) {};%
\node [conv, below of=pool4] (conv51) {};%
\node [conv, below of=conv51] (conv52) {};%
\node [conv, below of=conv52] (conv53) {};%        
%
% decoder
\node [unpool, right=\thirdcolumn of pool1.center,anchor=center] (unpool1) {};%
\node [conv, right=\thirdcolumn of conv12.center,anchor=center] (deconv1) {};%
\node [unpool, right=\thirdcolumn of pool2.center,anchor=center] (unpool2) {};%
\node [conv, right=\thirdcolumn of conv22.center,anchor=center] (deconv2) {};%
\node [unpool, right=\thirdcolumn of pool3.center,anchor=center] (unpool3) {};%
\node [conv, right=\thirdcolumn of conv33.center,anchor=center] (deconv3) {};%
\node [unpool, right=\thirdcolumn of pool4.center,anchor=center] (unpool4) {};%
\node [conv, right=\thirdcolumn of conv43.center,anchor=center] (deconv4) {};%
\node [data, right=\thirdcolumn of image.center,anchor=center] (contours) {out2};%
% links
\draw[-{Latex[length=1mm,width=1mm]}] (image) -- (conv11);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv11) -- (conv12);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (pool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool1) -- (conv21);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv21) -- (conv22);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (pool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool2) -- (conv31);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv31) -- (conv32);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv32) -- (conv33);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (pool3);%    
\draw[-{Latex[length=1mm,width=1mm]}] (pool3) -- (conv41);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv41) -- (conv42);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv42) -- (conv43);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (pool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool4) -- (conv51);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv51) -- (conv52);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv52) -- (conv53);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (unpool3);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (unpool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (unpool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (contours);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (deconv4);%
%%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool1) -- (unpool1);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool2) -- (unpool2);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}](pool3) -- (unpool3);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool4) -- (unpool4);%
\end{tikzpicture}
% flatex input end: [arch-twostream2.tex]
}}&%
\vcenteredinclude{\subfloat[Shared encoder]{% flatex input: [arch-sharedencoder.tex]
% Define block styles
\tikzstyle{data} = [rectangle, draw, fill=white!20,% 
    text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,%
    text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\begin{tikzpicture}[node distance = 2mm, auto]%
% example rotate:
%    \node [conv, rotate=90, below=0.8cm of pool4] (conv51) {3$\times$512};
    % encoder
\node [data] (image) {in};%
\node [conv, below=1mm of image] (conv11) {};%
\node [conv, below of=conv11] (conv12) {};%    
\node [pool, below of=conv12] (pool1) {};%
\node [conv, below of=pool1] (conv21) {};%
\node [conv, below of=conv21] (conv22) {};%    
\node [pool, below of=conv22] (pool2) {};%
\node [conv, below of=pool2] (conv31) {};%
\node [conv, below of=conv31] (conv32) {};%
\node [conv, below of=conv32] (conv33) {};%        
\node [pool, below of=conv33] (pool3) {};%
\node [conv, below of=pool3] (conv41) {};%
\node [conv, below of=conv41] (conv42) {};%
\node [conv, below of=conv42] (conv43) {};%    
\node [pool, below of=conv43] (pool4) {};%
\node [conv, below of=pool4] (conv51) {};%
\node [conv, below of=conv51] (conv52) {};%
\node [conv, below of=conv52] (conv53) {};% 
% decoder 1
\node [unpool, right=\thirdcolumn of pool1.center,anchor=center] (unpool1) {};%
\node [conv, right=\thirdcolumn of conv12.center,anchor=center] (deconv1) {};%
\node [unpool, right=\thirdcolumn of pool2.center,anchor=center] (unpool2) {};%
\node [conv, right=\thirdcolumn of conv22.center,anchor=center] (deconv2) {};%
\node [unpool, right=\thirdcolumn of pool3.center,anchor=center] (unpool3) {};%
\node [conv, right=\thirdcolumn of conv33.center,anchor=center] (deconv3) {};%
\node [unpool, right=\thirdcolumn of pool4.center,anchor=center] (unpool4) {};%
\node [conv, right=\thirdcolumn of conv43.center,anchor=center] (deconv4) {};%
\node [data, right=\thirdcolumn of image.center,anchor=center] (contours) {out1};%
% decoder 2
\node [unpool, left=\thirdcolumn of pool1.center,anchor=center] (unpool1b) {};%
\node [conv, left=\thirdcolumn of conv12.center,anchor=center] (deconv1b) {};%
\node [unpool, left=\thirdcolumn of pool2.center,anchor=center] (unpool2b) {};%
\node [conv, left=\thirdcolumn of conv22.center,anchor=center] (deconv2b) {};%
\node [unpool, left=\thirdcolumn of pool3.center,anchor=center] (unpool3b) {};%
\node [conv, left=\thirdcolumn of conv33.center,anchor=center] (deconv3b) {};%
\node [unpool, left=\thirdcolumn of pool4.center,anchor=center] (unpool4b) {};%
\node [conv, left=\thirdcolumn of conv43.center,anchor=center] (deconv4b) {};%   
\node [data, left=\thirdcolumn of image.center,anchor=center] (contoursb) {out2};%            
% link
\draw[-{Latex[length=1mm,width=1mm]}] (image) -- (conv11);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv11) -- (conv12);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (pool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool1) -- (conv21);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv21) -- (conv22);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (pool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool2) -- (conv31);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv31) -- (conv32);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv32) -- (conv33);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (pool3);%    
\draw[-{Latex[length=1mm,width=1mm]}] (pool3) -- (conv41);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv41) -- (conv42);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv42) -- (conv43);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (pool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool4) -- (conv51);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv51) -- (conv52);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv52) -- (conv53);% 
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (unpool3);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (unpool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (unpool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (contours);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4b) -- (deconv4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4b) -- (unpool3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3b) -- (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3b) -- (unpool2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2b) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2b) -- (unpool1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1b) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1b) -- (contoursb);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (deconv4b);% 
%%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool1) -- (unpool1);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool2) -- (unpool2);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}](pool3) -- (unpool3);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool4) -- (unpool4);%
%%	
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool1) -- (unpool1b);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool2) -- (unpool2b);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}](pool3) -- (unpool3b);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool4) -- (unpool4b);%	
%	\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool5) -- (unpool5);
\end{tikzpicture}
% flatex input end: [arch-sharedencoder.tex]
}}&%
\vcenteredinclude{\subfloat[Cascaded decoder]{% flatex input: [arch-cascadeddecoders.tex]
% Define block styles
\tikzstyle{data} = [rectangle, draw, fill=white!20,% 
    text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,% 
    text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%    
\begin{tikzpicture}[node distance = 2mm, auto]%
% example rotate:
%    \node [conv, rotate=90, below=0.8cm of pool4] (conv51) {3$\times$512};
% encoder
\node [data] (image) {in};%
\node [conv, below=1mm of image] (conv11) {};%
\node [conv, below of=conv11] (conv12) {};%    
\node [pool, below of=conv12] (pool1) {};%
\node [conv, below of=pool1] (conv21) {};%
\node [conv, below of=conv21] (conv22) {};%    
\node [pool, below of=conv22] (pool2) {};%
\node [conv, below of=pool2] (conv31) {};%
\node [conv, below of=conv31] (conv32) {};%
\node [conv, below of=conv32] (conv33) {};%        
\node [pool, below of=conv33] (pool3) {};%
\node [conv, below of=pool3] (conv41) {};%
\node [conv, below of=conv41] (conv42) {};%
\node [conv, below of=conv42] (conv43) {};%    
\node [pool, below of=conv43] (pool4) {};%
\node [conv, below of=pool4] (conv51) {};%
\node [conv, below of=conv51] (conv52) {};%
\node [conv, below of=conv52] (conv53) {};%   
%    \node [conv, right=\secondcolumn of conv1] (deconv1b) {};
%    \node [conv, right=\secondcolumn of conv2] (deconv2b) {};
%    \node [conv, right=\secondcolumn of conv3] (deconv3b) {};
%    \node [conv, right=\secondcolumn of conv4] (deconv4b) {};    
% decoder2
\node [unpool, right=2\thirdcolumn of pool1.center,anchor=center] (unpool1b) {};%
\node [conv, right=2\thirdcolumn of conv12.center,anchor=center] (deconv1b) {};%
\node [unpool, right=2\thirdcolumn of pool2.center,anchor=center] (unpool2b) {};%
\node [conv, right=2\thirdcolumn of conv22.center,anchor=center] (deconv2b) {};%
\node [unpool, right=2\thirdcolumn of pool3.center,anchor=center] (unpool3b) {};%
\node [conv, right=2\thirdcolumn of conv33.center,anchor=center] (deconv3b) {};%
\node [unpool, right=2\thirdcolumn of pool4.center,anchor=center] (unpool4b) {};%
\node [conv, right=2\thirdcolumn of conv43.center,anchor=center] (deconv4b) {};%  
%%  
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool1) -- (unpool1b);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool2) -- (unpool2b);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}](pool3) -- (unpool3b);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool4) -- (unpool4b);%     
% decoder
\node [unpool, right=\thirdcolumn of pool1.center,anchor=center] (unpool1) {};%
\node [conv, right=\thirdcolumn of conv12.center,anchor=center] (deconv1) {};%
\node [unpool, right=\thirdcolumn of pool2.center,anchor=center] (unpool2) {};%
\node [conv, right=\thirdcolumn of conv22.center,anchor=center] (deconv2) {};%
\node [unpool, right=\thirdcolumn of pool3.center,anchor=center] (unpool3) {};%
\node [conv, right=\thirdcolumn of conv33.center,anchor=center] (deconv3) {};%
\node [unpool, right=\thirdcolumn of pool4.center,anchor=center] (unpool4) {};%
\node [conv, right=\thirdcolumn of conv43.center,anchor=center] (deconv4) {};%
\node [data, right=\thirdcolumn of image.center,anchor=center] (contours) {out1};%  
\node [data, right=2\thirdcolumn of image.center,anchor=center] (contoursb) {out2};%           
% links
\draw[-{Latex[length=1mm,width=1mm]}] (image) -- (conv11);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv11) -- (conv12);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (pool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool1) -- (conv21);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv21) -- (conv22);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (pool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool2) -- (conv31);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv31) -- (conv32);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv32) -- (conv33);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (pool3);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool3) -- (conv41);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv41) -- (conv42);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv42) -- (conv43);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (pool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool4) -- (conv51);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv51) -- (conv52);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv52) -- (conv53);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (unpool3);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (unpool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (unpool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (contours);%
    
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4b) -- (deconv4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4b) -- (unpool3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3b) -- (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3b) -- (unpool2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2b) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2b) -- (unpool1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1b) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1b) -- (contoursb);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (deconv4b);%    
%	\draw[dashed,-{Latex[length=1mm,width=1mm]}] (contours) -- (contoursb);    
%%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool1) -- (unpool1);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool2) -- (unpool2);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}](pool3) -- (unpool3);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool4) -- (unpool4);%
%	\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool5) -- (unpool5);
\end{tikzpicture}
% flatex input end: [arch-cascadeddecoders.tex]
}}&%
\vcenteredinclude{\subfloat[Bicameral]{% flatex input: [arch-bicameraldecoder.tex]
% Define block styles
\tikzstyle{data} = [rectangle, draw, fill=white!20,% 
    text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,% 
    text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{hideconv} = [conv,draw=white,fill=white]%    
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\begin{tikzpicture}[node distance = 2mm, auto]%
% example rotate:
% encoder
\node [data] (image) {in};%
\node [conv, below=1mm of image] (conv11) {};%
\node [conv, below of=conv11] (conv12) {};%    
\node [pool, below of=conv12] (pool1) {};%
\node [conv, below of=pool1] (conv21) {};%
\node [conv, below of=conv21] (conv22) {};%    
\node [pool, below of=conv22] (pool2) {};%
\node [conv, below of=pool2] (conv31) {};%
\node [conv, below of=conv31] (conv32) {};%
\node [conv, below of=conv32] (conv33) {};%        
\node [pool, below of=conv33] (pool3) {};%
\node [conv, below of=pool3] (conv41) {};%
\node [conv, below of=conv41] (conv42) {};%
\node [conv, below of=conv42] (conv43) {};%    
\node [pool, below of=conv43] (pool4) {};%
\node [conv, below of=pool4] (conv51) {};%
\node [conv, below of=conv51] (conv52) {};%
\node [conv, below of=conv52] (conv53) {};%   
%
% decoder2
\node [unpool, right=2\thirdcolumn of pool1.center,anchor=center] (unpool1b) {};%
\node [conv, right=2\thirdcolumn of conv12.center,anchor=center] (deconv1b) {};%
\node [unpool, right=2\thirdcolumn of pool2.center,anchor=center] (unpool2b) {};%
\node [conv, right=2\thirdcolumn of conv22.center,anchor=center] (deconv2b) {};%
\node [unpool, right=2\thirdcolumn of pool3.center,anchor=center] (unpool3b) {};%
\node [conv, right=2\thirdcolumn of conv33.center,anchor=center] (deconv3b) {};%
\node [unpool, right=2\thirdcolumn of pool4.center,anchor=center] (unpool4b) {};%
\node [conv, right=2\thirdcolumn of conv43.center,anchor=center] (deconv4b) {};%     
%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool1) -- (unpool1b);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool2) -- (unpool2b);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}](pool3) -- (unpool3b);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool4) -- (unpool4b);%  
% decoder
\node [unpool, right=\thirdcolumn of pool1.center,anchor=center] (unpool1) {};%
\node [conv, right=\thirdcolumn of conv12.center,anchor=center] (deconv1) {};%
\node [unpool, right=\thirdcolumn of pool2.center,anchor=center] (unpool2) {};%
\node [conv, right=\thirdcolumn of conv22.center,anchor=center] (deconv2) {};%
\node [unpool, right=\thirdcolumn of pool3.center,anchor=center] (unpool3) {};%
\node [conv, right=\thirdcolumn of conv33.center,anchor=center] (deconv3) {};%
\node [unpool, right=\thirdcolumn of pool4.center,anchor=center] (unpool4) {};%
\node [conv, right=\thirdcolumn of conv43.center,anchor=center] (deconv4) {};%
\node [data, right=\thirdcolumn of image.center,anchor=center] (contours) {out1};%   
\node [data, right=2\thirdcolumn of image.center,anchor=center] (contoursb) {out2};%              
% links
\draw[-{Latex[length=1mm,width=1mm]}] (image) -- (conv11);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv11) -- (conv12);%%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (pool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool1) -- (conv21);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv21) -- (conv22);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (pool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool2) -- (conv31);%   
\draw[-{Latex[length=1mm,width=1mm]}] (conv31) -- (conv32);%   
\draw[-{Latex[length=1mm,width=1mm]}] (conv32) -- (conv33);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (pool3);%    
\draw[-{Latex[length=1mm,width=1mm]}] (pool3) -- (conv41);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv41) -- (conv42);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv42) -- (conv43);%     
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (pool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool4) -- (conv51);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv51) -- (conv52);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv52) -- (conv53);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (unpool3);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (unpool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (unpool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (contours);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4b) -- (deconv4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4b) -- (unpool3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3b) -- (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3b) -- (unpool2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2b) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2b) -- (unpool1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1b) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1b) -- (contoursb);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=30,in=165] (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22.east) to [out=30,in=165] (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33.east) to [out=30,in=165] (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43.east) to [out=30,in=165] (deconv4b);%    
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (deconv4b);%    
%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool1) -- (unpool1);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool2) -- (unpool2);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}](pool3) -- (unpool3);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool4) -- (unpool4);%
%
\end{tikzpicture}%
% flatex input end: [arch-bicameraldecoder.tex]
}}&
\vcenteredinclude{% flatex input: [arch-legend.tex]
% Define block styles
\tikzstyle{data} = [rectangle, draw, fill=white!20,% 
    text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,% 
    text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\begin{tikzpicture}[node distance = 2mm, auto]%
% example rotate:
% encoder
\node [data] (image) {in};%    
\node [data, below=4mm of image] (out1) {out1};%
\node [data, below=4mm of out1] (out2) {out2};%    
\node [conv, below=5mm of out2] (conv1) {};%
\node [pool, below=6mm of conv1] (pool1) {};%
\node [unpool, below=6mm of pool1] (unpool1) {};%
%\draw [->,-{Latex[length=1mm,width=1mm]},below=2mm of unpool1] (-.25,-2.5) -- (.25,-2.5);%
%\draw [->,dashed,-{Latex[length=1mm,width=1mm]},below=2mm of unpool1] (-.25,-3) -- (.25,-3);%
\node[draw=none,fill=none,text width=\mywidth,  align=left, right=.6\secondcolumn of image] {Input image};%    
\node[draw=none,fill=none,text width=\mywidth, align=left, right=.6\secondcolumn of out1] {Conv+Sigmoid\\ (Boundaries)};%
\node[draw=none,fill=none, text width=\mywidth, align=left, right=.6\secondcolumn of out2] {Conv+Sigmoid\\ (Occlusions)};%	
%\node[draw=none,fill=none, align=left, right=.6\secondcolumn of conv1] {Conv+ReLU};%    
\node[draw=none,fill=none,text width=\mywidth, align=left, right=.6\secondcolumn of conv1] {Concat+\\ Conv+ReLU};%    
\node[draw=none,fill=none,text width=\mywidth, align=left, right=.6\secondcolumn of pool1] {Spatial\\ pooling (.5$\times$)};%
\node[draw=none,fill=none,text width=\mywidth, align=left, right=.6\secondcolumn of unpool1] (unpoolname) {Spatial\\ unpooling (2$\times$)};%
%\node[draw=none,fill=none, align=left, below=1mm of unpoolname] {\hspace{-2mm}Features};%
%\node[draw=none,fill=none, align=left, below=6mm of unpoolname] {\hspace{-3mm}Pooling\\ \hspace{-3mm}indices};%	
\end{tikzpicture}
% flatex input end: [arch-legend.tex]
}\\
\end{tabular}

\bigskip

\setlength{\tabcolsep}{8pt}
\fontsize{9}{10}\selectfont
\begin{tabular}{l|c|c|c|c|c|c|c|c|c}
\multicolumn{2}{c|}{Dataset:}&\multicolumn{4}{c|}{\textbf{Mikado}}& \multicolumn{4}{c}{\textbf{PIOD}}\\%\citep{doc16}
\hline
\multirow{2}*{\textbf{Architecture}} & \textbf{Number of} & \multicolumn{2}{c|}{\textbf{Boundaries}} & \multicolumn{2}{c|}{\textbf{Occlusions}} & \multicolumn{2}{c|}{\textbf{Boundaries}} & \multicolumn{2}{c}{\textbf{Occlusions}} \\
&\textbf{parameters}&ODS&AP&ODS&AP&ODS&AP&ODS&AP\\
 \hline
Two streams & 46,839,938 ($\times1.0$) & .755 & .832 & .788 & .872 & .673 & .708 & .681 & .733 \\%\citep{doc16}
Shared encoder & 32,125,250 ($\times.69$) & .769 & .847 & .792 & .876 & .692 & .732 & .686 & .738 \\
Cascaded decoders & 29,949,250 ($\times.64$) & .766 & .844 & .795 & .880 & .694 & .735 & .689 & .748  \\
Multi-task decoder & 23,420,770 ($\times.50$) &.767 & .845 & .795 & .880 & .691 & .731 & .679 & .731 \\
Bicameral (=MC3$\dagger$) & 34,301,250 ($\times.73$) & \textbf{.769} & \textbf{.847} & \textbf{.801} & \textbf{.884} &  \textbf{.697} & \textbf{.738} & \textbf{.692} & \textbf{.747}   \\
\end{tabular}

\bigskip

{
\fontsize{8}{7}\selectfont
\setlength\fwidth{.4\linewidth}
\setlength\fheight{4cm}
\setlength{\tabcolsep}{6pt}
\setlength{\mywidth}{.2cm}
\begin{tabular}{ccc}
\vcenteredinclude{% flatex input: [pr-boundary-baseline-vs-ours.tex]
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Recall},
ymin=0.2,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Precision},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.05	1\\
0.0500516129032258	1.08\\
nan	nan\\
0.052176	1.08\\
0.052176	1.08\\
nan	nan\\
0.0525279999999999	1.08\\
0.054	0.675\\
0.056	0.466666666666667\\
0.0580000000000001	0.3625\\
0.0609999999999999	0.277272727272727\\
0.0640000000000001	0.228571428571429\\
0.0669999999999999	0.197058823529412\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.075	1\\
0.0750170212765957	1.08\\
nan	nan\\
0.081	1.0125\\
0.083	0.778125\\
0.0860000000000001	0.586363636363637\\
0.089	0.476785714285715\\
0.0920000000000001	0.405882352941177\\
0.0960000000000001	0.342857142857143\\
0.1	0.3\\
0.104	0.268965517241379\\
0.108	0.245454545454546\\
0.113	0.223026315789474\\
0.118	0.205813953488372\\
0.121	0.197282608695652\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.1	1\\
0.100008791208791	1.08\\
nan	nan\\
0.111	1.00909090909091\\
0.114	0.814285714285715\\
0.117	0.688235294117647\\
0.121	0.576190476190476\\
0.125	0.5\\
0.129	0.444827586206897\\
0.133	0.403030303030303\\
0.138	0.363157894736842\\
0.143	0.332558139534884\\
0.148	0.308333333333333\\
0.154	0.285185185185185\\
0.16	0.266666666666667\\
0.166	0.251515151515151\\
0.173	0.236986301369863\\
0.18	0.225\\
0.188	0.213636363636364\\
0.196	0.204166666666667\\
0.201	0.199009900990099\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.125	1\\
0.125005423728814	1.08\\
nan	nan\\
0.142	1.04411764705882\\
0.146	0.86904761904762\\
0.15	0.75\\
0.154	0.663793103448276\\
0.158	0.598484848484849\\
0.163	0.536184210526316\\
0.168	0.488372093023256\\
0.173	0.450520833333333\\
0.179	0.414351851851852\\
0.185	0.385416666666667\\
0.191	0.361742424242424\\
0.198	0.339041095890411\\
0.205	0.3203125\\
0.212	0.304597701149425\\
0.22	0.289473684210526\\
0.228	0.276699029126214\\
0.237	0.264508928571429\\
0.246	0.254132231404959\\
0.256	0.244274809160305\\
0.267	0.235035211267606\\
0.279	0.226461038961039\\
0.292	0.218562874251497\\
0.307	0.210851648351648\\
0.323	0.203914141414141\\
0.334	0.199760765550239\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.15	1\\
0.150003695150116	1.08000000000001\\
nan	nan\\
0.176	1.01538461538462\\
0.18	0.9\\
0.185	0.792857142857143\\
0.19	0.7125\\
0.195	0.65\\
0.2	0.6\\
0.206	0.551785714285715\\
0.212	0.512903225806452\\
0.218	0.480882352941177\\
0.225	0.45\\
0.232	0.424390243902439\\
0.239	0.402808988764045\\
0.247	0.381958762886598\\
0.255	0.364285714285714\\
0.264	0.347368421052632\\
0.273	0.332926829268293\\
0.283	0.319172932330827\\
0.293	0.307342657342657\\
0.304	0.296103896103896\\
0.316	0.285542168674699\\
0.329	0.275698324022347\\
0.343	0.266580310880829\\
0.358	0.258173076923077\\
0.375	0.25\\
0.394	0.242213114754098\\
0.415	0.234905660377358\\
0.438	0.228125\\
0.464	0.221656050955414\\
0.494	0.215406976744186\\
0.528	0.20952380952381\\
0.567	0.203956834532374\\
0.601	0.199889135254989\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.175	1\\
0.175002684563758	1.08\\
nan	nan\\
0.212	1.0027027027027\\
0.217	0.904166666666666\\
0.222	0.826595744680851\\
0.228	0.752830188679245\\
0.234	0.694067796610169\\
0.24	0.646153846153846\\
0.246	0.606338028169014\\
0.253	0.567628205128205\\
0.26	0.535294117647059\\
0.267	0.507880434782609\\
0.275	0.48125\\
0.283	0.458564814814815\\
0.291	0.439008620689655\\
0.3	0.42\\
0.309	0.403544776119403\\
0.319	0.387673611111111\\
0.329	0.373863636363636\\
0.34	0.360606060606061\\
0.352	0.348022598870056\\
0.364	0.337037037037037\\
0.377	0.326608910891089\\
0.391	0.316782407407407\\
0.407	0.307004310344827\\
0.424	0.297991967871486\\
0.443	0.289272388059701\\
0.464	0.280968858131488\\
0.487	0.273157051282051\\
0.512	0.265875370919881\\
0.54	0.258904109589041\\
0.572	0.252141057934509\\
0.608	0.245727482678984\\
0.649	0.23960970464135\\
0.696	0.233781190019194\\
0.75	0.228260869565217\\
0.813	0.223001567398119\\
0.887	0.218012640449438\\
0.974	0.213329161451815\\
1	0.212121212121212\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.2	1\\
0.200002040816327	1.08\\
nan	nan\\
0.249	1.01632653061225\\
0.255	0.927272727272727\\
0.261	0.855737704918033\\
0.267	0.797014925373134\\
0.274	0.740540540540541\\
0.281	0.693827160493827\\
0.288	0.654545454545455\\
0.295	0.621052631578947\\
0.303	0.588349514563107\\
0.311	0.560360360360361\\
0.319	0.536134453781513\\
0.328	0.5125\\
0.337	0.491970802919708\\
0.347	0.472108843537415\\
0.357	0.454777070063694\\
0.368	0.438095238095238\\
0.379	0.423463687150838\\
0.391	0.409424083769633\\
0.404	0.396078431372549\\
0.417	0.384331797235023\\
0.431	0.373160173160173\\
0.446	0.36260162601626\\
0.463	0.352091254752852\\
0.481	0.342348754448399\\
0.501	0.332890365448505\\
0.522	0.324223602484472\\
0.545	0.315942028985507\\
0.571	0.307816711590297\\
0.6	0.3\\
0.632	0.292592592592593\\
0.668	0.285470085470086\\
0.708	0.278740157480315\\
0.754	0.272202166064982\\
0.806	0.266006600660066\\
0.865	0.26015037593985\\
0.933	0.254570259208731\\
1	0.25\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.225	1\\
0.225001604814443	1.08\\
nan	nan\\
0.29	1.00384615384615\\
0.296	0.938028169014085\\
0.303	0.874038461538462\\
0.31	0.820588235294118\\
0.317	0.775271739130435\\
0.325	0.73125\\
0.333	0.69375\\
0.341	0.661422413793104\\
0.35	0.63\\
0.359	0.602798507462687\\
0.368	0.579020979020979\\
0.378	0.555882352941177\\
0.388	0.53558282208589\\
0.399	0.515948275862069\\
0.41	0.498648648648649\\
0.422	0.481979695431472\\
0.434	0.467224880382775\\
0.447	0.453040540540541\\
0.461	0.439512711864407\\
0.476	0.426693227091634\\
0.492	0.414606741573034\\
0.509	0.403257042253521\\
0.527	0.392632450331126\\
0.547	0.38222049689441\\
0.568	0.372594752186589\\
0.591	0.363319672131148\\
0.616	0.354475703324808\\
0.644	0.34582338902148\\
0.675	0.3375\\
0.709	0.329597107438017\\
0.747	0.32198275862069\\
0.789	0.314760638297872\\
0.836	0.307855973813421\\
0.889	0.301242469879518\\
0.949	0.294924033149171\\
1	0.290322580645161\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.25	1\\
0.250001295546559	1.07999999999999\\
nan	nan\\
0.333	1.00301204819277\\
0.34	0.944444444444445\\
0.348	0.887755102040817\\
0.356	0.839622641509434\\
0.364	0.798245614035088\\
0.372	0.762295081967213\\
0.381	0.727099236641221\\
0.39	0.696428571428571\\
0.399	0.669463087248322\\
0.409	0.643081761006289\\
0.419	0.619822485207101\\
0.43	0.597222222222222\\
0.441	0.577225130890052\\
0.453	0.557881773399015\\
0.465	0.540697674418605\\
0.478	0.524122807017544\\
0.491	0.509336099585062\\
0.505	0.495098039215686\\
0.52	0.481481481481481\\
0.536	0.468531468531469\\
0.553	0.456270627062706\\
0.571	0.444704049844237\\
0.59	0.433823529411765\\
0.611	0.423130193905817\\
0.634	0.412760416666667\\
0.659	0.40281173594132\\
0.686	0.393348623853211\\
0.715	0.384408602150538\\
0.747	0.375754527162978\\
0.782	0.367481203007519\\
0.821	0.359457092819615\\
0.864	0.351791530944625\\
0.912	0.344410876132931\\
0.966	0.337290502793296\\
1	0.333333333333333\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.275	1\\
0.275001068090788	1.08\\
nan	nan\\
0.379	1.00216346153846\\
0.387	0.950223214285715\\
0.395	0.905208333333334\\
0.404	0.861240310077519\\
0.413	0.823007246376812\\
0.422	0.789455782312925\\
0.432	0.756687898089172\\
0.442	0.727844311377246\\
0.452	0.70225988700565\\
0.463	0.677260638297873\\
0.474	0.655025125628141\\
0.486	0.633412322274882\\
0.498	0.614125560538117\\
0.511	0.595444915254237\\
0.524	0.578714859437751\\
0.538	0.56254752851711\\
0.553	0.547032374100719\\
0.569	0.532227891156463\\
0.585	0.518951612903226\\
0.602	0.506269113149847\\
0.621	0.49356936416185\\
0.641	0.481625683060109\\
0.662	0.470413436692507\\
0.685	0.459451219512195\\
0.71	0.448850574712644\\
0.737	0.438690476190476\\
0.766	0.429022403258656\\
0.798	0.419598470363289\\
0.833	0.410528673835125\\
0.871	0.401887583892617\\
0.913	0.393534482758621\\
0.959	0.385562865497076\\
1	0.379310344827586\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.3	1\\
0.300000895856663	1.08000000000001\\
nan	nan\\
0.428	1.003125\\
0.437	0.956934306569343\\
0.446	0.916438356164384\\
0.456	0.876923076923077\\
0.466	0.842168674698795\\
0.476	0.811363636363636\\
0.487	0.781283422459893\\
0.498	0.754545454545455\\
0.509	0.730622009569378\\
0.521	0.707239819004525\\
0.533	0.686266094420601\\
0.546	0.665853658536585\\
0.559	0.647490347490348\\
0.573	0.62967032967033\\
0.588	0.6125\\
0.603	0.597029702970297\\
0.619	0.582131661442006\\
0.636	0.567857142857143\\
0.654	0.554237288135593\\
0.673	0.541286863270777\\
0.693	0.529007633587786\\
0.715	0.516867469879518\\
0.738	0.505479452054794\\
0.763	0.494384449244061\\
0.79	0.483673469387755\\
0.819	0.473410404624278\\
0.851	0.463339382940109\\
0.885	0.453846153846154\\
0.922	0.444694533762058\\
0.963	0.435746606334842\\
1	0.428571428571429\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.325	1\\
0.325000762267746	1.08\\
nan	nan\\
0.481	1.00208333333333\\
0.491	0.961295180722891\\
0.501	0.925142045454546\\
0.512	0.889839572192513\\
0.523	0.858459595959596\\
0.534	0.830382775119617\\
0.546	0.802941176470588\\
0.558	0.778326180257511\\
0.571	0.754369918699187\\
0.584	0.732818532818533\\
0.598	0.711904761904762\\
0.612	0.693031358885017\\
0.627	0.674751655629139\\
0.643	0.657154088050314\\
0.659	0.64124251497006\\
0.676	0.625925925925926\\
0.694	0.611246612466125\\
0.713	0.597229381443299\\
0.733	0.583884803921568\\
0.754	0.571212121212121\\
0.777	0.558683628318584\\
0.801	0.546901260504202\\
0.827	0.535408366533864\\
0.855	0.524292452830189\\
0.885	0.513616071428571\\
0.918	0.503119730185497\\
0.953	0.493192675159235\\
0.991	0.483596096096096\\
1	0.481481481481481\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.35	1\\
0.350000656544932	1.08\\
nan	nan\\
0.538	1.00159574468085\\
0.549	0.965577889447236\\
0.56	0.933333333333333\\
0.572	0.901801801801802\\
0.584	0.873504273504274\\
0.596	0.847967479674797\\
0.609	0.822972972972973\\
0.622	0.800367647058823\\
0.636	0.778321678321678\\
0.65	0.758333333333333\\
0.665	0.738888888888889\\
0.681	0.720090634441088\\
0.697	0.703025936599424\\
0.714	0.686538461538462\\
0.732	0.670680628272251\\
0.751	0.655486284289277\\
0.771	0.640973871733967\\
0.792	0.627149321266968\\
0.814	0.614008620689655\\
0.838	0.601024590163934\\
0.863	0.588791423001949\\
0.89	0.576851851851852\\
0.919	0.565289982425307\\
0.95	0.554166666666667\\
0.984	0.543217665615142\\
1	0.538461538461539\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.375	1\\
0.375000571428571	1.07999999999998\\
nan	nan\\
0.599	1.00279017857143\\
0.611	0.970868644067797\\
0.623	0.942036290322581\\
0.636	0.913793103448276\\
0.649	0.888229927007299\\
0.663	0.86328125\\
0.677	0.840645695364238\\
0.692	0.818611987381703\\
0.707	0.798569277108434\\
0.723	0.779094827586207\\
0.74	0.76027397260274\\
0.757	0.743128272251309\\
0.775	0.7265625\\
0.794	0.710620525059666\\
0.814	0.695330296127563\\
0.835	0.680706521739131\\
0.857	0.666753112033195\\
0.881	0.652915019762846\\
0.906	0.639830508474576\\
0.933	0.627016129032258\\
0.962	0.614565587734242\\
0.993	0.602548543689321\\
1	0.6\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.4	1\\
0.400000501882058	1.08000000000001\\
nan	nan\\
0.666	1.0015037593985\\
0.679	0.973476702508961\\
0.693	0.946075085324232\\
0.707	0.921172638436482\\
0.722	0.896894409937888\\
0.737	0.874777448071217\\
0.753	0.853257790368272\\
0.769	0.833604336043361\\
0.786	0.814507772020725\\
0.804	0.796039603960396\\
0.823	0.778250591016549\\
0.843	0.76117381489842\\
0.864	0.744827586206897\\
0.886	0.729218106995885\\
0.909	0.71434184675835\\
0.933	0.700187617260788\\
0.959	0.686225402504473\\
0.986	0.673037542662116\\
1	0.666666666666667\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.425	1\\
0.425000444321022	1.08000000000001\\
nan	nan\\
0.739	1.00023885350318\\
0.754	0.974012158054711\\
0.769	0.950072674418605\\
0.785	0.926736111111111\\
0.801	0.905385638297872\\
0.818	0.884605597964377\\
0.836	0.864476885644769\\
0.854	0.846037296037296\\
0.873	0.828180803571429\\
0.893	0.810950854700855\\
0.914	0.794376278118609\\
0.936	0.778473581213307\\
0.959	0.763249063670412\\
0.983	0.748700716845878\\
1	0.739130434782609\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.45	1\\
0.450000396137658	1.08000000000001\\
nan	nan\\
0.818	1.00027173913043\\
0.834	0.97734375\\
0.851	0.95498753117207\\
0.869	0.933293556085919\\
0.887	0.913386727688787\\
0.906	0.894078947368421\\
0.926	0.875420168067227\\
0.947	0.857444668008048\\
0.969	0.840173410404625\\
0.992	0.823616236162362\\
1	0.818181818181818\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.475	1\\
0.475000355397601	1.07999999999998\\
nan	nan\\
0.904	1.0009324009324\\
0.922	0.979753914988814\\
0.941	0.959173819742489\\
0.961	0.939248971193416\\
0.981	0.920899209486166\\
1	0.904761904761905\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.5	1\\
0.500000320641283	1.08000000000001\\
nan	nan\\
0.999	1.00100200400802\\
1	1\\
};
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.222	0.960949255972025\\
0.303	0.943560502182815\\
0.39	0.920888947783465\\
0.463	0.898564865220589\\
0.498	0.885946989391295\\
0.544	0.868496262968004\\
0.598	0.844848238689528\\
0.619	0.834539406345648\\
0.652	0.81750233342109\\
0.686	0.798159630443327\\
0.719	0.777238425780468\\
0.742	0.761280896383375\\
0.769	0.740766362077487\\
0.787	0.725920942294209\\
0.811	0.704315504273818\\
0.831	0.684434846886661\\
0.85	0.663668493648054\\
0.866	0.64436877151764\\
0.88	0.625914976637519\\
0.893	0.60723058945424\\
0.906	0.586675671703705\\
0.918	0.565701666634666\\
0.93	0.542285957848557\\
0.941	0.51799461190335\\
0.95	0.495486062939409\\
0.958	0.472663296839005\\
0.966	0.446353889590926\\
0.972	0.423408759931294\\
0.978	0.396345513068111\\
0.983	0.369300386257432\\
0.988	0.335536155812296\\
0.992	0.300112878420852\\
0.994	0.277265174766636\\
0.996	0.232831095681038\\
0.997	0.205529296261127\\
0.998	0.149728401023713\\
};
\addplot [color=mycolor3, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.258	0.961938557233427\\
0.399	0.931063654636081\\
0.418	0.925991809120897\\
0.497	0.902479212354571\\
0.522	0.893817363095143\\
0.567	0.877029899056316\\
0.599	0.863661732701614\\
0.636	0.846774999751241\\
0.674	0.82728738457236\\
0.706	0.808962422155727\\
0.73	0.793844856826436\\
0.758	0.774400409821879\\
0.78	0.75758247132137\\
0.8	0.740918765590938\\
0.822	0.720638591100778\\
0.841	0.70133378733025\\
0.859	0.681028523882131\\
0.873	0.663667118893438\\
0.887	0.644701105905679\\
0.9	0.625159567375139\\
0.912	0.605201215556703\\
0.923	0.584888439452951\\
0.934	0.562175124875643\\
0.944	0.538716597927053\\
0.953	0.514554960630675\\
0.961	0.489757769707296\\
0.968	0.464379468965489\\
0.975	0.43403677067518\\
0.981	0.401996647813006\\
0.986	0.36878932429823\\
0.99	0.335130100913549\\
0.993	0.30288495802385\\
0.995	0.260301693940846\\
0.996	0.233739781418671\\
0.997	0.191243614630976\\
};
\addplot [color=mycolor1, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.00299999999999989	0.982513956028378\\
0.00600000000000001	0.976253954034799\\
0.0149999999999999	0.960387549495457\\
0.0209999999999999	0.955980469710903\\
0.104	0.928375287962953\\
0.186	0.904202329526583\\
0.266	0.8804313808597\\
0.341	0.855860871568188\\
0.381	0.841808241968368\\
0.412	0.830096861290298\\
0.449	0.815062373335209\\
0.481	0.800869977599909\\
0.521	0.781853814977776\\
0.555	0.763487925747893\\
0.572	0.75329502273496\\
0.586	0.744093843622299\\
0.611	0.726669383099757\\
0.63	0.712069236577251\\
0.645	0.699429416218691\\
0.664	0.682081820148986\\
0.685	0.661268929870763\\
0.705	0.639655456993513\\
0.727	0.613753967746758\\
0.764	0.566303124271693\\
0.791	0.529024679211929\\
0.808	0.503646510934601\\
0.833	0.463090389352055\\
0.85	0.433244372823873\\
0.871	0.393669269650888\\
0.901	0.332681397684693\\
0.932	0.266734354007451\\
0.944	0.239337081157742\\
0.955	0.206719811480326\\
0.957	0.197532264303423\\
};
\addplot [color=mycolor3, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.00099999999999989	0.971651300726266\\
0.00299999999999989	0.972544577702901\\
0.0089999999999999	0.976795089880883\\
0.0149999999999999	0.972527929649451\\
0.0589999999999999	0.955742429919989\\
0.089	0.946495959982523\\
0.124	0.937416927543187\\
0.187	0.920788098932813\\
0.268	0.898638681686564\\
0.354	0.873486236771107\\
0.416	0.853565132866382\\
0.45	0.841513629612706\\
0.481	0.829732305222606\\
0.515	0.815319359466949\\
0.548	0.799884644340363\\
0.573	0.786724958561162\\
0.598	0.772301095421899\\
0.618	0.759415462973681\\
0.637	0.746095920470977\\
0.66	0.728640004206561\\
0.677	0.714468453748275\\
0.695	0.697997994158607\\
0.715	0.677565222736073\\
0.733	0.657477967734592\\
0.754	0.632213706081058\\
0.773	0.60726016420862\\
0.795	0.576025895896621\\
0.81	0.552986141148849\\
0.832	0.515864680532293\\
0.843	0.495254198970247\\
0.86	0.461511556887162\\
0.882	0.413786792023519\\
0.913	0.342719944979384\\
0.937	0.284607300305\\
0.954	0.240595585073451\\
0.96	0.21849398747867\\
0.965	0.196719801316364\\
};
\end{axis}
\node (fig) at (.15\fwidth,.1\fheight) {\textbf{Boundaries}};%
\end{tikzpicture}%
% flatex input end: [pr-boundary-baseline-vs-ours.tex]
}&&
%\citep{doc16}
\vcenteredinclude{% flatex input: [pr-occlusion-baseline-vs-ours.tex]
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Recall},
ymin=0.2,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Precision},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.05	1\\
0.0500516129032258	1.08\\
nan	nan\\
0.052176	1.08\\
0.052176	1.08\\
nan	nan\\
0.0525279999999999	1.08\\
0.054	0.675\\
0.056	0.466666666666667\\
0.0580000000000001	0.3625\\
0.0609999999999999	0.277272727272727\\
0.0640000000000001	0.228571428571429\\
0.0669999999999999	0.197058823529412\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.075	1\\
0.0750170212765957	1.08\\
nan	nan\\
0.081	1.0125\\
0.083	0.778125\\
0.0860000000000001	0.586363636363637\\
0.089	0.476785714285715\\
0.0920000000000001	0.405882352941177\\
0.0960000000000001	0.342857142857143\\
0.1	0.3\\
0.104	0.268965517241379\\
0.108	0.245454545454546\\
0.113	0.223026315789474\\
0.118	0.205813953488372\\
0.121	0.197282608695652\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.1	1\\
0.100008791208791	1.08\\
nan	nan\\
0.111	1.00909090909091\\
0.114	0.814285714285715\\
0.117	0.688235294117647\\
0.121	0.576190476190476\\
0.125	0.5\\
0.129	0.444827586206897\\
0.133	0.403030303030303\\
0.138	0.363157894736842\\
0.143	0.332558139534884\\
0.148	0.308333333333333\\
0.154	0.285185185185185\\
0.16	0.266666666666667\\
0.166	0.251515151515151\\
0.173	0.236986301369863\\
0.18	0.225\\
0.188	0.213636363636364\\
0.196	0.204166666666667\\
0.201	0.199009900990099\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.125	1\\
0.125005423728814	1.08\\
nan	nan\\
0.142	1.04411764705882\\
0.146	0.86904761904762\\
0.15	0.75\\
0.154	0.663793103448276\\
0.158	0.598484848484849\\
0.163	0.536184210526316\\
0.168	0.488372093023256\\
0.173	0.450520833333333\\
0.179	0.414351851851852\\
0.185	0.385416666666667\\
0.191	0.361742424242424\\
0.198	0.339041095890411\\
0.205	0.3203125\\
0.212	0.304597701149425\\
0.22	0.289473684210526\\
0.228	0.276699029126214\\
0.237	0.264508928571429\\
0.246	0.254132231404959\\
0.256	0.244274809160305\\
0.267	0.235035211267606\\
0.279	0.226461038961039\\
0.292	0.218562874251497\\
0.307	0.210851648351648\\
0.323	0.203914141414141\\
0.334	0.199760765550239\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.15	1\\
0.150003695150116	1.08000000000001\\
nan	nan\\
0.176	1.01538461538462\\
0.18	0.9\\
0.185	0.792857142857143\\
0.19	0.7125\\
0.195	0.65\\
0.2	0.6\\
0.206	0.551785714285715\\
0.212	0.512903225806452\\
0.218	0.480882352941177\\
0.225	0.45\\
0.232	0.424390243902439\\
0.239	0.402808988764045\\
0.247	0.381958762886598\\
0.255	0.364285714285714\\
0.264	0.347368421052632\\
0.273	0.332926829268293\\
0.283	0.319172932330827\\
0.293	0.307342657342657\\
0.304	0.296103896103896\\
0.316	0.285542168674699\\
0.329	0.275698324022347\\
0.343	0.266580310880829\\
0.358	0.258173076923077\\
0.375	0.25\\
0.394	0.242213114754098\\
0.415	0.234905660377358\\
0.438	0.228125\\
0.464	0.221656050955414\\
0.494	0.215406976744186\\
0.528	0.20952380952381\\
0.567	0.203956834532374\\
0.601	0.199889135254989\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.175	1\\
0.175002684563758	1.08\\
nan	nan\\
0.212	1.0027027027027\\
0.217	0.904166666666666\\
0.222	0.826595744680851\\
0.228	0.752830188679245\\
0.234	0.694067796610169\\
0.24	0.646153846153846\\
0.246	0.606338028169014\\
0.253	0.567628205128205\\
0.26	0.535294117647059\\
0.267	0.507880434782609\\
0.275	0.48125\\
0.283	0.458564814814815\\
0.291	0.439008620689655\\
0.3	0.42\\
0.309	0.403544776119403\\
0.319	0.387673611111111\\
0.329	0.373863636363636\\
0.34	0.360606060606061\\
0.352	0.348022598870056\\
0.364	0.337037037037037\\
0.377	0.326608910891089\\
0.391	0.316782407407407\\
0.407	0.307004310344827\\
0.424	0.297991967871486\\
0.443	0.289272388059701\\
0.464	0.280968858131488\\
0.487	0.273157051282051\\
0.512	0.265875370919881\\
0.54	0.258904109589041\\
0.572	0.252141057934509\\
0.608	0.245727482678984\\
0.649	0.23960970464135\\
0.696	0.233781190019194\\
0.75	0.228260869565217\\
0.813	0.223001567398119\\
0.887	0.218012640449438\\
0.974	0.213329161451815\\
1	0.212121212121212\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.2	1\\
0.200002040816327	1.08\\
nan	nan\\
0.249	1.01632653061225\\
0.255	0.927272727272727\\
0.261	0.855737704918033\\
0.267	0.797014925373134\\
0.274	0.740540540540541\\
0.281	0.693827160493827\\
0.288	0.654545454545455\\
0.295	0.621052631578947\\
0.303	0.588349514563107\\
0.311	0.560360360360361\\
0.319	0.536134453781513\\
0.328	0.5125\\
0.337	0.491970802919708\\
0.347	0.472108843537415\\
0.357	0.454777070063694\\
0.368	0.438095238095238\\
0.379	0.423463687150838\\
0.391	0.409424083769633\\
0.404	0.396078431372549\\
0.417	0.384331797235023\\
0.431	0.373160173160173\\
0.446	0.36260162601626\\
0.463	0.352091254752852\\
0.481	0.342348754448399\\
0.501	0.332890365448505\\
0.522	0.324223602484472\\
0.545	0.315942028985507\\
0.571	0.307816711590297\\
0.6	0.3\\
0.632	0.292592592592593\\
0.668	0.285470085470086\\
0.708	0.278740157480315\\
0.754	0.272202166064982\\
0.806	0.266006600660066\\
0.865	0.26015037593985\\
0.933	0.254570259208731\\
1	0.25\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.225	1\\
0.225001604814443	1.08\\
nan	nan\\
0.29	1.00384615384615\\
0.296	0.938028169014085\\
0.303	0.874038461538462\\
0.31	0.820588235294118\\
0.317	0.775271739130435\\
0.325	0.73125\\
0.333	0.69375\\
0.341	0.661422413793104\\
0.35	0.63\\
0.359	0.602798507462687\\
0.368	0.579020979020979\\
0.378	0.555882352941177\\
0.388	0.53558282208589\\
0.399	0.515948275862069\\
0.41	0.498648648648649\\
0.422	0.481979695431472\\
0.434	0.467224880382775\\
0.447	0.453040540540541\\
0.461	0.439512711864407\\
0.476	0.426693227091634\\
0.492	0.414606741573034\\
0.509	0.403257042253521\\
0.527	0.392632450331126\\
0.547	0.38222049689441\\
0.568	0.372594752186589\\
0.591	0.363319672131148\\
0.616	0.354475703324808\\
0.644	0.34582338902148\\
0.675	0.3375\\
0.709	0.329597107438017\\
0.747	0.32198275862069\\
0.789	0.314760638297872\\
0.836	0.307855973813421\\
0.889	0.301242469879518\\
0.949	0.294924033149171\\
1	0.290322580645161\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.25	1\\
0.250001295546559	1.07999999999999\\
nan	nan\\
0.333	1.00301204819277\\
0.34	0.944444444444445\\
0.348	0.887755102040817\\
0.356	0.839622641509434\\
0.364	0.798245614035088\\
0.372	0.762295081967213\\
0.381	0.727099236641221\\
0.39	0.696428571428571\\
0.399	0.669463087248322\\
0.409	0.643081761006289\\
0.419	0.619822485207101\\
0.43	0.597222222222222\\
0.441	0.577225130890052\\
0.453	0.557881773399015\\
0.465	0.540697674418605\\
0.478	0.524122807017544\\
0.491	0.509336099585062\\
0.505	0.495098039215686\\
0.52	0.481481481481481\\
0.536	0.468531468531469\\
0.553	0.456270627062706\\
0.571	0.444704049844237\\
0.59	0.433823529411765\\
0.611	0.423130193905817\\
0.634	0.412760416666667\\
0.659	0.40281173594132\\
0.686	0.393348623853211\\
0.715	0.384408602150538\\
0.747	0.375754527162978\\
0.782	0.367481203007519\\
0.821	0.359457092819615\\
0.864	0.351791530944625\\
0.912	0.344410876132931\\
0.966	0.337290502793296\\
1	0.333333333333333\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.275	1\\
0.275001068090788	1.08\\
nan	nan\\
0.379	1.00216346153846\\
0.387	0.950223214285715\\
0.395	0.905208333333334\\
0.404	0.861240310077519\\
0.413	0.823007246376812\\
0.422	0.789455782312925\\
0.432	0.756687898089172\\
0.442	0.727844311377246\\
0.452	0.70225988700565\\
0.463	0.677260638297873\\
0.474	0.655025125628141\\
0.486	0.633412322274882\\
0.498	0.614125560538117\\
0.511	0.595444915254237\\
0.524	0.578714859437751\\
0.538	0.56254752851711\\
0.553	0.547032374100719\\
0.569	0.532227891156463\\
0.585	0.518951612903226\\
0.602	0.506269113149847\\
0.621	0.49356936416185\\
0.641	0.481625683060109\\
0.662	0.470413436692507\\
0.685	0.459451219512195\\
0.71	0.448850574712644\\
0.737	0.438690476190476\\
0.766	0.429022403258656\\
0.798	0.419598470363289\\
0.833	0.410528673835125\\
0.871	0.401887583892617\\
0.913	0.393534482758621\\
0.959	0.385562865497076\\
1	0.379310344827586\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.3	1\\
0.300000895856663	1.08000000000001\\
nan	nan\\
0.428	1.003125\\
0.437	0.956934306569343\\
0.446	0.916438356164384\\
0.456	0.876923076923077\\
0.466	0.842168674698795\\
0.476	0.811363636363636\\
0.487	0.781283422459893\\
0.498	0.754545454545455\\
0.509	0.730622009569378\\
0.521	0.707239819004525\\
0.533	0.686266094420601\\
0.546	0.665853658536585\\
0.559	0.647490347490348\\
0.573	0.62967032967033\\
0.588	0.6125\\
0.603	0.597029702970297\\
0.619	0.582131661442006\\
0.636	0.567857142857143\\
0.654	0.554237288135593\\
0.673	0.541286863270777\\
0.693	0.529007633587786\\
0.715	0.516867469879518\\
0.738	0.505479452054794\\
0.763	0.494384449244061\\
0.79	0.483673469387755\\
0.819	0.473410404624278\\
0.851	0.463339382940109\\
0.885	0.453846153846154\\
0.922	0.444694533762058\\
0.963	0.435746606334842\\
1	0.428571428571429\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.325	1\\
0.325000762267746	1.08\\
nan	nan\\
0.481	1.00208333333333\\
0.491	0.961295180722891\\
0.501	0.925142045454546\\
0.512	0.889839572192513\\
0.523	0.858459595959596\\
0.534	0.830382775119617\\
0.546	0.802941176470588\\
0.558	0.778326180257511\\
0.571	0.754369918699187\\
0.584	0.732818532818533\\
0.598	0.711904761904762\\
0.612	0.693031358885017\\
0.627	0.674751655629139\\
0.643	0.657154088050314\\
0.659	0.64124251497006\\
0.676	0.625925925925926\\
0.694	0.611246612466125\\
0.713	0.597229381443299\\
0.733	0.583884803921568\\
0.754	0.571212121212121\\
0.777	0.558683628318584\\
0.801	0.546901260504202\\
0.827	0.535408366533864\\
0.855	0.524292452830189\\
0.885	0.513616071428571\\
0.918	0.503119730185497\\
0.953	0.493192675159235\\
0.991	0.483596096096096\\
1	0.481481481481481\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.35	1\\
0.350000656544932	1.08\\
nan	nan\\
0.538	1.00159574468085\\
0.549	0.965577889447236\\
0.56	0.933333333333333\\
0.572	0.901801801801802\\
0.584	0.873504273504274\\
0.596	0.847967479674797\\
0.609	0.822972972972973\\
0.622	0.800367647058823\\
0.636	0.778321678321678\\
0.65	0.758333333333333\\
0.665	0.738888888888889\\
0.681	0.720090634441088\\
0.697	0.703025936599424\\
0.714	0.686538461538462\\
0.732	0.670680628272251\\
0.751	0.655486284289277\\
0.771	0.640973871733967\\
0.792	0.627149321266968\\
0.814	0.614008620689655\\
0.838	0.601024590163934\\
0.863	0.588791423001949\\
0.89	0.576851851851852\\
0.919	0.565289982425307\\
0.95	0.554166666666667\\
0.984	0.543217665615142\\
1	0.538461538461539\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.375	1\\
0.375000571428571	1.07999999999998\\
nan	nan\\
0.599	1.00279017857143\\
0.611	0.970868644067797\\
0.623	0.942036290322581\\
0.636	0.913793103448276\\
0.649	0.888229927007299\\
0.663	0.86328125\\
0.677	0.840645695364238\\
0.692	0.818611987381703\\
0.707	0.798569277108434\\
0.723	0.779094827586207\\
0.74	0.76027397260274\\
0.757	0.743128272251309\\
0.775	0.7265625\\
0.794	0.710620525059666\\
0.814	0.695330296127563\\
0.835	0.680706521739131\\
0.857	0.666753112033195\\
0.881	0.652915019762846\\
0.906	0.639830508474576\\
0.933	0.627016129032258\\
0.962	0.614565587734242\\
0.993	0.602548543689321\\
1	0.6\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.4	1\\
0.400000501882058	1.08000000000001\\
nan	nan\\
0.666	1.0015037593985\\
0.679	0.973476702508961\\
0.693	0.946075085324232\\
0.707	0.921172638436482\\
0.722	0.896894409937888\\
0.737	0.874777448071217\\
0.753	0.853257790368272\\
0.769	0.833604336043361\\
0.786	0.814507772020725\\
0.804	0.796039603960396\\
0.823	0.778250591016549\\
0.843	0.76117381489842\\
0.864	0.744827586206897\\
0.886	0.729218106995885\\
0.909	0.71434184675835\\
0.933	0.700187617260788\\
0.959	0.686225402504473\\
0.986	0.673037542662116\\
1	0.666666666666667\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.425	1\\
0.425000444321022	1.08000000000001\\
nan	nan\\
0.739	1.00023885350318\\
0.754	0.974012158054711\\
0.769	0.950072674418605\\
0.785	0.926736111111111\\
0.801	0.905385638297872\\
0.818	0.884605597964377\\
0.836	0.864476885644769\\
0.854	0.846037296037296\\
0.873	0.828180803571429\\
0.893	0.810950854700855\\
0.914	0.794376278118609\\
0.936	0.778473581213307\\
0.959	0.763249063670412\\
0.983	0.748700716845878\\
1	0.739130434782609\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.45	1\\
0.450000396137658	1.08000000000001\\
nan	nan\\
0.818	1.00027173913043\\
0.834	0.97734375\\
0.851	0.95498753117207\\
0.869	0.933293556085919\\
0.887	0.913386727688787\\
0.906	0.894078947368421\\
0.926	0.875420168067227\\
0.947	0.857444668008048\\
0.969	0.840173410404625\\
0.992	0.823616236162362\\
1	0.818181818181818\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.475	1\\
0.475000355397601	1.07999999999998\\
nan	nan\\
0.904	1.0009324009324\\
0.922	0.979753914988814\\
0.941	0.959173819742489\\
0.961	0.939248971193416\\
0.981	0.920899209486166\\
1	0.904761904761905\\
};
\addplot [color=white!80!black, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
0.5	1\\
0.500000320641283	1.08000000000001\\
nan	nan\\
0.999	1.00100200400802\\
1	1\\
};
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.321	0.966980366319027\\
0.347	0.962510969248209\\
0.43	0.947545732818682\\
0.496	0.931235619304808\\
0.543	0.917002468903521\\
0.578	0.904718997912311\\
0.609	0.892491249154723\\
0.638	0.879762219936614\\
0.665	0.866655984194519\\
0.695	0.850455233121063\\
0.718	0.836750009026605\\
0.742	0.821075482223135\\
0.767	0.802996799469325\\
0.787	0.787098139467211\\
0.807	0.769759590904791\\
0.826	0.751644199784084\\
0.843	0.733955653608625\\
0.86	0.714513958085977\\
0.876	0.694399023481218\\
0.89	0.675041219763143\\
0.903	0.65536196457028\\
0.916	0.633671450315782\\
0.928	0.611485422938147\\
0.939	0.588826924672896\\
0.949	0.565783861457604\\
0.958	0.542366176305877\\
0.966	0.518523343574934\\
0.973	0.494227436964102\\
0.979	0.46952575087286\\
0.984	0.444620611883033\\
0.989	0.412822443624427\\
0.993	0.377083221069809\\
0.994	0.366200824793432\\
0.997	0.279141415455047\\
0.9989895439374	0.12\\
};
\addplot [color=mycolor3, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.355	0.968453378387161\\
0.411	0.960187422182427\\
0.463	0.950513761895269\\
0.513	0.939109243969771\\
0.558	0.926477859295074\\
0.6	0.912448761848145\\
0.628	0.901756948977709\\
0.652	0.891611211933232\\
0.675	0.880880416429117\\
0.701	0.867448665512597\\
0.725	0.853683810053575\\
0.748	0.839064925236265\\
0.767	0.825809703657182\\
0.788	0.809699931960825\\
0.806	0.794580927574474\\
0.824	0.778064576576163\\
0.843	0.758866210176419\\
0.86	0.739979637093303\\
0.875	0.721684354376325\\
0.89	0.701572941012559\\
0.904	0.680781589853806\\
0.917	0.659429932797372\\
0.928	0.63925587129363\\
0.939	0.616742178783815\\
0.949	0.593533999870876\\
0.958	0.569623863172372\\
0.966	0.54500512176339\\
0.973	0.519687277919318\\
0.979	0.49377254283457\\
0.984	0.467319377889934\\
0.989	0.433056207190168\\
0.992	0.40529483012631\\
0.993	0.394690534897419\\
0.996	0.312519645106188\\
0.998	0.169821201535155\\
};
\addplot [color=mycolor1, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.0409999999999999	0.970034471267361\\
0.0569999999999999	0.962518027972449\\
0.144	0.933875213206691\\
0.271	0.891131958895583\\
0.362	0.858626464581178\\
0.408	0.840576660663084\\
0.449	0.823144372646123\\
0.485	0.806313267093273\\
0.516	0.790466398418296\\
0.543	0.775720877077464\\
0.57	0.759860523074523\\
0.6	0.740576653481084\\
0.627	0.722041069735991\\
0.647	0.706939939070126\\
0.677	0.682753116235988\\
0.699	0.663529168613062\\
0.729	0.635103499710121\\
0.748	0.615712746553619\\
0.774	0.587688428868489\\
0.794	0.564349417598451\\
0.812	0.541618687489787\\
0.83	0.516629212980631\\
0.852	0.483926871623697\\
0.871	0.45369876577013\\
0.891	0.419920503780997\\
0.915	0.376830867521329\\
0.93	0.347735025340956\\
0.945	0.316092151043684\\
0.956	0.290610818105967\\
0.967	0.262741357469528\\
0.97	0.250239607847291\\
0.977	0.19224155785292\\
};
\addplot [color=mycolor3, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.0329999999999999	0.981780858466165\\
0.069	0.967175902542861\\
0.175	0.933320798570783\\
0.277	0.903039468214928\\
0.344	0.881642982566976\\
0.375	0.870911555707393\\
0.416	0.855129185314742\\
0.448	0.841751617762341\\
0.484	0.825369609410074\\
0.528	0.803312823870617\\
0.559	0.786021974311688\\
0.585	0.77031376613803\\
0.612	0.752621091377863\\
0.637	0.735171356171262\\
0.66	0.717414200380265\\
0.686	0.695728530189236\\
0.714	0.670914590611245\\
0.738	0.648294844898724\\
0.76	0.625939194800109\\
0.781	0.603304472172615\\
0.796	0.58567949095043\\
0.812	0.564778147052617\\
0.828	0.541550658176312\\
0.848	0.509862763557301\\
0.874	0.46539962708257\\
0.887	0.441222854364935\\
0.91	0.395964747849852\\
0.926	0.361763003757443\\
0.939	0.33170782673955\\
0.951	0.30096074168562\\
0.955	0.28971842324723\\
0.968	0.236897930253055\\
0.972	0.208329967379772\\
0.974	0.193449255424074\\
};
\end{axis}
\node (fig) at (.15\fwidth,.1\fheight) {\textbf{Occlusions}};%
\end{tikzpicture}%
% flatex input end: [pr-occlusion-baseline-vs-ours.tex]
}\\
%\citep{doc16}
\\
\multicolumn{3}{c}{Two-stream (\orangeline/\dashedorangeline) and bicameral (\blueline/\dashedblueline) architectures on Mikado (solid)/PIOD (dashed)}\\
\end{tabular}
}

\bigskip

\setlength{\tabcolsep}{8pt}
\fontsize{7}{8}\selectfont
\begin{tabular}{ccccc}
\vcenteredinclude{\subfloat[Multi-task]{\setlength{\thirdcolumn}{1.4cm}\label{fig:multitask}% flatex input: [arch-multitaskdecoder.tex]
% Define block styles
\tikzstyle{data} = [rectangle, draw, fill=white!20,% 
    text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,% 
    text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\begin{tikzpicture}[node distance = 2mm, auto]%
% example rotate:
%    \node [conv, rotate=90, below=0.8cm of pool4] (conv51) {3$\times$512};
% encoder
\node [data] (image) {in};%
\node [conv, below=1mm of image] (conv11) {};%
\node [conv, below of=conv11] (conv12) {}; %   
\node [pool, below of=conv12] (pool1) {};%
\node [conv, below of=pool1] (conv21) {};%
\node [conv, below of=conv21] (conv22) {};%   
\node [pool, below of=conv22] (pool2) {};%
\node [conv, below of=pool2] (conv31) {};%
\node [conv, below of=conv31] (conv32) {};%
\node [conv, below of=conv32] (conv33) {};%        
\node [pool, below of=conv33] (pool3) {};%
\node [conv, below of=pool3] (conv41) {};%
\node [conv, below of=conv41] (conv42) {};%
\node [conv, below of=conv42] (conv43) {};%    
\node [pool, below of=conv43] (pool4) {};%
\node [conv, below of=pool4] (conv51) {};%
\node [conv, below of=conv51] (conv52) {};%
\node [conv, below of=conv52] (conv53) {};%   
% decoder
\node [unpool, right=\thirdcolumn of pool1.center,anchor=center] (unpool1) {};%
\node [conv, right=\thirdcolumn of conv12.center,anchor=center] (deconv1) {};%
\node [unpool, right=\thirdcolumn of pool2.center,anchor=center] (unpool2) {};%
\node [conv, right=\thirdcolumn of conv22.center,anchor=center] (deconv2) {};%
\node [unpool, right=\thirdcolumn of pool3.center,anchor=center] (unpool3) {};%
\node [conv, right=\thirdcolumn of conv33.center,anchor=center] (deconv3) {};%
\node [unpool, right=\thirdcolumn of pool4.center,anchor=center] (unpool4) {};%
\node [conv, right=\thirdcolumn of conv43.center,anchor=center] (deconv4) {};%
\node [data,draw=white,right=\thirdcolumn of image.center,anchor=center] (contours) {};%
\node [data, left=.3\thirdcolumn of contours.center,anchor=center] (contoursa) {out1};%
\node [data, right=.3\thirdcolumn of contours.center,anchor=center] (contoursb) {out2};%
%\node [data, right=.8\thirdcolumn of image] (contoursb) {out2};%       
% links
\draw[-{Latex[length=1mm,width=1mm]}] (image) -- (conv11);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv11) -- (conv12);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (pool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool1) -- (conv21);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv21) -- (conv22);%   
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (pool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool2) -- (conv31);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv31) -- (conv32);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv32) -- (conv33);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (pool3);%    
\draw[-{Latex[length=1mm,width=1mm]}] (pool3) -- (conv41);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv41) -- (conv42);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv42) -- (conv43);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (pool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool4) -- (conv51);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv51) -- (conv52);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv52) -- (conv53);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (unpool3);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (unpool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (unpool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (contoursa);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (contoursb);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (deconv4);%
\end{tikzpicture}
% flatex input end: [arch-multitaskdecoder.tex]
}}&%
\vcenteredinclude{\subfloat[M3-B1]{% flatex input: [arch-bicameralmultitask123decoder.tex]
% Define block styles
\tikzstyle{data} = [rectangle, draw, fill=white!20,% 
    text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,%
    text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\begin{tikzpicture}[node distance = 2mm, auto]%
% example rotate:
%    \node [conv, rotate=90, below=0.8cm of pool4] (conv51) {3$\times$512};
% encoder
\node [data] (image) {in};%
\node [conv, below=1mm of image] (conv11) {};%
\node [conv, below of=conv11] (conv12) {};%   
\node [pool, below of=conv12] (pool1) {};%
\node [conv, below of=pool1] (conv21) {};%
\node [conv, below of=conv21] (conv22) {};%   
\node [pool, below of=conv22] (pool2) {};%
\node [conv, below of=pool2] (conv31) {};%
\node [conv, below of=conv31] (conv32) {};%
\node [conv, below of=conv32] (conv33) {};%       
\node [pool, below of=conv33] (pool3) {};%
\node [conv, below of=pool3] (conv41) {};%
\node [conv, below of=conv41] (conv42) {};%
\node [conv, below of=conv42] (conv43) {};%    
\node [pool, below of=conv43] (pool4) {};%
\node [conv, below of=pool4] (conv51) {};%
\node [conv, below of=conv51] (conv52) {};%
\node [conv, below of=conv52] (conv53) {};%   
%
% decoder2
\node [unpool, right=2\thirdcolumn of pool1.center,anchor=center] (unpool1b) {};%
\node [conv, right=2\thirdcolumn of conv12.center,anchor=center] (deconv1b) {};%  
% decoder
\node [unpool, right=\thirdcolumn of pool1.center,anchor=center] (unpool1) {};%
\node [conv, right=\thirdcolumn of conv12.center,anchor=center] (deconv1) {};%
\node [unpool, right=\thirdcolumn of pool2.center,anchor=center] (unpool2) {};%
\node [conv, right=\thirdcolumn of conv22.center,anchor=center] (deconv2) {};%
\node [unpool, right=\thirdcolumn of pool3.center,anchor=center] (unpool3) {};%
\node [conv, right=\thirdcolumn of conv33.center,anchor=center] (deconv3) {};%
\node [unpool, right=\thirdcolumn of pool4.center,anchor=center] (unpool4) {};%
\node [conv, right=\thirdcolumn of conv43.center,anchor=center] (deconv4) {};%
\node [data, right=\thirdcolumn of image.center,anchor=center] (contours) {out1};%
\node [data, right=2\thirdcolumn of image.center,anchor=center] (contoursb) {out2};%              
% links
\draw[-{Latex[length=1mm,width=1mm]}] (image) -- (conv11);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv11) -- (conv12);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (pool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool1) -- (conv21);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv21) -- (conv22);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (pool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool2) -- (conv31);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv31) -- (conv32);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv32) -- (conv33);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (pool3);%    
\draw[-{Latex[length=1mm,width=1mm]}] (pool3) -- (conv41);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv41) -- (conv42);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv42) -- (conv43);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (pool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool4) -- (conv51);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv51) -- (conv52);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv52) -- (conv53);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (unpool3);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (unpool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (unpool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (contours);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -| (unpool1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1b) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1b) -- (contoursb);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=30,in=165] (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (deconv1b);%
\end{tikzpicture}%
% flatex input end: [arch-bicameralmultitask123decoder.tex]
}}&%
\vcenteredinclude{\subfloat[M2-B2]{% flatex input: [arch-bicameralmultitask12decoder.tex]
% Define block styles
\tikzstyle{data} = [rectangle, draw, fill=white!20,% 
    text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,%
    text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\begin{tikzpicture}[node distance = 2mm, auto]%
% encoder
\node [data] (image) {in};%
\node [conv, below=1mm of image] (conv11) {};%
\node [conv, below of=conv11] (conv12) {};%   
\node [pool, below of=conv12] (pool1) {};%
\node [conv, below of=pool1] (conv21) {};%
\node [conv, below of=conv21] (conv22) {};%    
\node [pool, below of=conv22] (pool2) {};%
\node [conv, below of=pool2] (conv31) {};%
\node [conv, below of=conv31] (conv32) {};%
\node [conv, below of=conv32] (conv33) {};%        
\node [pool, below of=conv33] (pool3) {};%
\node [conv, below of=pool3] (conv41) {};%
\node [conv, below of=conv41] (conv42) {};%
\node [conv, below of=conv42] (conv43) {};%    
\node [pool, below of=conv43] (pool4) {};%
\node [conv, below of=pool4] (conv51) {};%
\node [conv, below of=conv51] (conv52) {};%
\node [conv, below of=conv52] (conv53) {};%   
%       
% decoder2
\node [unpool, right=2\thirdcolumn of pool1.center,anchor=center] (unpool1b) {};%
\node [conv, right=2\thirdcolumn of conv12.center,anchor=center] (deconv1b) {};%
\node [unpool, right=2\thirdcolumn of pool2.center,anchor=center] (unpool2b) {};%
\node [conv, right=2\thirdcolumn of conv22.center,anchor=center] (deconv2b) {};%  
% decoder
\node [unpool, right=\thirdcolumn of pool1.center,anchor=center] (unpool1) {};%
\node [conv, right=\thirdcolumn of conv12.center,anchor=center] (deconv1) {};%
\node [unpool, right=\thirdcolumn of pool2.center,anchor=center] (unpool2) {};%
\node [conv, right=\thirdcolumn of conv22.center,anchor=center] (deconv2) {};%
\node [unpool, right=\thirdcolumn of pool3.center,anchor=center] (unpool3) {};%
\node [conv, right=\thirdcolumn of conv33.center,anchor=center] (deconv3) {};%
\node [unpool, right=\thirdcolumn of pool4.center,anchor=center] (unpool4) {};
\node [conv, right=\thirdcolumn of conv43.center,anchor=center] (deconv4) {};%
\node [data, right=\thirdcolumn of image.center,anchor=center] (contours) {out1};%
\node [data, right=2\thirdcolumn of image.center,anchor=center] (contoursb) {out2};%                
% links
\draw[-{Latex[length=1mm,width=1mm]}] (image) -- (conv11);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv11) -- (conv12);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (pool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool1) -- (conv21);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv21) -- (conv22);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (pool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool2) -- (conv31);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv31) -- (conv32);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv32) -- (conv33);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (pool3);%    
\draw[-{Latex[length=1mm,width=1mm]}] (pool3) -- (conv41);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv41) -- (conv42);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv42) -- (conv43);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (pool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool4) -- (conv51);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv51) -- (conv52);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv52) -- (conv53);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (unpool3);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (unpool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (unpool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (contours);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -| (unpool2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2b) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2b) -- (unpool1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1b) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1b) -- (contoursb);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=30,in=165] (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22.east) to [out=30,in=165] (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (deconv2b);%
\end{tikzpicture}%
% flatex input end: [arch-bicameralmultitask12decoder.tex]
}}&%
\vcenteredinclude{\subfloat[M1-B3]{% flatex input: [arch-bicameralmultitask1decoder.tex]
% Define block styles
\tikzstyle{data} = [rectangle, draw, fill=white!20,%
    text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,%
    text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\begin{tikzpicture}[node distance = 2mm, auto]%
% encoder
\node [data] (image) {in};%
\node [conv, below=1mm of image] (conv11) {};%
\node [conv, below of=conv11] (conv12) {};%
\node [pool, below of=conv12] (pool1) {};%
\node [conv, below of=pool1] (conv21) {};%
\node [conv, below of=conv21] (conv22) {};%    
\node [pool, below of=conv22] (pool2) {};%
\node [conv, below of=pool2] (conv31) {};%
\node [conv, below of=conv31] (conv32) {};%
\node [conv, below of=conv32] (conv33) {};%        
\node [pool, below of=conv33] (pool3) {};%
\node [conv, below of=pool3] (conv41) {};%
\node [conv, below of=conv41] (conv42) {};%
\node [conv, below of=conv42] (conv43) {};%    
\node [pool, below of=conv43] (pool4) {};%
\node [conv, below of=pool4] (conv51) {};%
\node [conv, below of=conv51] (conv52) {};%
\node [conv, below of=conv52] (conv53) {};%   
%
% decoder2
\node [unpool, right=2\thirdcolumn of pool1.center,anchor=center] (unpool1b) {};%
\node [conv, right=2\thirdcolumn of conv12.center,anchor=center] (deconv1b) {};%
\node [unpool, right=2\thirdcolumn of pool2.center,anchor=center] (unpool2b) {};%
\node [conv, right=2\thirdcolumn of conv22.center,anchor=center] (deconv2b) {};%
\node [unpool, right=2\thirdcolumn of pool3.center,anchor=center] (unpool3b) {};%
\node [conv, right=2\thirdcolumn of conv33.center,anchor=center] (deconv3b) {};%    
% decoder
\node [unpool, right=\thirdcolumn of pool1.center,anchor=center] (unpool1) {};%
\node [conv, right=\thirdcolumn of conv12.center,anchor=center] (deconv1) {};%
\node [unpool, right=\thirdcolumn of pool2.center,anchor=center] (unpool2) {};%
\node [conv, right=\thirdcolumn of conv22.center,anchor=center] (deconv2) {};%
\node [unpool, right=\thirdcolumn of pool3.center,anchor=center] (unpool3) {};%
\node [conv, right=\thirdcolumn of conv33.center,anchor=center] (deconv3) {};%
\node [unpool, right=\thirdcolumn of pool4.center,anchor=center] (unpool4) {};%
\node [conv, right=\thirdcolumn of conv43.center,anchor=center] (deconv4) {};%
\node [data, right=\thirdcolumn of image.center,anchor=center] (contours) {out1};%
\node [data, right=2\thirdcolumn of image.center,anchor=center] (contoursb) {out2};%      
% links
\draw[-{Latex[length=1mm,width=1mm]}] (image) -- (conv11);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv11) -- (conv12);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (pool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool1) -- (conv21);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv21) -- (conv22);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (pool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool2) -- (conv31);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv31) -- (conv32);% 
\draw[-{Latex[length=1mm,width=1mm]}] (conv32) -- (conv33);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (pool3);%   
\draw[-{Latex[length=1mm,width=1mm]}] (pool3) -- (conv41);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv41) -- (conv42);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv42) -- (conv43);%      
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (pool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool4) -- (conv51);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv51) -- (conv52);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv52) -- (conv53);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (unpool3);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (unpool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (unpool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (contours);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -| (unpool3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3b) -- (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3b) -- (unpool2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2b) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2b) -- (unpool1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1b) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1b) -- (contoursb);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=30,in=165] (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22.east) to [out=30,in=165] (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33.east) to [out=30,in=165] (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (deconv3b);%
\end{tikzpicture}%
% flatex input end: [arch-bicameralmultitask1decoder.tex]
}}&%
\vcenteredinclude{\subfloat[Bicameral]{% flatex input: [arch-bicameraldecoder.tex]
% Define block styles
\tikzstyle{data} = [rectangle, draw, fill=white!20,% 
    text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,% 
    text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{hideconv} = [conv,draw=white,fill=white]%    
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\begin{tikzpicture}[node distance = 2mm, auto]%
% example rotate:
% encoder
\node [data] (image) {in};%
\node [conv, below=1mm of image] (conv11) {};%
\node [conv, below of=conv11] (conv12) {};%    
\node [pool, below of=conv12] (pool1) {};%
\node [conv, below of=pool1] (conv21) {};%
\node [conv, below of=conv21] (conv22) {};%    
\node [pool, below of=conv22] (pool2) {};%
\node [conv, below of=pool2] (conv31) {};%
\node [conv, below of=conv31] (conv32) {};%
\node [conv, below of=conv32] (conv33) {};%        
\node [pool, below of=conv33] (pool3) {};%
\node [conv, below of=pool3] (conv41) {};%
\node [conv, below of=conv41] (conv42) {};%
\node [conv, below of=conv42] (conv43) {};%    
\node [pool, below of=conv43] (pool4) {};%
\node [conv, below of=pool4] (conv51) {};%
\node [conv, below of=conv51] (conv52) {};%
\node [conv, below of=conv52] (conv53) {};%   
%
% decoder2
\node [unpool, right=2\thirdcolumn of pool1.center,anchor=center] (unpool1b) {};%
\node [conv, right=2\thirdcolumn of conv12.center,anchor=center] (deconv1b) {};%
\node [unpool, right=2\thirdcolumn of pool2.center,anchor=center] (unpool2b) {};%
\node [conv, right=2\thirdcolumn of conv22.center,anchor=center] (deconv2b) {};%
\node [unpool, right=2\thirdcolumn of pool3.center,anchor=center] (unpool3b) {};%
\node [conv, right=2\thirdcolumn of conv33.center,anchor=center] (deconv3b) {};%
\node [unpool, right=2\thirdcolumn of pool4.center,anchor=center] (unpool4b) {};%
\node [conv, right=2\thirdcolumn of conv43.center,anchor=center] (deconv4b) {};%     
%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool1) -- (unpool1b);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool2) -- (unpool2b);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}](pool3) -- (unpool3b);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool4) -- (unpool4b);%  
% decoder
\node [unpool, right=\thirdcolumn of pool1.center,anchor=center] (unpool1) {};%
\node [conv, right=\thirdcolumn of conv12.center,anchor=center] (deconv1) {};%
\node [unpool, right=\thirdcolumn of pool2.center,anchor=center] (unpool2) {};%
\node [conv, right=\thirdcolumn of conv22.center,anchor=center] (deconv2) {};%
\node [unpool, right=\thirdcolumn of pool3.center,anchor=center] (unpool3) {};%
\node [conv, right=\thirdcolumn of conv33.center,anchor=center] (deconv3) {};%
\node [unpool, right=\thirdcolumn of pool4.center,anchor=center] (unpool4) {};%
\node [conv, right=\thirdcolumn of conv43.center,anchor=center] (deconv4) {};%
\node [data, right=\thirdcolumn of image.center,anchor=center] (contours) {out1};%   
\node [data, right=2\thirdcolumn of image.center,anchor=center] (contoursb) {out2};%              
% links
\draw[-{Latex[length=1mm,width=1mm]}] (image) -- (conv11);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv11) -- (conv12);%%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (pool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool1) -- (conv21);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv21) -- (conv22);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (pool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool2) -- (conv31);%   
\draw[-{Latex[length=1mm,width=1mm]}] (conv31) -- (conv32);%   
\draw[-{Latex[length=1mm,width=1mm]}] (conv32) -- (conv33);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (pool3);%    
\draw[-{Latex[length=1mm,width=1mm]}] (pool3) -- (conv41);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv41) -- (conv42);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv42) -- (conv43);%     
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (pool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool4) -- (conv51);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv51) -- (conv52);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv52) -- (conv53);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (unpool3);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (unpool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (unpool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (contours);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4b) -- (deconv4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4b) -- (unpool3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3b) -- (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3b) -- (unpool2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2b) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2b) -- (unpool1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1b) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1b) -- (contoursb);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=30,in=165] (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22.east) to [out=30,in=165] (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33.east) to [out=30,in=165] (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43.east) to [out=30,in=165] (deconv4b);%    
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (deconv4b);%    
%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool1) -- (unpool1);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool2) -- (unpool2);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}](pool3) -- (unpool3);%
%\draw[dashed,-{Latex[length=1mm,width=1mm]}] (pool4) -- (unpool4);%
%
\end{tikzpicture}%
% flatex input end: [arch-bicameraldecoder.tex]
}}\\
\end{tabular}

\bigskip

\setlength{\tabcolsep}{8pt}
\fontsize{9}{10}\selectfont
\begin{tabular}{l|c|c|c|c|c|c|c|c|c}
\multicolumn{2}{c|}{Dataset:}&\multicolumn{4}{c|}{\textbf{Mikado}}& \multicolumn{4}{c}{\textbf{PIOD}}\\
\hline
\multirow{2}*{\textbf{Architecture}} & \textbf{Number of} & \multicolumn{2}{c|}{\textbf{Boundaries}} & \multicolumn{2}{c|}{\textbf{Occlusions}} & \multicolumn{2}{c|}{\textbf{Boundaries}} & \multicolumn{2}{c}{\textbf{Occlusions}} \\
&\textbf{parameters}&ODS&AP&ODS&AP&ODS&AP&ODS&AP\\
\hline
Multi-task & 23,420,770 ($\times.50$) &.767 & .845 & .795 & .880  & .691 & .731 & .679 & .731 \\
M3-B1 hydrid & 23,548,802 ($\times.50$) & .767 & .845 & .796 & .879  & .691 & .735 & .683 & .734 \\
M2-B2 hydrid & 24,060,866 ($\times.51$) & .769 & .848 & .797 & .881 & .692 & .738 & .685 & .740  \\
M1-B3 hydrid & 26,108,994 ($\times.56$) & \textbf{.771} & \textbf{.848} & \textbf{.802} & \textbf{.885} & .693 & .737 & .685 & .739 \\
Bicameral (=MC3$\dagger$) & 34,301,250 ($\times.73$) & .769 & .847 & .801 & .884 &  \textbf{.697} & \textbf{.738} & \textbf{.692} & \textbf{.747}   \\
\end{tabular}

==> (inline-5) <==
\begin{tikzpicture}[node distance = 2mm, auto]%
\node [feature1] (f1) {$c_1$};%
\node [feature1,right=0mm of f1] (f2) {$c_2$};%
\node [feature2,below=\mywidthbis of f1] (f3) {$c_3$};%
\node [feature2,right=0mm of f3] (f4) {$c_4$};%
\node [feature1, below=\secondcolumn of f3] (g1) {$c_1$};%
\node [feature1,right=0mm of g1] (g2) {$c_2$};%
\node [feature2,below=\mywidthbis of g1] (g3) {$c_3$};%
\node [feature2,right=0mm of g3] (g4) {$c_4$};%
\node [feature1, below=\secondcolumn of g3] (h1) {$c_1$};%
\node [feature1,right=0mm of h1] (h2) {$c_2$};%
\node [feature2,below=\mywidthbis of h1] (h3) {$c_3$};%
\node [feature2,right=0mm of h3] (h4) {$c_4$};%
\node [feature3,right=\mywidth of h2] (h5) {$\sum_{i=\{1,...,4\}}w_{i}c_i$};%
\node [feature3,right=\mywidth of h4] (h6) {$\sum_{i=\{1,...,4\}}w'_{i}c_i$};%
\node [feature3,right=\mywidth of g2] (g5) {$w_1(c_1 + c_3)$};%
\node [feature3,right=\mywidth of g4] (g6) {$w'_1(c_2 + c_4)$};%
\node [feature3,right=\mywidth of f2] (f5) {$w_1\max(c_1,c_3)$};%
\node [feature3,right=\mywidth of f4] (f6) {$w'_1\max(c_2,c_4)$};%
\node [draw=none,fill=none,below right=-3mm and 1mm of h5] (capd) {(iii)};%
\node [draw=none,fill=none,below right=-3mm and 1mm of g5] (cape) {(ii)};%
\node [draw=none,fill=none,below right=-3mm and 1mm of f5] (capf) {(i)};%
\draw[convarrow] (h2) -- (h5);%
\draw[convarrow] (h4) -- (h6);%
\draw[convarrow] (h2) to [out=0,in=180] (h6);%
\draw[convarrow] (h4) to [out=0,in=180] (h5);%
\draw[convarrow] (g2) -- (g5);%
\draw[convarrow] (g4) -- (g6);%
\draw[convarrow] (g2) to [out=0,in=180] (g6);%
\draw[convarrow] (g4) to [out=0,in=180] (g5);%
\draw[convarrow] (f2) -- (f5);%
\draw[convarrow] (f4) -- (f6);%
\draw[convarrow] (f2) to [out=0,in=180] (f6);%
\draw[convarrow] (f4) to [out=0,in=180] (f5);%
\end{tikzpicture}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
Dataset: &\multicolumn{6}{c|}{\textbf{PIOD}}& \multicolumn{6}{c}{\textbf{Mikado}}\\
\hline
\textbf{Skip connections?} & \multicolumn{3}{c|}{\textbf{Boundaries}} & \multicolumn{3}{c|}{\textbf{Occlusions}} & \multicolumn{3}{c|}{\textbf{Boundaries}} & \multicolumn{3}{c}{\textbf{Occlusions}} \\
\textbf{(Type)} &ODS&AP&AP$_{60}$&ODS&AP&AP$_{60}$&ODS&AP&AP$_{60}$&ODS&AP&AP$_{60}$\\
\hline
No & .693 & \textbf{.744} & .495 & .692 & \textbf{.749} & .520 & .759 & .834 & .686 & .793 & .878 & .748 \\
\hline
Yes (Element-wise max) & .685 & .729 & .512 & .676 & .731 & .522 & .755 & .830 & .676 & .786 & .871 & .735 \\
Yes (Element-wise sum) & .687 & .730 & .505 & .678 & .731 & .514 & .761 & .838 & .685 & .791 & .876 & .743 \\
\hline
\textbf{Yes (Concatenation)} &  \textbf{.697} & .738 & \textbf{.517} & \textbf{.692} & .747 & \textbf{.532} & \textbf{.769} & \textbf{.847} & \textbf{.698} & \textbf{.801} & \textbf{.884} & \textbf{.758} \\
\end{tabular}
\begin{tabular}{cccp{2pt}ccp{4pt}ccp{2pt}cc}
& \multicolumn{5}{c}{\textbf{PIOD}} && \multicolumn{5}{c}{\textbf{Mikado}} \\%\citep{doc16}
(i) &
\vcenteredinclude{\includegraphics[width=\mywidth]{featuremaps-piod-001-input.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{featuremaps-piod-001-gt.jpg}}&&
\vcenteredinclude{\includegraphics[width=\mywidth]{featuremaps-piod-002-input.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{featuremaps-piod-002-gt.jpg}}&&
\vcenteredinclude{\includegraphics[width=\mywidth]{featuremaps-mikado-001-input.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{featuremaps-mikado-001-gt.jpg}}&&
\vcenteredinclude{\includegraphics[width=\mywidth]{featuremaps-mikado-002-input.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{featuremaps-mikado-002-gt.jpg}}\\
\vspace{0.5\mywidthbis}\\
(ii) & 
\vcenteredinclude{\includegraphics[width=\mywidth]{featuremaps-piod-001-fm4seq.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{featuremaps-piod-001-fm4res.jpg}}&&
\vcenteredinclude{\includegraphics[width=\mywidth]{featuremaps-piod-002-fm4seq.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{featuremaps-piod-002-fm4res.jpg}}&&
\vcenteredinclude{\includegraphics[width=\mywidth]{featuremaps-mikado-001-fm4seq.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{featuremaps-mikado-001-fm4res.jpg}}&&
\vcenteredinclude{\includegraphics[width=\mywidth]{featuremaps-mikado-002-fm4seq.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{featuremaps-mikado-002-fm4res.jpg}}\\
\vspace{\mywidthbis}\\
(iii) &
\vcenteredinclude{\includegraphics[width=\mywidth]{featuremaps-piod-001-seq.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{featuremaps-piod-001-res.jpg}}&&
\vcenteredinclude{\includegraphics[width=\mywidth]{featuremaps-piod-002-seq.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{featuremaps-piod-002-res.jpg}}&&
\vcenteredinclude{\includegraphics[width=\mywidth]{featuremaps-mikado-001-seq.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{featuremaps-mikado-001-res.jpg}}&&
\vcenteredinclude{\includegraphics[width=\mywidth]{featuremaps-mikado-002-seq.jpg}}&
\vcenteredinclude{\includegraphics[width=\mywidth]{featuremaps-mikado-002-res.jpg}}\\
\vspace{\mywidthbis}\\
&
Without&
\textbf{With}&&
Without&
\textbf{With}&&
Without&
\textbf{With}&&
Without&
\textbf{With}\\
\end{tabular}
\begin{tabular}{r|c|c|c|c|c|c|c|c}
\multirow{2}*{\textbf{Architecture}} & \textbf{Encoder} & \textbf{Number of} & \multicolumn{3}{c|}{\textbf{Boundaries}} & \multicolumn{3}{c}{\textbf{Occlusions}}  \\
&\textbf{backbone}&\textbf{parameters}&ODS&AP&AP$_{60}$&ODS&AP&AP$_{60}$\\
 \hline
Two streams (Baseline) & \multirow{2}*{VGG16} & 46,839,938 ($\times1.0$) & .673 & .708 & .476 & .681 & .733 & .518 \\%\citep{vgg15}
\cline{1-1}\cline{3-9}
\multirow{2}*{Bicameral decoder} &  & 34,301,250 ($\times.73$) &  .697 & .738 & .517 & .692 & .747 & .532 \\
\cline{2-2}
& DenseNet121 & 33,009,846 ($\times.70$) &  \textbf{.712} & \textbf{.761} & \textbf{.529} & \textbf{.714} & \textbf{.778}  & \textbf{.556} \\%\citep{densenet17}
\end{tabular}
\begin{tabular}{ccc}
 \textbf{PIOD} & &\textbf{Mikado}\\%\citep{doc16}
\vspace{-0.1cm}\\
\vcenteredinclude{% flatex input: [training-error-boundaries-piod-sed.tex]
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
%\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor10}{rgb}{.933,.509,0.933}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1.8,
xtick={0,0.6,1.2,1.8},
xticklabels={{0},{5},{10},{15},{20}},
xlabel style={font=\color{white!15!black}},
xlabel={Epoch (1,200 iterations)},
ymin=6,
ymax=11,
ylabel style={font=\color{white!15!black}},
ylabel={Boundary Error (\%)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999997669e-05	9.27769131111111\\
0.0360999999999994	8.96355550179212\\
0.0620999999999992	8.85061523584906\\
0.0780999999999992	8.7986555380117\\
0.100099999999999	8.72542566133333\\
0.114100000000001	8.68619084090909\\
0.148099999999999	8.54830725503356\\
0.1701	8.03365596420582\\
0.196099999999999	7.95676550111857\\
0.210100000000001	7.89617112751678\\
0.226100000000001	7.86747424832215\\
0.2561	7.73553773825504\\
0.290100000000001	7.63815076286354\\
0.322100000000001	7.64829899328859\\
0.3421	7.5816386621924\\
0.3681	7.55776439597315\\
0.376099999999999	7.59896952348993\\
0.4001	7.52263377852349\\
0.430099999999999	7.49009746532438\\
0.4581	7.51867697315436\\
0.492100000000001	7.43939272035794\\
0.5161	7.39297376510067\\
0.5321	7.41948760402684\\
0.5641	7.405756\\
0.5801	7.44708957270693\\
0.5861	7.41318782326622\\
0.6081	7.33741828411633\\
0.658099999999999	7.31155043847875\\
0.6821	7.20728889038031\\
0.7081	7.18287568903803\\
0.7361	7.12644931991052\\
0.754099999999999	7.09511503355705\\
0.7601	7.12689351454139\\
0.790100000000001	7.15221430201341\\
0.8041	7.1148089395973\\
0.8361	7.02511276957494\\
0.8741	6.96835097091722\\
0.9001	7.00968199328858\\
0.9161	6.98011509172258\\
0.9581	6.92659582550334\\
0.9841	6.89770184340044\\
1.0181	6.85514876286352\\
1.0361	6.91214862416104\\
1.0621	6.88047511633107\\
1.0801	6.82336859060401\\
1.0961	6.78751045190155\\
1.1161	6.82288003803131\\
1.1421	6.84584886353466\\
1.1781	6.80639833557044\\
1.2021	6.7660427561521\\
1.2181	6.72410115212526\\
1.2321	6.75744904250556\\
1.2661	6.74037976733778\\
1.2821	6.78482355033553\\
1.3261	6.76120828187918\\
1.3541	6.71587098657716\\
1.3801	6.7396991789709\\
1.3881	6.70122151006709\\
1.4081	6.73310323713646\\
1.4261	6.70014535570469\\
1.4441	6.66636438926174\\
1.4721	6.7230616935123\\
1.5101	6.70106021252797\\
1.5541	6.67906040939596\\
1.5801	6.61119976062639\\
1.5981	6.63968581431766\\
1.6201	6.58847883445188\\
1.6561	6.60588858447488\\
1.6901	6.63279941860464\\
1.7061	6.59243789256197\\
1.7241	6.62908382440474\\
1.7601	6.59669712765955\\
1.7661	6.53934619047617\\
1.7921	6.46892449145298\\
1.7981	6.50780739999998\\
};
\addplot [color=mycolor10, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999997669e-05	7.83026639555555\\
0.0141	7.79474698373983\\
0.0320999999999998	7.76927029670329\\
0.0621	7.75588239622641\\
0.1181	7.74034722139303\\
0.1481	7.70766710961968\\
0.1501	7.45617998881431\\
0.1781	7.82258252572707\\
0.1961	7.75007300223714\\
0.2061	7.7158925950783\\
0.2481	7.65064076957494\\
0.2521	7.61122393736018\\
0.2761	7.58234573825503\\
0.2901	7.53274186129754\\
0.3361	7.51303046532438\\
0.3581	7.4820934295302\\
0.3761	7.52023743400447\\
0.4001	7.48282437807606\\
0.4201	7.52391172483222\\
0.4301	7.489507753915\\
0.4501	7.51546050559286\\
0.4821	7.47349582997764\\
0.5001	7.44084093064878\\
0.5181	7.38460740939598\\
0.5501	7.41015693736019\\
0.5801	7.42931151677854\\
0.5901	7.39450559507831\\
0.6021	7.36217453914989\\
0.6101	7.39368248769575\\
0.6661	7.35552231096197\\
0.6781	7.27099218791947\\
0.7181	7.21716359284116\\
0.7381	7.15622743400447\\
0.7541	7.1267305279642\\
0.7781	7.14695181655481\\
0.7921	7.17810135570469\\
0.8041	7.14565125503355\\
0.8321	7.08774509619686\\
0.8561	7.04535630648769\\
0.8741	7.01604456152124\\
0.9001	7.04520692393736\\
0.9161	7.01440988143176\\
0.9381	6.98467060850111\\
0.9561	6.94088392841163\\
0.9861	6.91956982997764\\
1.0181	6.88657952348994\\
1.0341	6.94443534228188\\
1.0601	6.90159340268457\\
1.0801	6.83840725279643\\
1.0961	6.78500957941835\\
1.1281	6.80128049664431\\
1.1761	6.77486263310963\\
1.2041	6.71241977181208\\
1.2181	6.66159340268455\\
1.2401	6.62803302908275\\
1.2721	6.6394468299776\\
1.3121	6.60225609172256\\
1.3321	6.55602316107379\\
1.3541	6.51773069351226\\
1.4381	6.48558997091719\\
1.4561	6.45649032438475\\
1.4761	6.49571002237132\\
1.5001	6.47626021252794\\
1.5341	6.49620416331098\\
1.5801	6.3807139865772\\
1.5981	6.40641796644298\\
1.6221	6.35656789709176\\
1.6521	6.37508772522526\\
1.6941	6.38059283989504\\
1.7061	6.34467018732786\\
1.7341	6.37123666978197\\
1.7661	6.31749290476196\\
1.7821	6.28112196385548\\
1.7921	6.21459912393168\\
1.7981	6.24720509777784\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.119999999999999	9.63743276964286\\
0.48	9.10778564387755\\
0.84	8.2971497414966\\
1.08	7.80168008163265\\
1.2	7.66274809183674\\
1.56	7.47185891468254\\
1.8	7.43620401488095\\
};
\addplot [color=mycolor10, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.119999999999999	8.72671948313492\\
0.720000000000001	8.01427287301587\\
0.960000000000001	7.60888185034014\\
1.2	7.32510148752834\\
1.32	7.24704083174603\\
1.44	7.10876850011338\\
1.8	6.95166097043651\\
};
\end{axis}
\end{tikzpicture}%
% flatex input end: [training-error-boundaries-piod-sed.tex]
}&&
%\citep{doc16}
\vcenteredinclude{% flatex input: [training-error-boundaries-mikado-sed.tex]
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
%\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor10}{rgb}{.933,.509,0.933}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=3.4,
xtick={0,0.85,1.7,2.55,3.4},
xticklabels={{0},{5},{10},{15},{20},{25}},
xlabel style={font=\color{white!15!black}},
xlabel={Epoch (1,700 iterations)},
ymin=4,
ymax=8.5,
ylabel style={font=\color{white!15!black}},
ylabel={Boundary Error (\%)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.194100000000001	8.50760698434005\\
0.2681	7.64849666442954\\
0.2821	7.55589297762864\\
0.3461	7.20311281431767\\
0.3741	7.07840252796421\\
0.402100000000001	6.93988462192394\\
0.430099999999999	6.87734576286354\\
0.4681	6.80816618791948\\
0.4941	6.73564001118569\\
0.5281	6.65845212751679\\
0.568099999999999	6.58463473154364\\
0.616099999999999	6.44104678747205\\
0.6381	6.37698975167787\\
0.674099999999999	6.31771940715886\\
0.7341	6.23985135794184\\
0.7681	6.19060932662192\\
0.7941	6.12030837807607\\
0.832100000000001	6.04879946308725\\
0.866099999999999	5.99805973378077\\
0.8941	5.93356276510068\\
0.9641	5.85288916107383\\
1.0101	5.75125478970919\\
1.0481	5.67558767337809\\
1.1021	5.6233374295302\\
1.1401	5.55820594630872\\
1.2221	5.51007121700224\\
1.2761	5.45931056599553\\
1.3741	5.48207884563761\\
1.4281	5.42636633780764\\
1.4661	5.3777144340045\\
1.5681	5.35153722595079\\
1.6441	5.26297564876959\\
1.7121	5.21560214541388\\
2.0301	5.1307225883669\\
2.0681	5.08304057046981\\
2.1161	5.03823494183446\\
2.1661	4.9589690380313\\
2.2901	4.91929320357942\\
2.3461	4.94081595302014\\
2.4701	4.88910335794186\\
2.5181	4.83540400894857\\
2.6641	4.760271557047\\
2.7181	4.79559889261744\\
2.7681	4.75570244742727\\
2.8141	4.80621049216998\\
2.8721	4.76628929530199\\
2.9701	4.69377888814313\\
3.0041	4.64380165324378\\
3.0961	4.59186758612971\\
3.1541	4.54992510738251\\
3.3161	4.56046947126434\\
3.3981	4.58285689777775\\
};
\addplot [color=mycolor10, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.274100000000001	8.5058003131991\\
0.3461	8.06229060402683\\
0.402100000000001	7.75255594183445\\
0.430099999999999	7.66578225727069\\
0.4521	7.60667024384787\\
0.4841	7.51214045190158\\
0.514100000000001	7.44908014765102\\
0.540100000000001	7.37350435570471\\
0.5761	7.31673405816557\\
0.616099999999999	7.1764888702461\\
0.6381	7.10484294854589\\
0.6861	7.02246978747205\\
0.7361	6.9411181655481\\
0.7601	6.86759094183446\\
0.802099999999999	6.7660047852349\\
0.8301	6.70210391722595\\
0.8681	6.6378019328859\\
0.896100000000001	6.56464339149887\\
0.930099999999999	6.50100921029084\\
0.9841	6.42136354138704\\
1.0061	6.35910843847875\\
1.0481	6.30349747874721\\
1.1021	6.25500772930649\\
1.1401	6.1879330671141\\
1.2561	6.11391002237136\\
1.2961	6.06965827069355\\
1.3601	6.0448106912752\\
1.4281	5.97310376286355\\
1.4681	5.92067642729309\\
1.5241	5.89457859955259\\
1.6141	5.85117085234897\\
1.6561	5.79979789485457\\
1.7081	5.76558765771811\\
1.9741	5.70588079865772\\
2.0261	5.66671060850114\\
2.0681	5.61968528635349\\
2.1161	5.58326260178973\\
2.1661	5.49131090827743\\
2.4981	5.38570737136468\\
2.5561	5.35569031991048\\
2.6101	5.31099648322145\\
2.6741	5.26284298210284\\
2.7361	5.31536717002231\\
2.7661	5.26520261073819\\
2.8201	5.29020551454133\\
2.8721	5.23567027740492\\
2.9581	5.17216711185688\\
2.9921	5.10960693512311\\
3.0241	5.05697136689043\\
3.0821	5.07783273378085\\
3.1041	5.0236618970918\\
3.1601	4.994078769575\\
3.2221	4.97626957718126\\
3.2601	5.02473775462964\\
3.3241	5.04626088392857\\
3.3801	5.02511654761901\\
3.3981	5.06020858666663\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.17	7.55301362738095\\
0.51	7.34093937857143\\
0.68	7.26821106598639\\
1.53	6.57622009523809\\
2.72	5.91902075918367\\
3.06	5.82917870119047\\
3.4	5.80540889702381\\
};
\addplot [color=mycolor10, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.17	8.45318760634921\\
1.87	7.05297043537415\\
2.89	6.56517591575964\\
3.4	6.48086440019841\\
};
\end{axis}
\end{tikzpicture}%
% flatex input end: [training-error-boundaries-mikado-sed.tex]
}\\
%\citep{doc16}
\vcenteredinclude{% flatex input: [training-error-occlusions-piod-sed.tex]
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
%\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor10}{rgb}{.933,.509,0.933}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1.8,
xtick={0,0.6,1.2,1.8},
xticklabels={{0},{5},{10},{15},{20}},
xlabel style={font=\color{white!15!black}},
xlabel={Epoch (1,200 iterations)},
ymin=6,
ymax=11,
ylabel style={font=\color{white!15!black}},
ylabel={Occlusion Error (\%)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.1441	11.0089943560091\\
0.2401	9.81706411409396\\
0.2521	9.72353496196868\\
0.2681	9.6689083310962\\
0.290100000000001	9.53472188814318\\
0.302099999999999	9.50532227293065\\
0.3241	9.47489559507831\\
0.3461	9.36557932214766\\
0.366099999999999	9.33718632885907\\
0.402100000000001	9.271667\\
0.414099999999999	9.23094619686802\\
0.4201	9.26231633333334\\
0.4321	9.21538531543625\\
0.4421	9.17744953691276\\
0.4701	9.14877996644296\\
0.492100000000001	9.04666298657719\\
0.5181	8.9703293736018\\
0.5381	9.00032593736018\\
0.556100000000001	8.94210747427294\\
0.5801	8.96355175167786\\
0.5921	8.90129838255034\\
0.600099999999999	8.84604585011186\\
0.626099999999999	8.79105707158837\\
0.6401	8.81960157718121\\
0.6501	8.77114127069351\\
0.6821	8.60969679418345\\
0.694100000000001	8.56426519910515\\
0.7181	8.4947779686801\\
0.7361	8.41125870022372\\
0.754099999999999	8.36685418791947\\
0.7601	8.40781736912753\\
0.7761	8.37710519910516\\
0.8041	8.33788338478746\\
0.8361	8.19331787695748\\
0.860099999999999	8.14358852348992\\
0.8741	8.09532658612975\\
0.9001	8.1195486756152\\
0.9161	8.08954396644295\\
0.934100000000001	8.03777287248321\\
0.9581	7.98397025950782\\
0.982100000000001	7.92972175615211\\
1.0021	7.90347118120805\\
1.0181	7.85437079865771\\
1.0361	7.91204782326622\\
1.0601	7.85130751901565\\
1.0801	7.75902856152125\\
1.1001	7.72486953020136\\
1.1281	7.74349926398212\\
1.1501	7.71923282550338\\
1.1641	7.69031579194633\\
1.1781	7.63839878747206\\
1.2041	7.56201096420583\\
1.2181	7.51025142953021\\
1.2501	7.50182668680089\\
1.2821	7.52483690604026\\
1.3021	7.49645709395973\\
1.3201	7.46902242058165\\
1.3361	7.4115258769575\\
1.3541	7.37661457046981\\
1.3881	7.34253485458613\\
1.4161	7.3717394854586\\
1.4261	7.31006512080535\\
1.4441	7.26246419910512\\
1.4661	7.29564309843397\\
1.4901	7.26507133109618\\
1.5101	7.2385284496644\\
1.5361	7.26095024608499\\
1.5721	7.1020838836689\\
1.6041	7.11224834451899\\
1.6201	7.04750259284114\\
1.6561	7.05775304337896\\
1.6861	7.07050163104322\\
1.7061	7.01795114325065\\
1.7241	7.04908033928569\\
1.7601	7.02166257446807\\
1.7661	6.95342531501829\\
1.7921	6.89523488888887\\
1.7981	6.94493615555554\\
};
\addplot [color=mycolor10, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.99999999997669e-05	10.3088395111111\\
0.0241000000000007	10.1611330727969\\
0.0360999999999994	10.0919654659498\\
0.0501000000000005	10.06091562\\
0.0701000000000001	9.96988815151515\\
0.100099999999999	9.92307222133333\\
0.114100000000001	9.89240482575758\\
0.1281	9.85459974580336\\
0.148099999999999	9.80147881655481\\
0.1501	9.46059123713646\\
0.168100000000001	9.63462376957494\\
0.178100000000001	9.66623796868009\\
0.210100000000001	9.53463986577181\\
0.2521	9.24713117002237\\
0.2661	9.19892178970917\\
0.290100000000001	9.09585500223713\\
0.3301	9.06291503131991\\
0.3421	8.99083474049217\\
0.366099999999999	8.9670347114094\\
0.3901	8.94268983892617\\
0.402100000000001	8.91032509619686\\
0.4321	8.88289930872483\\
0.466100000000001	8.84561725727069\\
0.482100000000001	8.80370973378077\\
0.4941	8.75183582550336\\
0.5181	8.68275054138703\\
0.5441	8.7024265212528\\
0.5541	8.65823708501119\\
0.568099999999999	8.62856734675616\\
0.5801	8.6661190917226\\
0.5901	8.63475790380314\\
0.6021	8.58506146532439\\
0.6241	8.55231436689039\\
0.6401	8.58733619239374\\
0.6501	8.53732396420583\\
0.680099999999999	8.42350984340046\\
0.7021	8.3710654407159\\
0.7181	8.29244304250561\\
0.738099999999999	8.18732683668905\\
0.754099999999999	8.12428023937361\\
0.7601	8.15765418120807\\
0.774100000000001	8.11552740268458\\
0.7921	8.14188509172261\\
0.8041	8.08964762416109\\
0.832100000000001	7.97346793064878\\
0.8561	7.92971241387026\\
0.8741	7.88581865100672\\
0.892099999999999	7.85411439597316\\
0.9041	7.88896727740492\\
0.9161	7.83148097091721\\
0.9381	7.76626031319909\\
0.972099999999999	7.67294659284112\\
0.992100000000001	7.60564278523486\\
1.0181	7.56854590604022\\
1.0341	7.62749236689034\\
1.0601	7.5666995302013\\
1.0801	7.4702094317673\\
1.0981	7.40370229082771\\
1.1241	7.38313020357938\\
1.1501	7.35821988814315\\
1.1641	7.32115630425053\\
1.1801	7.26738658389259\\
1.2041	7.18246772035792\\
1.2181	7.12303225727068\\
1.2301	7.08761830648769\\
1.2541	7.06806734004474\\
1.2821	7.08664159731544\\
1.3121	7.00642926845638\\
1.3221	6.9622022505593\\
1.3361	6.90705213646533\\
1.3541	6.85901853691275\\
1.3921	6.84206107606264\\
1.4101	6.81286029753915\\
1.4261	6.78484444966443\\
1.4421	6.72313936689038\\
1.4701	6.70498413199106\\
1.5001	6.67847796196869\\
1.5261	6.6958621521253\\
1.5581	6.61455363758391\\
1.5801	6.52281953914991\\
1.6021	6.54709107606266\\
1.6221	6.49090024384791\\
1.6941	6.49078344094491\\
1.7061	6.44408870523419\\
1.7241	6.47107473214288\\
1.7541	6.50221897594504\\
1.7661	6.432206974359\\
1.7921	6.35928209401711\\
1.7981	6.40405526666669\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.119999999999999	10.6544012025794\\
0.24	10.5747490477778\\
0.48	10.3142649660998\\
0.6	10.153262614059\\
0.960000000000001	9.43853757142857\\
1.2	9.01363284807256\\
1.56	8.71014181600529\\
1.8	8.61833649781746\\
};
\addplot [color=mycolor10, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.119999999999999	9.83861641746032\\
0.48	9.53963856507936\\
0.6	9.41607249705215\\
1.2	8.49714612698413\\
1.56	8.18808377632276\\
1.8	8.09194175972223\\
};
\end{axis}
\end{tikzpicture}%
% flatex input end: [training-error-occlusions-piod-sed.tex]
}&&
%\citep{doc16}
\vcenteredinclude{% flatex input: [training-error-occlusions-mikado-sed.tex]
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
%\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor10}{rgb}{.933,.509,0.933}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=3.4,
xtick={0,0.85,1.7,2.55,3.4},
xticklabels={{0},{5},{10},{15},{20},{25}},
xlabel style={font=\color{white!15!black}},
xlabel={Epoch (1,700 iterations)},
ymin=4,
ymax=8.5,
ylabel style={font=\color{white!15!black}},
ylabel={Occlusion Error (\%)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.200100000000001	8.5329550425056\\
0.2821	7.62047180089486\\
0.402100000000001	6.90156353243848\\
0.4421	6.79901217449664\\
0.4841	6.64918674944071\\
0.5161	6.59073440715883\\
0.540100000000001	6.52895509172259\\
0.5861	6.42651169798657\\
0.616099999999999	6.3001952885906\\
0.6381	6.22703630425056\\
0.6861	6.15423746532438\\
0.7341	6.09858855480983\\
0.7601	6.04473176286353\\
0.802099999999999	5.94272658836688\\
0.8301	5.8771116510067\\
0.8721	5.82982390604027\\
0.896100000000001	5.77148890380314\\
0.9321	5.72086523266219\\
0.9641	5.67056072706936\\
1.0021	5.59004500671142\\
1.0481	5.5199706308725\\
1.1021	5.47182180536914\\
1.1401	5.40292727293068\\
1.2001	5.36333122371367\\
1.2561	5.324126458613\\
1.2841	5.27016640492173\\
1.4261	5.19345771140943\\
1.4681	5.12575238478751\\
1.5241	5.09664675615216\\
1.5821	5.07684490156601\\
1.6301	5.00539100894854\\
1.6721	4.95178256375837\\
1.7261	4.98756477628632\\
1.7841	4.95208212080532\\
1.8521	4.92963387472032\\
2.0101	4.8968586286353\\
2.0461	4.83536391275162\\
2.1161	4.78520831096192\\
2.1661	4.71512370022369\\
2.3061	4.65369597762862\\
2.3781	4.68262453243847\\
2.4421	4.64659525503355\\
2.5061	4.58973278747205\\
2.6201	4.52574700894856\\
2.6681	4.47030673378079\\
2.7181	4.51774040492171\\
2.7681	4.47436507606263\\
2.8141	4.52248744071587\\
2.8641	4.48329547874719\\
2.9721	4.41859795973152\\
3.0041	4.35593751006713\\
3.1001	4.31342027964203\\
3.1541	4.2786753758389\\
3.3981	4.30218167111113\\
};
\addplot [color=mycolor10, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.280100000000001	8.51234719686801\\
0.4041	7.73768708501119\\
0.430099999999999	7.64874022371365\\
0.4521	7.56349712304251\\
0.4841	7.45307402013424\\
0.514100000000001	7.40166864429531\\
0.540100000000001	7.33162627964206\\
0.572100000000001	7.27067389932886\\
0.616099999999999	7.11415097762863\\
0.6381	7.03171682774049\\
0.674099999999999	6.9748637606264\\
0.716100000000001	6.91695163087248\\
0.758100000000001	6.7903258590604\\
0.7981	6.69624748993287\\
0.8301	6.62900255257269\\
0.866099999999999	6.57092145861296\\
0.896100000000001	6.50158998434004\\
0.930099999999999	6.44364669127515\\
0.9641	6.38971224384786\\
1.0021	6.30781018120804\\
1.0481	6.26378070917225\\
1.0881	6.21524103803132\\
1.1281	6.1421328344519\\
1.1581	6.08040427293065\\
1.2161	6.04904267114092\\
1.2901	5.9394640067114\\
1.3441	5.90897246979864\\
1.4281	5.81540445637584\\
1.4721	5.74664860626399\\
1.5401	5.70477355928411\\
1.6161	5.65218532438479\\
1.6721	5.56539028411631\\
1.7201	5.59851669574944\\
1.7881	5.55359458165551\\
1.8521	5.50242770917229\\
1.9141	5.50188453020136\\
1.9921	5.46178712975393\\
2.0461	5.38153510738254\\
2.1161	5.31411652572704\\
2.1661	5.22202743176731\\
2.2281	5.20228828635343\\
2.2961	5.13706080760623\\
2.3941	5.1863493489933\\
2.4421	5.12475266666666\\
2.5061	5.0669676935123\\
2.5601	5.0415547225951\\
2.6101	4.99148830872486\\
2.6781	4.93099248769578\\
2.7321	4.97772891946311\\
2.7681	4.92146255928415\\
2.8141	4.96074368232667\\
2.8461	4.91077668903807\\
2.9661	4.82825166890379\\
3.0001	4.7642193691275\\
3.0321	4.71049443624161\\
3.0921	4.70452363310961\\
3.1241	4.65050000894854\\
3.2941	4.67458861417328\\
3.3561	4.68670926041673\\
3.3981	4.71387568000006\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.17	7.95213307123016\\
0.85	7.47220782131519\\
1.36	6.96558400680272\\
2.04	6.52213588435374\\
2.55	6.30290739569161\\
3.4	6.15479211984127\\
};
\addplot [color=mycolor10, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.51	8.50940576150794\\
0.68	8.39852955748299\\
1.36	7.6039177755102\\
1.87	7.20944438095238\\
2.38	6.98013831972789\\
2.89	6.86290610623583\\
3.4	6.84506044781746\\
};
\end{axis}
\end{tikzpicture}%
% flatex input end: [training-error-occlusions-mikado-sed.tex]
}\\
%\citep{doc16}
\\
\multicolumn{3}{c}{\pinkline Bicameral without horizontal skip connections\hspace{\mywidth} \blueline Bicameral with horizontal skip connections}\\
\end{tabular}

==> (inline-6) <==
\begin{tabular}{ccccc}
\vcenteredinclude{% flatex input: [arch-bicameral-conv1frozen.tex]
\tikzstyle{data} = [rectangle, draw, fill=white!20, text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{frozenconv} = [rectangle, draw, fill=magenta!20,text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\begin{tikzpicture}[node distance = 2mm, auto]%
% encoder
\node [data] (image) {in};%
\node [frozenconv, below=1mm of image] (conv11) {};%
\node [frozenconv, below of=conv11] (conv12) {};%    
\node [pool, below of=conv12] (pool1) {};%
\node [conv, below of=pool1] (conv21) {};%
\node [conv, below of=conv21] (conv22) {};%    
\node [pool, below of=conv22] (pool2) {};%
\node [conv, below of=pool2] (conv31) {};%
\node [conv, below of=conv31] (conv32) {};%
\node [conv, below of=conv32] (conv33) {};%        
\node [pool, below of=conv33] (pool3) {};%
\node [conv, below of=pool3] (conv41) {};%
\node [conv, below of=conv41] (conv42) {};%
\node [conv, below of=conv42] (conv43) {};%    
\node [pool, below of=conv43] (pool4) {};%
\node [conv, below of=pool4] (conv51) {};%
\node [conv, below of=conv51] (conv52) {};%
\node [conv, below of=conv52] (conv53) {};%   
% decoder2
\node [unpool, right=2\thirdcolumn of pool1.center,anchor=center] (unpool1b) {};%
\node [conv, right=2\thirdcolumn of conv12.center,anchor=center] (deconv1b) {};%
\node [unpool, right=2\thirdcolumn of pool2.center,anchor=center] (unpool2b) {};%
\node [conv, right=2\thirdcolumn of conv22.center,anchor=center] (deconv2b) {};%
\node [unpool, right=2\thirdcolumn of pool3.center,anchor=center] (unpool3b) {};%
\node [conv, right=2\thirdcolumn of conv33.center,anchor=center] (deconv3b) {};%
\node [unpool, right=2\thirdcolumn of pool4.center,anchor=center] (unpool4b) {};%
\node [conv, right=2\thirdcolumn of conv43.center,anchor=center] (deconv4b) {};%
% decoder
\node [unpool, right=\thirdcolumn of pool1.center,anchor=center] (unpool1) {};%
\node [conv, right=\thirdcolumn of conv12.center,anchor=center] (deconv1) {};%
\node [unpool, right=\thirdcolumn of pool2.center,anchor=center] (unpool2) {};%
\node [conv, right=\thirdcolumn of conv22.center,anchor=center] (deconv2) {};%
\node [unpool, right=\thirdcolumn of pool3.center,anchor=center] (unpool3) {};%
\node [conv, right=\thirdcolumn of conv33.center,anchor=center] (deconv3) {};%
\node [unpool, right=\thirdcolumn of pool4.center,anchor=center] (unpool4) {};%
\node [conv, right=\thirdcolumn of conv43.center,anchor=center] (deconv4) {};%
\node [data, right=\thirdcolumn of image.center,anchor=center] (contours) {out1};%
\node [data, right=2\thirdcolumn of image.center,anchor=center] (contoursb) {out2};%
% links
\draw[-{Latex[length=1mm,width=1mm]}] (image) -- (conv11);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv11) -- (conv12);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (pool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool1) -- (conv21);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv21) -- (conv22);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (pool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool2) -- (conv31);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv31) -- (conv32);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv32) -- (conv33);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (pool3);%    
\draw[-{Latex[length=1mm,width=1mm]}] (pool3) -- (conv41);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv41) -- (conv42);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv42) -- (conv43);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (pool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool4) -- (conv51);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv51) -- (conv52);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv52) -- (conv53);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (unpool3);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (unpool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (unpool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (contours);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4b) -- (deconv4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4b) -- (unpool3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3b) -- (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3b) -- (unpool2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2b) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2b) -- (unpool1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1b) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1b) -- (contoursb);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=30,in=165] (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22.east) to [out=30,in=165] (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33.east) to [out=30,in=165] (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43.east) to [out=30,in=165] (deconv4b);%   
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (deconv4b);%    
\end{tikzpicture}
% flatex input end: [arch-bicameral-conv1frozen.tex]
}&
\vcenteredinclude{% flatex input: [arch-bicameral-conv12frozen.tex]
\tikzstyle{data} = [rectangle, draw, fill=white!20, text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{frozenconv} = [rectangle, draw, fill=magenta!20,text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\begin{tikzpicture}[node distance = 2mm, auto]
% encoder
\node [data] (image) {in};%
\node [frozenconv, below=1mm of image] (conv11) {};%
\node [frozenconv, below of=conv11] (conv12) {};%    
\node [pool, below of=conv12] (pool1) {};%
\node [frozenconv, below of=pool1] (conv21) {};%
\node [frozenconv, below of=conv21] (conv22) {};%    
\node [pool, below of=conv22] (pool2) {};%
\node [conv, below of=pool2] (conv31) {};%
\node [conv, below of=conv31] (conv32) {};%
\node [conv, below of=conv32] (conv33) {};%        
\node [pool, below of=conv33] (pool3) {};%
\node [conv, below of=pool3] (conv41) {};%
\node [conv, below of=conv41] (conv42) {};%
\node [conv, below of=conv42] (conv43) {};%    
\node [pool, below of=conv43] (pool4) {};%
\node [conv, below of=pool4] (conv51) {};%
\node [conv, below of=conv51] (conv52) {};%
\node [conv, below of=conv52] (conv53) {};%   
% decoder2
\node [unpool, right=2\thirdcolumn of pool1.center,anchor=center] (unpool1b) {};%
\node [conv, right=2\thirdcolumn of conv12.center,anchor=center] (deconv1b) {};%
\node [unpool, right=2\thirdcolumn of pool2.center,anchor=center] (unpool2b) {};%
\node [conv, right=2\thirdcolumn of conv22.center,anchor=center] (deconv2b) {};%
\node [unpool, right=2\thirdcolumn of pool3.center,anchor=center] (unpool3b) {};%
\node [conv, right=2\thirdcolumn of conv33.center,anchor=center] (deconv3b) {};%
\node [unpool, right=2\thirdcolumn of pool4.center,anchor=center] (unpool4b) {};%
\node [conv, right=2\thirdcolumn of conv43.center,anchor=center] (deconv4b) {};%
% decoder
\node [unpool, right=\thirdcolumn of pool1.center,anchor=center] (unpool1) {};%
\node [conv, right=\thirdcolumn of conv12.center,anchor=center] (deconv1) {};%
\node [unpool, right=\thirdcolumn of pool2.center,anchor=center] (unpool2) {};%
\node [conv, right=\thirdcolumn of conv22.center,anchor=center] (deconv2) {};%
\node [unpool, right=\thirdcolumn of pool3.center,anchor=center] (unpool3) {};%
\node [conv, right=\thirdcolumn of conv33.center,anchor=center] (deconv3) {};%
\node [unpool, right=\thirdcolumn of pool4.center,anchor=center] (unpool4) {};%
\node [conv, right=\thirdcolumn of conv43.center,anchor=center] (deconv4) {};%
\node [data, right=\thirdcolumn of image.center,anchor=center] (contours) {out1};%
\node [data, right=2\thirdcolumn of image.center,anchor=center] (contoursb) {out2};%
% links
\draw[-{Latex[length=1mm,width=1mm]}] (image) -- (conv11);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv11) -- (conv12);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (pool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool1) -- (conv21);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv21) -- (conv22);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (pool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool2) -- (conv31);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv31) -- (conv32);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv32) -- (conv33);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (pool3);%    
\draw[-{Latex[length=1mm,width=1mm]}] (pool3) -- (conv41);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv41) -- (conv42);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv42) -- (conv43);%        
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (pool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (pool4) -- (conv51);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv51) -- (conv52);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv52) -- (conv53);%    
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (unpool3);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (unpool2);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (unpool1);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (contours);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4b) -- (deconv4b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4b) -- (unpool3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3b) -- (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3b) -- (unpool2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2b) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2b) -- (unpool1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1b) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1b) -- (contoursb);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (deconv1);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (deconv2);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (deconv3);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (deconv4);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=30,in=165] (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22.east) to [out=30,in=165] (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33.east) to [out=30,in=165] (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43.east) to [out=30,in=165] (deconv4b);%   
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (deconv4b);%    
\end{tikzpicture}
% flatex input end: [arch-bicameral-conv12frozen.tex]
}&
\vcenteredinclude{% flatex input: [arch-bicameral-conv123frozen.tex]
\tikzstyle{data} = [rectangle, draw, fill=white!20, text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{frozenconv} = [rectangle, draw, fill=magenta!20,text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\begin{tikzpicture}[node distance = 2mm, auto]
% encoder
\node [data] (image) {in};
\node [frozenconv, below=1mm of image] (conv11) {};
\node [frozenconv, below of=conv11] (conv12) {};    
\node [pool, below of=conv12] (pool1) {};
\node [frozenconv, below of=pool1] (conv21) {};
\node [frozenconv, below of=conv21] (conv22) {};    
\node [pool, below of=conv22] (pool2) {};
\node [frozenconv, below of=pool2] (conv31) {};
\node [frozenconv, below of=conv31] (conv32) {};
\node [frozenconv, below of=conv32] (conv33) {};        
\node [pool, below of=conv33] (pool3) {};
\node [conv, below of=pool3] (conv41) {};
\node [conv, below of=conv41] (conv42) {};
\node [conv, below of=conv42] (conv43) {};    
\node [pool, below of=conv43] (pool4) {};
\node [conv, below of=pool4] (conv51) {};
\node [conv, below of=conv51] (conv52) {};
\node [conv, below of=conv52] (conv53) {};   
% decoder2
\node [unpool, right=2\thirdcolumn of pool1.center,anchor=center] (unpool1b) {};%
\node [conv, right=2\thirdcolumn of conv12.center,anchor=center] (deconv1b) {};%
\node [unpool, right=2\thirdcolumn of pool2.center,anchor=center] (unpool2b) {};%
\node [conv, right=2\thirdcolumn of conv22.center,anchor=center] (deconv2b) {};%
\node [unpool, right=2\thirdcolumn of pool3.center,anchor=center] (unpool3b) {};%
\node [conv, right=2\thirdcolumn of conv33.center,anchor=center] (deconv3b) {};%
\node [unpool, right=2\thirdcolumn of pool4.center,anchor=center] (unpool4b) {};%
\node [conv, right=2\thirdcolumn of conv43.center,anchor=center] (deconv4b) {};%
% decoder
\node [unpool, right=\thirdcolumn of pool1.center,anchor=center] (unpool1) {};%
\node [conv, right=\thirdcolumn of conv12.center,anchor=center] (deconv1) {};%
\node [unpool, right=\thirdcolumn of pool2.center,anchor=center] (unpool2) {};%
\node [conv, right=\thirdcolumn of conv22.center,anchor=center] (deconv2) {};%
\node [unpool, right=\thirdcolumn of pool3.center,anchor=center] (unpool3) {};%
\node [conv, right=\thirdcolumn of conv33.center,anchor=center] (deconv3) {};%
\node [unpool, right=\thirdcolumn of pool4.center,anchor=center] (unpool4) {};%
\node [conv, right=\thirdcolumn of conv43.center,anchor=center] (deconv4) {};%
\node [data, right=\thirdcolumn of image.center,anchor=center] (contours) {out1};%
\node [data, right=2\thirdcolumn of image.center,anchor=center] (contoursb) {out2};%
% links
\draw[-{Latex[length=1mm,width=1mm]}] (image) -- (conv11);
\draw[-{Latex[length=1mm,width=1mm]}] (conv11) -- (conv12);
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (pool1);
\draw[-{Latex[length=1mm,width=1mm]}] (pool1) -- (conv21);
\draw[-{Latex[length=1mm,width=1mm]}] (conv21) -- (conv22);    
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (pool2);
\draw[-{Latex[length=1mm,width=1mm]}] (pool2) -- (conv31);    
\draw[-{Latex[length=1mm,width=1mm]}] (conv31) -- (conv32);    
\draw[-{Latex[length=1mm,width=1mm]}] (conv32) -- (conv33);        
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (pool3);    
\draw[-{Latex[length=1mm,width=1mm]}] (pool3) -- (conv41);
\draw[-{Latex[length=1mm,width=1mm]}] (conv41) -- (conv42);
\draw[-{Latex[length=1mm,width=1mm]}] (conv42) -- (conv43);        
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (pool4);
\draw[-{Latex[length=1mm,width=1mm]}] (pool4) -- (conv51);
\draw[-{Latex[length=1mm,width=1mm]}] (conv51) -- (conv52);    
\draw[-{Latex[length=1mm,width=1mm]}] (conv52) -- (conv53);    
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4);
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4) -- (deconv4);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (unpool3);
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3) -- (deconv3);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (unpool2);
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2) -- (deconv2);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (unpool1);
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1) -- (deconv1);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (contours);
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4b);
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4b) -- (deconv4b);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4b) -- (unpool3b);
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3b) -- (deconv3b);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3b) -- (unpool2b);
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2b) -- (deconv2b);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2b) -- (unpool1b);
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1b) -- (deconv1b);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1b) -- (contoursb);
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (deconv1);
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (deconv2);
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (deconv3);
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (deconv4);
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=30,in=165] (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22.east) to [out=30,in=165] (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33.east) to [out=30,in=165] (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43.east) to [out=30,in=165] (deconv4b);%     
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (deconv1b);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (deconv2b);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (deconv3b);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (deconv4b);    
\end{tikzpicture}
% flatex input end: [arch-bicameral-conv123frozen.tex]
}&
\vcenteredinclude{% flatex input: [arch-bicameral-conv1234frozen.tex]
\tikzstyle{data} = [rectangle, draw, fill=white!20, text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{frozenconv} = [rectangle, draw, fill=magenta!20,text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\begin{tikzpicture}[node distance = 2mm, auto]
% encoder
\node [data] (image) {in};
\node [frozenconv, below=1mm of image] (conv11) {};
\node [frozenconv, below of=conv11] (conv12) {};    
\node [pool, below of=conv12] (pool1) {};
\node [frozenconv, below of=pool1] (conv21) {};
\node [frozenconv, below of=conv21] (conv22) {};    
\node [pool, below of=conv22] (pool2) {};
\node [frozenconv, below of=pool2] (conv31) {};
\node [frozenconv, below of=conv31] (conv32) {};
\node [frozenconv, below of=conv32] (conv33) {};        
\node [pool, below of=conv33] (pool3) {};
\node [frozenconv, below of=pool3] (conv41) {};
\node [frozenconv, below of=conv41] (conv42) {};
\node [frozenconv, below of=conv42] (conv43) {};    
\node [pool, below of=conv43] (pool4) {};
\node [conv, below of=pool4] (conv51) {};
\node [conv, below of=conv51] (conv52) {};
\node [conv, below of=conv52] (conv53) {};   
% decoder2
\node [unpool, right=2\thirdcolumn of pool1.center,anchor=center] (unpool1b) {};%
\node [conv, right=2\thirdcolumn of conv12.center,anchor=center] (deconv1b) {};%
\node [unpool, right=2\thirdcolumn of pool2.center,anchor=center] (unpool2b) {};%
\node [conv, right=2\thirdcolumn of conv22.center,anchor=center] (deconv2b) {};%
\node [unpool, right=2\thirdcolumn of pool3.center,anchor=center] (unpool3b) {};%
\node [conv, right=2\thirdcolumn of conv33.center,anchor=center] (deconv3b) {};%
\node [unpool, right=2\thirdcolumn of pool4.center,anchor=center] (unpool4b) {};%
\node [conv, right=2\thirdcolumn of conv43.center,anchor=center] (deconv4b) {};%
% decoder
\node [unpool, right=\thirdcolumn of pool1.center,anchor=center] (unpool1) {};%
\node [conv, right=\thirdcolumn of conv12.center,anchor=center] (deconv1) {};%
\node [unpool, right=\thirdcolumn of pool2.center,anchor=center] (unpool2) {};%
\node [conv, right=\thirdcolumn of conv22.center,anchor=center] (deconv2) {};%
\node [unpool, right=\thirdcolumn of pool3.center,anchor=center] (unpool3) {};%
\node [conv, right=\thirdcolumn of conv33.center,anchor=center] (deconv3) {};%
\node [unpool, right=\thirdcolumn of pool4.center,anchor=center] (unpool4) {};%
\node [conv, right=\thirdcolumn of conv43.center,anchor=center] (deconv4) {};%
\node [data, right=\thirdcolumn of image.center,anchor=center] (contours) {out1};%
\node [data, right=2\thirdcolumn of image.center,anchor=center] (contoursb) {out2};%
% links
\draw[-{Latex[length=1mm,width=1mm]}] (image) -- (conv11);
\draw[-{Latex[length=1mm,width=1mm]}] (conv11) -- (conv12);
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (pool1);
\draw[-{Latex[length=1mm,width=1mm]}] (pool1) -- (conv21);
\draw[-{Latex[length=1mm,width=1mm]}] (conv21) -- (conv22);    
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (pool2);
\draw[-{Latex[length=1mm,width=1mm]}] (pool2) -- (conv31);    
\draw[-{Latex[length=1mm,width=1mm]}] (conv31) -- (conv32);    
\draw[-{Latex[length=1mm,width=1mm]}] (conv32) -- (conv33);        
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (pool3);    
\draw[-{Latex[length=1mm,width=1mm]}] (pool3) -- (conv41);
\draw[-{Latex[length=1mm,width=1mm]}] (conv41) -- (conv42);
\draw[-{Latex[length=1mm,width=1mm]}] (conv42) -- (conv43);        
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (pool4);
\draw[-{Latex[length=1mm,width=1mm]}] (pool4) -- (conv51);
\draw[-{Latex[length=1mm,width=1mm]}] (conv51) -- (conv52);    
\draw[-{Latex[length=1mm,width=1mm]}] (conv52) -- (conv53);    
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4);
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4) -- (deconv4);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (unpool3);
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3) -- (deconv3);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (unpool2);
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2) -- (deconv2);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (unpool1);
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1) -- (deconv1);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (contours);
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4b);
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4b) -- (deconv4b);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4b) -- (unpool3b);
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3b) -- (deconv3b);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3b) -- (unpool2b);
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2b) -- (deconv2b);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2b) -- (unpool1b);
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1b) -- (deconv1b);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1b) -- (contoursb);
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (deconv1);
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (deconv2);
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (deconv3);
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (deconv4);
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=30,in=165] (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22.east) to [out=30,in=165] (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33.east) to [out=30,in=165] (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43.east) to [out=30,in=165] (deconv4b);%      
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (deconv1b);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (deconv2b);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (deconv3b);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (deconv4b);    
\end{tikzpicture}
% flatex input end: [arch-bicameral-conv1234frozen.tex]
}&
\vcenteredinclude{% flatex input: [arch-bicameral-conv12345frozen.tex]
\tikzstyle{data} = [rectangle, draw, fill=white!20, text width=2em, text centered, rounded corners, minimum height=.5mm]%
\tikzstyle{conv} = [rectangle, draw, fill=blue!20,text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{frozenconv} = [rectangle, draw, fill=magenta!20,text width=2em, text centered, rounded corners=0.5mm, text height=1.5mm, inner sep=0]%
\tikzstyle{sum} = [circle, draw, fill=blue!20, text height=1mm, inner sep=0]%
\tikzstyle{relu} = [rectangle, draw, fill=red!20,minimum width=3em]%
\tikzstyle{pool} = [rectangle, draw, fill=orange!20,text width=2em,text height=1mm, inner sep=0]%
\tikzstyle{unpool} = [rectangle, draw, fill=orange!80,text width=2em,text height=1mm, inner sep=0]%
\begin{tikzpicture}[node distance = 2mm, auto]
% encoder
\node [data] (image) {in};
\node [frozenconv, below=1mm of image] (conv11) {};
\node [frozenconv, below of=conv11] (conv12) {};    
\node [pool, below of=conv12] (pool1) {};
\node [frozenconv, below of=pool1] (conv21) {};
\node [frozenconv, below of=conv21] (conv22) {};    
\node [pool, below of=conv22] (pool2) {};
\node [frozenconv, below of=pool2] (conv31) {};
\node [frozenconv, below of=conv31] (conv32) {};
\node [frozenconv, below of=conv32] (conv33) {};        
\node [pool, below of=conv33] (pool3) {};
\node [frozenconv, below of=pool3] (conv41) {};
\node [frozenconv, below of=conv41] (conv42) {};
\node [frozenconv, below of=conv42] (conv43) {};    
\node [pool, below of=conv43] (pool4) {};
\node [frozenconv, below of=pool4] (conv51) {};
\node [frozenconv, below of=conv51] (conv52) {};
\node [frozenconv, below of=conv52] (conv53) {};   
% decoder2
\node [unpool, right=2\thirdcolumn of pool1.center,anchor=center] (unpool1b) {};%
\node [conv, right=2\thirdcolumn of conv12.center,anchor=center] (deconv1b) {};%
\node [unpool, right=2\thirdcolumn of pool2.center,anchor=center] (unpool2b) {};%
\node [conv, right=2\thirdcolumn of conv22.center,anchor=center] (deconv2b) {};%
\node [unpool, right=2\thirdcolumn of pool3.center,anchor=center] (unpool3b) {};%
\node [conv, right=2\thirdcolumn of conv33.center,anchor=center] (deconv3b) {};%
\node [unpool, right=2\thirdcolumn of pool4.center,anchor=center] (unpool4b) {};%
\node [conv, right=2\thirdcolumn of conv43.center,anchor=center] (deconv4b) {};%
% decoder
\node [unpool, right=\thirdcolumn of pool1.center,anchor=center] (unpool1) {};%
\node [conv, right=\thirdcolumn of conv12.center,anchor=center] (deconv1) {};%
\node [unpool, right=\thirdcolumn of pool2.center,anchor=center] (unpool2) {};%
\node [conv, right=\thirdcolumn of conv22.center,anchor=center] (deconv2) {};%
\node [unpool, right=\thirdcolumn of pool3.center,anchor=center] (unpool3) {};%
\node [conv, right=\thirdcolumn of conv33.center,anchor=center] (deconv3) {};%
\node [unpool, right=\thirdcolumn of pool4.center,anchor=center] (unpool4) {};%
\node [conv, right=\thirdcolumn of conv43.center,anchor=center] (deconv4) {};%
\node [data, right=\thirdcolumn of image.center,anchor=center] (contours) {out1};%
\node [data, right=2\thirdcolumn of image.center,anchor=center] (contoursb) {out2};%
% links
\draw[-{Latex[length=1mm,width=1mm]}] (image) -- (conv11);
\draw[-{Latex[length=1mm,width=1mm]}] (conv11) -- (conv12);
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (pool1);
\draw[-{Latex[length=1mm,width=1mm]}] (pool1) -- (conv21);
\draw[-{Latex[length=1mm,width=1mm]}] (conv21) -- (conv22);    
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (pool2);
\draw[-{Latex[length=1mm,width=1mm]}] (pool2) -- (conv31);    
\draw[-{Latex[length=1mm,width=1mm]}] (conv31) -- (conv32);    
\draw[-{Latex[length=1mm,width=1mm]}] (conv32) -- (conv33);        
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (pool3);    
\draw[-{Latex[length=1mm,width=1mm]}] (pool3) -- (conv41);
\draw[-{Latex[length=1mm,width=1mm]}] (conv41) -- (conv42);
\draw[-{Latex[length=1mm,width=1mm]}] (conv42) -- (conv43);        
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (pool4);
\draw[-{Latex[length=1mm,width=1mm]}] (pool4) -- (conv51);
\draw[-{Latex[length=1mm,width=1mm]}] (conv51) -- (conv52);    
\draw[-{Latex[length=1mm,width=1mm]}] (conv52) -- (conv53);    
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4);
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4) -- (deconv4);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (unpool3);
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3) -- (deconv3);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (unpool2);
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2) -- (deconv2);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (unpool1);
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1) -- (deconv1);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (contours);
\draw[-{Latex[length=1mm,width=1mm]}] (conv53) -| (unpool4b);
\draw[-{Latex[length=1mm,width=1mm]}] (unpool4b) -- (deconv4b);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4b) -- (unpool3b);
\draw[-{Latex[length=1mm,width=1mm]}] (unpool3b) -- (deconv3b);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3b) -- (unpool2b);
\draw[-{Latex[length=1mm,width=1mm]}] (unpool2b) -- (deconv2b);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2b) -- (unpool1b);
\draw[-{Latex[length=1mm,width=1mm]}] (unpool1b) -- (deconv1b);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1b) -- (contoursb);
\draw[-{Latex[length=1mm,width=1mm]}] (conv12) -- (deconv1);
\draw[-{Latex[length=1mm,width=1mm]}] (conv22) -- (deconv2);
\draw[-{Latex[length=1mm,width=1mm]}] (conv33) -- (deconv3);
\draw[-{Latex[length=1mm,width=1mm]}] (conv43) -- (deconv4);
\draw[-{Latex[length=1mm,width=1mm]}] (conv12.east) to [out=30,in=165] (deconv1b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv22.east) to [out=30,in=165] (deconv2b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv33.east) to [out=30,in=165] (deconv3b);%
\draw[-{Latex[length=1mm,width=1mm]}] (conv43.east) to [out=30,in=165] (deconv4b);%     
\draw[-{Latex[length=1mm,width=1mm]}] (deconv1) -- (deconv1b);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv2) -- (deconv2b);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv3) -- (deconv3b);
\draw[-{Latex[length=1mm,width=1mm]}] (deconv4) -- (deconv4b);    
\end{tikzpicture}
% flatex input end: [arch-bicameral-conv12345frozen.tex]
}\\&
\vspace{-.1cm}\\
\fontsize{8}{9}\selectfont Frozen: 1&
\fontsize{8}{9}\selectfont Frozen: 1, 2&
\fontsize{8}{9}\selectfont Frozen: 1 to 3&
\fontsize{8}{9}\selectfont Frozen: 1 to 4&
\fontsize{8}{9}\selectfont Frozen: 1 to 5\\
\end{tabular}%
}

\subfloat{\begin{tabular}{c|c|c|c|c|c|c|c}%
\textbf{Pretraining} & \textbf{Finetuning} & \textbf{Number of real} & \textbf{Frozen encoder} & \multicolumn{2}{c|}{\textbf{Boundaries}} & \multicolumn{2}{c}{\textbf{Occlusions}} \\
\textbf{on Mikado} & \textbf{on D2SA} & \textbf{training images} & \textbf{blocks$^\star$ (in pink)} &ODS&AP&ODS&AP\\%\citep{D2S18}
 \hline
\multirow{2}*{No} & \multirow{2}*{Yes} & 438 & \multirow{2}*{None} & .700 & .715 & .725 & .756 \\
 & & Augmented (D2SA+) & & .783 & .792 & .785 & .795 \\%\citep{D2S18}
\hline
\multirow{7}*{Yes} & No & 0  & -- & .652 & .649 & .458 & .400 \\
\cline{2-8}
  & \multirow{6}*{Yes} & \multirow{6}*{438} & None & .780 & .808 & .794 & .830 \\
& &  & 1 & .783 & .803 & .797 & .829 \\
& &  & 1, 2 & .780 & .802 & .793 & .827 \\
 &  &  & \textbf{1, 2, 3} & \textbf{.793} & \textbf{.819} & \textbf{.810} & \textbf{.849} \\
& &  & 1, 2, 3, 4 & .759 & .799 & .769 & .819 \\
& &  & 1, 2, 3, 4, 5 & .767 & .815 & .773 & .823 \\
\multicolumn{8}{c}{}\\
\end{tabular}
